Nonlinear Schr\"odinger problems: symmetries of some variational solutions

In this paper, we are interested in the nonlinear Schr\"odinger problem $-\Delta u + Vu = \abs{u}^{p-2}u$ submitted to the Dirichlet boundary conditions. We consider $p>2$ and we are working with an open bounded domain $\Omega\subset\IR^N$ ($N\geq 2$). Potential $V$ satisfies $\max(V,0)\in L^{N/2}(\Omega)$ and $\min(V,0)\in L^{+\infty}(\Omega)$. Moreover, $-\Delta + V$ is positive definite and has one and only one principal eigenvalue. When $p\simeq 2$, we prove the uniqueness of the solution once we fix the projection on an eigenspace of $-\Delta + V$. It implies partial symmetries (or symmetry breaking) for ground state and least energy nodal solutions. In the litterature, the case $V\equiv 0$ has already been studied. Here, we generalize the technique at our case by pointing out and explaining differences. To finish, as illustration, we implement the (modified) mountain pass algorithm to work with $V$ negative, piecewise constant or not bounded. It permits us to exhibit direct examples where the solutions break down the symmetries of $V$.

==> (inline-0) <==
\begin{tikzpicture}
\draw[->] (0,0) --(0.5,0);
\draw[->] (0,0)--(0,.5);
\node[anchor= north] at (0.5,0) {$x$};
\node[anchor =east] at (0,0.5) {$y$}; 
\end{tikzpicture}
\hfill
\begin{tikzpicture}
 \pgfsetxvec{\pgfpoint{0.7cm}{0cm}}
      \pgfsetyvec{\pgfpoint{0cm}{0.7cm}}
     \meshline{black}{-0.18673}{-0.13141}{-0.17736}{-0.14324}
\meshline{black}{-0.1965}{-0.11493}{-0.18673}{-0.13141}
\meshline{black}{-0.22232}{-0.05204}{-0.22055}{-0.05757}
\meshline{black}{-0.22277}{-0.04972}{-0.22232}{-0.05204}
\meshline{black}{-0.15776}{-0.16467}{-0.13413}{-0.18435}
\meshline{black}{-0.15776}{-0.16467}{-0.17736}{-0.14324}\meshline{black}{-0.20775}{-0.09358}{-0.1965}{-0.11493}
\meshline{black}{-0.22055}{-0.05757}{-0.20775}{-0.09358}
\meshline{black}{-0.22277}{-0.04972}{-0.22765}{-0.00517}\meshline{black}{-0.12084}{-0.19335}{-0.09088}{-0.20878}
\meshline{black}{-0.12084}{-0.19335}{-0.13413}{-0.18435}\meshline{black}{-0.22765}{-0.00517}{-0.22768}{0.00312}
\meshline{black}{-0.04762}{-0.22231}{-0.07267}{-0.21554}
\meshline{black}{-0.09088}{-0.20878}{-0.07267}{-0.21554}
\meshline{black}{-0.22768}{0.00312}{-0.22322}{0.04732}
\meshline{black}{-0.22268}{0.05023}{-0.22322}{0.04732}
\meshline{black}{-0.00742}{-0.2279}{-0.00435}{-0.22814}
\meshline{black}{-0.00742}{-0.2279}{-0.04762}{-0.22231}
\meshline{black}{-0.22268}{0.05023}{-0.22043}{0.05746}
\meshline{black}{-0.00435}{-0.22814}{-0.00113}{-0.228}
\meshline{black}{-0.22043}{0.05746}{-0.20848}{0.09201}
\meshline{black}{0.03893}{-0.22394}{-0.00113}{-0.228}\meshline{black}{-0.20848}{0.09201}{-0.19838}{0.11157}\meshline{black}{-0.18765}{0.12995}{-0.19838}{0.11157}
\meshline{black}{0.03893}{-0.22394}{0.06697}{-0.21741}
\meshline{black}{-0.17706}{0.14351}{-0.18765}{0.12995}
\meshline{black}{0.06697}{-0.21741}{0.08221}{-0.2124}
\meshline{black}{-0.17706}{0.14351}{-0.15908}{0.16342}\meshline{black}{0.11663}{-0.19615}{0.08221}{-0.2124}
\meshline{black}{-0.15908}{0.16342}{-0.13374}{0.18475}
\meshline{black}{0.12551}{-0.19059}{0.11663}{-0.19615}
\meshline{black}{-0.13374}{0.18475}{-0.12266}{0.19234}
\meshline{black}{0.15436}{-0.16799}{0.12551}{-0.19059}
\meshline{black}{-0.12266}{0.19234}{-0.09044}{0.20906}
\meshline{black}{0.16883}{-0.15308}{0.15436}{-0.16799}
\meshline{black}{-0.09044}{0.20906}{-0.07509}{0.21481}\meshline{black}{0.18383}{-0.13504}{0.16883}{-0.15308}
\meshline{black}{-0.04715}{0.22238}{-0.07509}{0.21481}
\meshline{black}{0.18383}{-0.13504}{0.20059}{-0.1081}
\meshline{black}{0.20619}{-0.09798}{0.20059}{-0.1081}
\meshline{black}{-0.04715}{0.22238}{-0.01055}{0.22746}
\meshline{black}{0.21218}{-0.08196}{0.20619}{-0.09798}
\meshline{black}{-0.01055}{0.22746}{-0.00387}{0.22796}
\meshline{black}{0.00315}{0.22764}{0.0394}{0.22385}
\meshline{black}{-0.00387}{0.22796}{0.00315}{0.22764}
\meshline{black}{0.21218}{-0.08196}{0.22074}{-0.0564}
\meshline{black}{0.07045}{0.21646}{0.08266}{0.21237}\meshline{black}{0.07045}{0.21646}{0.0394}{0.22385}
\meshline{black}{0.22074}{-0.0564}{0.223}{-0.04525}
\meshline{black}{0.223}{-0.04525}{0.22708}{-0.01007}
\meshline{black}{0.12591}{0.19053}{0.11937}{0.1947}
\meshline{black}{0.11937}{0.1947}{0.08266}{0.21237}
\meshline{black}{0.22718}{0.0071}{0.22708}{-0.01007}
\meshline{black}{0.22361}{0.04193}{0.22718}{0.0071}
\meshline{black}{0.20738}{0.09557}{0.21235}{0.08173}\meshline{black}{0.2029}{0.10392}{0.20738}{0.09557}
\meshline{black}{0.16915}{0.15277}{0.15647}{0.16613}
\meshline{black}{0.15647}{0.16613}{0.12591}{0.19053}
\meshline{black}{0.22361}{0.04193}{0.22136}{0.05368}
\meshline{black}{0.22136}{0.05368}{0.21235}{0.08173}
\meshline{black}{0.18537}{0.13283}{0.2029}{0.10392}
\meshline{black}{0.18537}{0.13283}{0.16915}{0.15277}
\meshline{black}{-0.49344}{-0.45789}{-0.48063}{-0.47107}
\meshline{black}{-0.51634}{-0.42982}{-0.49344}{-0.45789}
\meshline{black}{-0.5673}{-0.3506}{-0.56706}{-0.35103}
\meshline{black}{-0.54592}{-0.38823}{-0.52386}{-0.42025}
\meshline{black}{-0.5673}{-0.3506}{-0.56748}{-0.35022}
\meshline{black}{-0.46198}{-0.48971}{-0.4374}{-0.51053}
\meshline{black}{-0.48063}{-0.47107}{-0.46198}{-0.48971}
\meshline{black}{-0.56706}{-0.35103}{-0.54592}{-0.38823}
\meshline{black}{-0.51634}{-0.42982}{-0.52126}{-0.42396}\meshline{black}{-0.52126}{-0.42396}{-0.52386}{-0.42025}
\meshline{black}{-0.42663}{-0.51929}{-0.39416}{-0.54187}
\meshline{black}{-0.4374}{-0.51053}{-0.42663}{-0.51929}
\meshline{black}{-0.56748}{-0.35022}{-0.58599}{-0.31143}\meshline{black}{-0.58599}{-0.31143}{-0.59682}{-0.28324}
\meshline{black}{-0.35091}{-0.56703}{-0.38714}{-0.54649}
\meshline{black}{-0.39416}{-0.54187}{-0.38714}{-0.54649}
\meshline{black}{-0.34318}{-0.57111}{-0.30767}{-0.58737}
\meshline{black}{-0.34318}{-0.57111}{-0.35091}{-0.56703}
\meshline{black}{-0.59682}{-0.28324}{-0.60183}{-0.27061}
\meshline{black}{-0.61023}{-0.24392}{-0.61514}{-0.22832}
\meshline{black}{-0.60183}{-0.27061}{-0.61023}{-0.24392}
\meshline{black}{-0.29433}{-0.59292}{-0.26442}{-0.60381}
\meshline{black}{-0.29433}{-0.59292}{-0.30767}{-0.58737}
\meshline{black}{-0.61676}{-0.2217}{-0.61514}{-0.22832}
\meshline{black}{-0.24009}{-0.61165}{-0.22118}{-0.617}
\meshline{black}{-0.26442}{-0.60381}{-0.24009}{-0.61165}
\meshline{black}{-0.62599}{-0.18463}{-0.61676}{-0.2217}
\meshline{black}{-0.17994}{-0.62695}{-0.22118}{-0.617}\meshline{black}{-0.17994}{-0.62695}{-0.17792}{-0.62738}
\meshline{black}{-0.62599}{-0.18463}{-0.62985}{-0.16412}
\meshline{black}{-0.17792}{-0.62738}{-0.17398}{-0.62806}
\meshline{black}{-0.62985}{-0.16412}{-0.63441}{-0.13952}\meshline{black}{-0.63441}{-0.13952}{-0.63846}{-0.10913}
\meshline{black}{-0.13466}{-0.63511}{-0.17398}{-0.62806}\meshline{black}{-0.64044}{-0.09304}{-0.63846}{-0.10913}
\meshline{black}{-0.11257}{-0.63808}{-0.13466}{-0.63511}
\meshline{black}{-0.09139}{-0.64061}{-0.11257}{-0.63808}
\meshline{black}{-0.64044}{-0.09304}{-0.64338}{-0.05629}
\meshline{black}{-0.09139}{-0.64061}{-0.06201}{-0.64285}
\meshline{black}{-0.64338}{-0.05629}{-0.64406}{-0.04517}
\meshline{black}{-0.0481}{-0.64395}{-0.06201}{-0.64285}\meshline{black}{-0.64514}{-0.00527}{-0.64406}{-0.04517}
\meshline{black}{-0.03667}{-0.64432}{-0.0481}{-0.64395}\meshline{black}{-0.03667}{-0.64432}{-0.00481}{-0.64518}
\meshline{black}{-0.64514}{-0.00527}{-0.64514}{0.00416}\meshline{black}{0.02746}{-0.64464}{-0.00481}{-0.64518}
\meshline{black}{-0.64411}{0.04413}{-0.64514}{0.00416}
\meshline{black}{0.03848}{-0.6444}{0.02746}{-0.64464}\meshline{black}{-0.64411}{0.04413}{-0.64345}{0.05508}\meshline{black}{0.05148}{-0.64352}{0.03848}{-0.6444}
\meshline{black}{0.05148}{-0.64352}{0.08176}{-0.64153}
\meshline{black}{-0.64054}{0.09207}{-0.64345}{0.05508}
\meshline{black}{0.08176}{-0.64153}{0.10424}{-0.63908}
\meshline{black}{-0.64054}{0.09207}{-0.63863}{0.1078}\meshline{black}{0.10424}{-0.63908}{0.12505}{-0.63653}
\meshline{black}{-0.63455}{0.1386}{-0.63863}{0.1078}
\meshline{black}{0.12505}{-0.63653}{0.16072}{-0.63054}
\meshline{black}{0.16072}{-0.63054}{0.16833}{-0.62931}
\meshline{black}{-0.63455}{0.1386}{-0.63013}{0.16262}
\meshline{black}{0.16833}{-0.62931}{0.17239}{-0.62849}
\meshline{black}{-0.63013}{0.16262}{-0.62618}{0.18375}
\meshline{black}{0.21162}{-0.61951}{0.17239}{-0.62849}\meshline{black}{-0.62618}{0.18375}{-0.6172}{0.21999}
\meshline{black}{0.23322}{-0.61366}{0.21162}{-0.61951}
\meshline{black}{-0.61537}{0.2275}{-0.6172}{0.21999}
\meshline{black}{0.25491}{-0.60698}{0.23322}{-0.61366}\meshline{black}{-0.60975}{0.24542}{-0.61537}{0.2275}
\meshline{black}{-0.60975}{0.24542}{-0.6021}{0.26982}\meshline{black}{0.25491}{-0.60698}{0.28805}{-0.59537}
\meshline{black}{-0.5976}{0.28119}{-0.6021}{0.26982}
\meshline{black}{0.2982}{-0.5913}{0.28805}{-0.59537}
\meshline{black}{-0.58631}{0.31068}{-0.5976}{0.28119}
\meshline{black}{0.2982}{-0.5913}{0.33744}{-0.57395}
\meshline{black}{-0.56865}{0.34779}{-0.58631}{0.31068}
\meshline{black}{0.34149}{-0.57189}{0.33744}{-0.57395}\meshline{black}{-0.56865}{0.34779}{-0.56768}{0.3499}
\meshline{black}{0.34149}{-0.57189}{0.38192}{-0.54968}
\meshline{black}{-0.56633}{0.3523}{-0.56768}{0.3499}
\meshline{black}{-0.54634}{0.38755}{-0.56633}{0.3523}
\meshline{black}{0.38192}{-0.54968}{0.38479}{-0.54785}
\meshline{black}{-0.52298}{0.42153}{-0.54634}{0.38755}
\meshline{black}{-0.52298}{0.42153}{-0.52173}{0.4233}\meshline{black}{0.38479}{-0.54785}{0.4219}{-0.52282}
\meshline{black}{-0.52173}{0.4233}{-0.51942}{0.42607}\meshline{black}{0.42809}{-0.51794}{0.4219}{-0.52282}\meshline{black}{-0.51942}{0.42607}{-0.49401}{0.45726}
\meshline{black}{0.42809}{-0.51794}{0.45773}{-0.49356}
\meshline{black}{-0.49401}{0.45726}{-0.47965}{0.47207}
\meshline{black}{-0.47965}{0.47207}{-0.46263}{0.4891}\meshline{black}{0.47142}{-0.4803}{0.45773}{-0.49356}
\meshline{black}{-0.46263}{0.4891}{-0.43633}{0.51141}
\meshline{black}{-0.43633}{0.51141}{-0.4274}{0.51869}\meshline{black}{0.48968}{-0.46203}{0.47142}{-0.4803}
\meshline{black}{-0.4274}{0.51869}{-0.39303}{0.54263}
\meshline{black}{-0.39303}{0.54263}{-0.38805}{0.54591}
\meshline{black}{0.51477}{-0.4322}{0.48968}{-0.46203}\meshline{black}{-0.34974}{0.56767}{-0.38805}{0.54591}
\meshline{black}{-0.34974}{0.56767}{-0.34427}{0.57056}\meshline{black}{0.51793}{-0.42836}{0.51477}{-0.4322}
\meshline{black}{0.54299}{-0.39282}{0.52204}{-0.42237}\meshline{black}{0.52204}{-0.42237}{0.51793}{-0.42836}
\meshline{black}{-0.30646}{0.5879}{-0.34427}{0.57056}
\meshline{black}{-0.30646}{0.5879}{-0.29561}{0.59242}
\meshline{black}{0.54299}{-0.39282}{0.55821}{-0.36685}
\meshline{black}{-0.26317}{0.60424}{-0.29561}{0.59242}
\meshline{black}{-0.24153}{0.61122}{-0.26317}{0.60424}
\meshline{black}{0.55821}{-0.36685}{0.56484}{-0.35541}
\meshline{black}{-0.21986}{0.61735}{-0.24153}{0.61122}
\meshline{black}{-0.21986}{0.61735}{-0.18148}{0.62661}\meshline{black}{0.58385}{-0.31633}{0.56977}{-0.34498}\meshline{black}{0.56977}{-0.34498}{0.56484}{-0.35541}
\meshline{black}{-0.13316}{0.63534}{-0.16684}{0.62933}
\meshline{black}{-0.13316}{0.63534}{-0.11439}{0.63786}\meshline{black}{-0.17652}{0.62766}{-0.18148}{0.62661}
\meshline{black}{0.59892}{-0.27831}{0.60001}{-0.27562}
\meshline{black}{0.59892}{-0.27831}{0.58385}{-0.31633}
\meshline{black}{-0.16684}{0.62933}{-0.17652}{0.62766}
\meshline{black}{-0.04656}{0.64404}{-0.05552}{0.64334}
\meshline{black}{-0.08982}{0.64076}{-0.11439}{0.63786}
\meshline{black}{0.60181}{-0.27008}{0.60001}{-0.27562}
\meshline{black}{-0.03926}{0.64426}{-0.04656}{0.64404}
\meshline{black}{-0.05552}{0.64334}{-0.08982}{0.64076}
\meshline{black}{0.60181}{-0.27008}{0.61371}{-0.23344}
\meshline{black}{-0.03926}{0.64426}{-0.00332}{0.64518}
\meshline{black}{0.0332}{0.64451}{0.03988}{0.64435}\meshline{black}{-0.00332}{0.64518}{0.0332}{0.64451}
\meshline{black}{0.62485}{-0.1898}{0.6177}{-0.21761}
\meshline{black}{0.61371}{-0.23344}{0.6177}{-0.21761}
\meshline{black}{0.03988}{0.64435}{0.04777}{0.6438}\meshline{black}{0.63356}{-0.14477}{0.63059}{-0.16029}
\meshline{black}{0.63059}{-0.16029}{0.62485}{-0.1898}
\meshline{black}{0.04777}{0.6438}{0.0831}{0.6414}
\meshline{black}{0.10927}{0.63849}{0.12634}{0.63635}
\meshline{black}{0.10927}{0.63849}{0.0831}{0.6414}
\meshline{black}{0.63356}{-0.14477}{0.63898}{-0.10554}
\meshline{black}{0.63989}{-0.09839}{0.63898}{-0.10554}\meshline{black}{0.12634}{0.63635}{0.15576}{0.63132}
\meshline{black}{0.63989}{-0.09839}{0.64368}{-0.05291}
\meshline{black}{0.64382}{-0.05064}{0.64368}{-0.05291}
\meshline{black}{0.16961}{0.62905}{0.15576}{0.63132}
\meshline{black}{0.21288}{0.61918}{0.17696}{0.62754}
\meshline{black}{0.16961}{0.62905}{0.17696}{0.62754}
\meshline{black}{0.64523}{-0.00208}{0.64382}{-0.05064}
\meshline{black}{0.64523}{-0.00144}{0.64523}{-0.00208}\meshline{black}{0.23751}{0.61241}{0.25616}{0.60657}
\meshline{black}{0.23751}{0.61241}{0.21288}{0.61918}
\meshline{black}{0.29943}{0.59082}{0.29204}{0.59383}
\meshline{black}{0.64523}{-0.00144}{0.64401}{0.04716}
\meshline{black}{0.64388}{0.04933}{0.64401}{0.04716}\meshline{black}{0.25616}{0.60657}{0.29204}{0.59383}
\meshline{black}{0.34112}{0.57213}{0.34269}{0.57132}
\meshline{black}{0.34112}{0.57213}{0.29943}{0.59082}
\meshline{black}{0.64388}{0.04933}{0.64026}{0.09496}
\meshline{black}{0.64026}{0.09496}{0.63941}{0.10188}
\meshline{black}{0.38528}{0.54761}{0.38594}{0.54719}
\meshline{black}{0.34269}{0.57132}{0.38528}{0.54761}
\meshline{black}{0.63941}{0.10188}{0.63411}{0.14138}
\meshline{black}{0.63411}{0.14138}{0.63128}{0.15651}
\meshline{black}{0.42918}{0.51714}{0.42495}{0.52052}
\meshline{black}{0.42495}{0.52052}{0.38594}{0.54719}
\meshline{black}{0.62559}{0.18644}{0.63128}{0.15651}
\meshline{black}{0.62559}{0.18644}{0.61873}{0.21368}
\meshline{black}{0.60118}{0.27234}{0.60236}{0.26865}\meshline{black}{0.60047}{0.27411}{0.60118}{0.27234}
\meshline{black}{0.47243}{0.47932}{0.46049}{0.49104}
\meshline{black}{0.46049}{0.49104}{0.42918}{0.51714}
\meshline{black}{0.61873}{0.21368}{0.61466}{0.23012}
\meshline{black}{0.61466}{0.23012}{0.60236}{0.26865}
\meshline{black}{0.58525}{0.31313}{0.60047}{0.27411}
\meshline{black}{0.58525}{0.31313}{0.57201}{0.34046}
\meshline{black}{0.5449}{0.38981}{0.55897}{0.36545}\meshline{black}{0.5449}{0.38981}{0.52582}{0.41708}
\meshline{black}{0.49215}{0.45933}{0.51568}{0.43098}
\meshline{black}{0.47243}{0.47932}{0.49215}{0.45933}
\meshline{black}{0.57201}{0.34046}{0.5665}{0.35229}
\meshline{black}{0.5665}{0.35229}{0.55897}{0.36545}
\meshline{black}{0.52582}{0.41708}{0.52013}{0.4255}
\meshline{black}{0.51568}{0.43098}{0.52013}{0.4255}
\meshline{black}{-1}{-1}{-0.95}{-1}
\meshline{black}{-1}{-0.95}{-1}{-1}
\meshline{black}{-0.95}{-1}{-0.9}{-1}
\meshline{black}{-1}{-0.9}{-1}{-0.95}
\meshline{black}{-0.9}{-1}{-0.85}{-1}
\meshline{black}{-1}{-0.9}{-1}{-0.85}
\meshline{black}{-0.85}{-1}{-0.8}{-1}
\meshline{black}{-1}{-0.8}{-1}{-0.85}
\meshline{black}{-0.8}{-1}{-0.75}{-1}
\meshline{black}{-1}{-0.75}{-1}{-0.8}
\meshline{black}{-0.75}{-1}{-0.7}{-1}
\meshline{black}{-1}{-0.7}{-1}{-0.75}
\meshline{black}{-0.7}{-1}{-0.65}{-1}
\meshline{black}{-1}{-0.65}{-1}{-0.7}
\meshline{black}{-0.65}{-1}{-0.6}{-1}
\meshline{black}{-1}{-0.6}{-1}{-0.65}
\meshline{black}{-0.6}{-1}{-0.55}{-1}
\meshline{black}{-1}{-0.55}{-1}{-0.6}
\meshline{black}{-0.55}{-1}{-0.5}{-1}
\meshline{black}{-1}{-0.5}{-1}{-0.55}
\meshline{black}{-0.5}{-1}{-0.45}{-1}
\meshline{black}{-1}{-0.45}{-1}{-0.5}
\meshline{black}{-0.45}{-1}{-0.4}{-1}
\meshline{black}{-1}{-0.4}{-1}{-0.45}
\meshline{black}{-0.4}{-1}{-0.35}{-1}
\meshline{black}{-1}{-0.35}{-1}{-0.4}
\meshline{black}{-0.35}{-1}{-0.3}{-1}
\meshline{black}{-1}{-0.3}{-1}{-0.35}
\meshline{black}{-0.3}{-1}{-0.25}{-1}
\meshline{black}{-1}{-0.25}{-1}{-0.3}
\meshline{black}{-0.25}{-1}{-0.2}{-1}
\meshline{black}{-1}{-0.2}{-1}{-0.25}
\meshline{black}{-0.2}{-1}{-0.15}{-1}
\meshline{black}{-1}{-0.15}{-1}{-0.2}
\meshline{black}{-0.15}{-1}{-0.1}{-1}
\meshline{black}{-1}{-0.1}{-1}{-0.15}
\meshline{black}{-0.1}{-1}{-0.05}{-1}
\meshline{black}{-1}{-0.05}{-1}{-0.1}
\meshline{black}{-0.05}{-1}{0}{-1}
\meshline{black}{-1}{-0.05}{-1}{-0}
\meshline{black}{0}{-1}{0.05}{-1}
\meshline{black}{-1}{0.05}{-1}{-0}
\meshline{black}{0.05}{-1}{0.1}{-1}
\meshline{black}{-1}{0.1}{-1}{0.05}
\meshline{black}{0.1}{-1}{0.15}{-1}
\meshline{black}{-1}{0.15}{-1}{0.1}
\meshline{black}{0.15}{-1}{0.2}{-1}
\meshline{black}{0.2}{-1}{0.25}{-1}
\meshline{black}{-1}{0.2}{-1}{0.15}
\meshline{black}{0.25}{-1}{0.3}{-1}
\meshline{black}{-1}{0.25}{-1}{0.2}
\meshline{black}{0.3}{-1}{0.35}{-1}
\meshline{black}{-1}{0.3}{-1}{0.25}
\meshline{black}{0.35}{-1}{0.4}{-1}
\meshline{black}{-1}{0.35}{-1}{0.3}
\meshline{black}{0.4}{-1}{0.45}{-1}
\meshline{black}{-1}{0.4}{-1}{0.35}
\meshline{black}{0.45}{-1}{0.5}{-1}
\meshline{black}{-1}{0.45}{-1}{0.4}
\meshline{black}{0.5}{-1}{0.55}{-1}
\meshline{black}{-1}{0.5}{-1}{0.45}
\meshline{black}{0.55}{-1}{0.6}{-1}
\meshline{black}{-1}{0.55}{-1}{0.5}
\meshline{black}{0.6}{-1}{0.65}{-1}
\meshline{black}{-1}{0.6}{-1}{0.55}
\meshline{black}{0.65}{-1}{0.7}{-1}
\meshline{black}{-1}{0.65}{-1}{0.6}
\meshline{black}{0.7}{-1}{0.75}{-1}
\meshline{black}{-1}{0.7}{-1}{0.65}
\meshline{black}{0.75}{-1}{0.8}{-1}
\meshline{black}{0.8}{-1}{0.85}{-1}
\meshline{black}{-1}{0.75}{-1}{0.7}
\meshline{black}{0.85}{-1}{0.9}{-1}
\meshline{black}{-1}{0.8}{-1}{0.75}
\meshline{black}{0.9}{-1}{0.95}{-1}
\meshline{black}{-1}{0.85}{-1}{0.8}
\meshline{black}{1}{-0.8}{1}{-0.75}
\meshline{black}{1}{-0.85}{1}{-0.8}
\meshline{black}{1}{-0.9}{1}{-0.85}
\meshline{black}{1}{-0.75}{1}{-0.7}
\meshline{black}{1}{-0.95}{1}{-0.9}
\meshline{black}{0.95}{-1}{1}{-1}
\meshline{black}{1}{-0.7}{1}{-0.65}
\meshline{black}{1}{-1}{1}{-0.95}
\meshline{black}{-1}{0.9}{-1}{0.85}
\meshline{black}{1}{-0.65}{1}{-0.6}
\meshline{black}{1}{-0.6}{1}{-0.55}
\meshline{black}{-1}{0.95}{-1}{0.9}
\meshline{black}{1}{-0.55}{1}{-0.5}
\meshline{black}{1}{-0.5}{1}{-0.45}
\meshline{black}{-0.8}{1}{-0.85}{1}
\meshline{black}{-0.85}{1}{-0.9}{1}
\meshline{black}{-0.5}{1}{-0.55}{1}
\meshline{black}{-0.75}{1}{-0.8}{1}
\meshline{black}{1}{-0.45}{1}{-0.4}
\meshline{black}{-0.55}{1}{-0.6}{1}
\meshline{black}{-0.45}{1}{-0.5}{1}
\meshline{black}{-1}{1}{-1}{0.95}
\meshline{black}{-0.9}{1}{-0.95}{1}
\meshline{black}{-0.7}{1}{-0.75}{1}
\meshline{black}{-0.6}{1}{-0.65}{1}
\meshline{black}{-0.65}{1}{-0.7}{1}
\meshline{black}{-0.4}{1}{-0.45}{1}
\meshline{black}{-0.2}{1}{-0.25}{1}
\meshline{black}{-0.15}{1}{-0.2}{1}
\meshline{black}{-0.25}{1}{-0.3}{1}
\meshline{black}{-0.35}{1}{-0.4}{1}
\meshline{black}{-0.95}{1}{-1}{1}
\meshline{black}{-0.3}{1}{-0.35}{1}
\meshline{black}{-0.1}{1}{-0.15}{1}
\meshline{black}{1}{-0.4}{1}{-0.35}
\meshline{black}{-0.05}{1}{-0.1}{1}
\meshline{black}{1}{-0.35}{1}{-0.3}
\meshline{black}{-0}{1}{-0.05}{1}
\meshline{black}{1}{-0.3}{1}{-0.25}
\meshline{black}{0.05}{1}{-0}{1}
\meshline{black}{0.1}{1}{0.05}{1}
\meshline{black}{1}{-0.25}{1}{-0.2}
\meshline{black}{0.15}{1}{0.1}{1}
\meshline{black}{1}{-0.2}{1}{-0.15}
\meshline{black}{0.2}{1}{0.15}{1}
\meshline{black}{1}{-0.15}{1}{-0.1}
\meshline{black}{0.25}{1}{0.2}{1}
\meshline{black}{1}{-0.1}{1}{-0.05}
\meshline{black}{0.3}{1}{0.25}{1}
\meshline{black}{1}{-0.05}{1}{0}
\meshline{black}{0.35}{1}{0.3}{1}
\meshline{black}{1}{0}{1}{0.05}
\meshline{black}{0.4}{1}{0.35}{1}
\meshline{black}{1}{0.05}{1}{0.1}
\meshline{black}{0.45}{1}{0.4}{1}
\meshline{black}{1}{0.1}{1}{0.15}
\meshline{black}{0.5}{1}{0.45}{1}
\meshline{black}{1}{0.15}{1}{0.2}
\meshline{black}{1}{0.2}{1}{0.25}
\meshline{black}{0.55}{1}{0.5}{1}
\meshline{black}{1}{0.25}{1}{0.3}
\meshline{black}{0.6}{1}{0.55}{1}
\meshline{black}{1}{0.3}{1}{0.35}
\meshline{black}{0.65}{1}{0.6}{1}
\meshline{black}{1}{0.35}{1}{0.4}
\meshline{black}{1}{0.4}{1}{0.45}
\meshline{black}{0.7}{1}{0.65}{1}
\meshline{black}{1}{0.45}{1}{0.5}
\meshline{black}{1}{0.5}{1}{0.55}
\meshline{black}{0.75}{1}{0.7}{1}
\meshline{black}{1}{0.55}{1}{0.6}
\meshline{black}{0.8}{1}{0.75}{1}
\meshline{black}{1}{0.6}{1}{0.65}
\meshline{black}{1}{0.65}{1}{0.7}
\meshline{black}{0.85}{1}{0.8}{1}
\meshline{black}{1}{0.7}{1}{0.75}
\meshline{black}{0.9}{1}{0.85}{1}
\meshline{black}{1}{0.75}{1}{0.8}
\meshline{black}{1}{0.8}{1}{0.85}
\meshline{black}{0.95}{1}{0.9}{1}
\meshline{black}{1}{0.85}{1}{0.9}
\meshline{black}{1}{0.9}{1}{0.95}
\meshline{black}{1}{1}{0.95}{1}
\meshline{black}{1}{0.95}{1}{1}
\meshline{black}{-1}{-1}{-0.95}{-1}
\meshline{black}{-1}{-1}{-1}{-0.95}
\meshline{black}{-0.95}{-1}{-0.9}{-1}
\meshline{black}{-1}{-0.9}{-1}{-0.95}
\meshline{black}{-0.9}{-1}{-0.85}{-1}
\meshline{black}{-1}{-0.85}{-1}{-0.9}
\meshline{black}{-0.85}{-1}{-0.8}{-1}
\meshline{black}{-1}{-0.8}{-1}{-0.85}
\meshline{black}{-0.8}{-1}{-0.75}{-1}
\meshline{black}{-1}{-0.75}{-1}{-0.8}
\meshline{black}{-0.75}{-1}{-0.7}{-1}
\meshline{black}{-1}{-0.7}{-1}{-0.75}
\meshline{black}{-0.7}{-1}{-0.65}{-1}
\meshline{black}{-1}{-0.65}{-1}{-0.7}
\meshline{black}{-0.65}{-1}{-0.6}{-1}
\meshline{black}{-1}{-0.6}{-1}{-0.65}
\meshline{black}{-0.6}{-1}{-0.55}{-1}
\meshline{black}{-1}{-0.55}{-1}{-0.6}
\meshline{black}{-0.55}{-1}{-0.5}{-1}
\meshline{black}{-1}{-0.5}{-1}{-0.55}
\meshline{black}{-0.5}{-1}{-0.45}{-1}
\meshline{black}{-1}{-0.45}{-1}{-0.5}
\meshline{black}{-0.45}{-1}{-0.4}{-1}
\meshline{black}{-1}{-0.4}{-1}{-0.45}
\meshline{black}{-0.4}{-1}{-0.35}{-1}
\meshline{black}{-1}{-0.35}{-1}{-0.4}
\meshline{black}{-0.35}{-1}{-0.3}{-1}
\meshline{black}{-1}{-0.3}{-1}{-0.35}
\meshline{black}{-0.3}{-1}{-0.25}{-1}
\meshline{black}{-1}{-0.25}{-1}{-0.3}
\meshline{black}{-0.25}{-1}{-0.2}{-1}
\meshline{black}{-1}{-0.2}{-1}{-0.25}
\meshline{black}{-0.2}{-1}{-0.15}{-1}
\meshline{black}{-1}{-0.15}{-1}{-0.2}
\meshline{black}{-0.15}{-1}{-0.1}{-1}
\meshline{black}{-1}{-0.1}{-1}{-0.15}
\meshline{black}{-0.1}{-1}{-0.05}{-1}
\meshline{black}{-1}{-0.05}{-1}{-0.1}
\meshline{black}{-0.05}{-1}{0}{-1}
\meshline{black}{-1}{-0}{-1}{-0.05}
\meshline{black}{0}{-1}{0.05}{-1}
\meshline{black}{-1}{0.05}{-1}{-0}
\meshline{black}{0.05}{-1}{0.1}{-1}
\meshline{black}{-1}{0.1}{-1}{0.05}
\meshline{black}{0.1}{-1}{0.15}{-1}
\meshline{black}{-1}{0.15}{-1}{0.1}
\meshline{black}{0.15}{-1}{0.2}{-1}
\meshline{black}{-1}{0.2}{-1}{0.15}
\meshline{black}{0.2}{-1}{0.25}{-1}
\meshline{black}{0.25}{-1}{0.3}{-1}
\meshline{black}{-1}{0.25}{-1}{0.2}
\meshline{black}{0.3}{-1}{0.35}{-1}
\meshline{black}{-1}{0.3}{-1}{0.25}
\meshline{black}{0.35}{-1}{0.4}{-1}
\meshline{black}{-1}{0.35}{-1}{0.3}
\meshline{black}{0.4}{-1}{0.45}{-1}
\meshline{black}{-1}{0.4}{-1}{0.35}
\meshline{black}{0.45}{-1}{0.5}{-1}
\meshline{black}{-1}{0.45}{-1}{0.4}
\meshline{black}{0.5}{-1}{0.55}{-1}
\meshline{black}{-1}{0.5}{-1}{0.45}
\meshline{black}{0.55}{-1}{0.6}{-1}
\meshline{black}{-1}{0.55}{-1}{0.5}
\meshline{black}{0.6}{-1}{0.65}{-1}
\meshline{black}{-1}{0.6}{-1}{0.55}
\meshline{black}{0.65}{-1}{0.7}{-1}
\meshline{black}{-1}{0.65}{-1}{0.6}
\meshline{black}{0.7}{-1}{0.75}{-1}
\meshline{black}{-1}{0.7}{-1}{0.65}
\meshline{black}{0.75}{-1}{0.8}{-1}
\meshline{black}{-1}{0.75}{-1}{0.7}
\meshline{black}{0.8}{-1}{0.85}{-1}
\meshline{black}{0.85}{-1}{0.9}{-1}
\meshline{black}{-1}{0.8}{-1}{0.75}
\meshline{black}{0.9}{-1}{0.95}{-1}
\meshline{black}{-1}{0.85}{-1}{0.8}
\meshline{black}{1}{-0.8}{1}{-0.75}
\meshline{black}{1}{-0.85}{1}{-0.8}
\meshline{black}{1}{-0.9}{1}{-0.85}
\meshline{black}{1}{-0.75}{1}{-0.7}
\meshline{black}{0.95}{-1}{1}{-1}
\meshline{black}{1}{-0.95}{1}{-0.9}
\meshline{black}{1}{-0.7}{1}{-0.65}
\meshline{black}{-1}{0.9}{-1}{0.85}
\meshline{black}{1}{-1}{1}{-0.95}
\meshline{black}{1}{-0.65}{1}{-0.6}
\meshline{black}{1}{-0.6}{1}{-0.55}
\meshline{black}{-1}{0.95}{-1}{0.9}
\meshline{black}{1}{-0.55}{1}{-0.5}
\meshline{black}{1}{-0.5}{1}{-0.45}
\meshline{black}{-1}{1}{-1}{0.95}
\meshline{black}{-0.8}{1}{-0.85}{1}
\meshline{black}{-0.85}{1}{-0.9}{1}
\meshline{black}{-0.5}{1}{-0.55}{1}
\meshline{black}{-0.75}{1}{-0.8}{1}
\meshline{black}{-0.55}{1}{-0.6}{1}
\meshline{black}{1}{-0.45}{1}{-0.4}
\meshline{black}{-0.45}{1}{-0.5}{1}
\meshline{black}{-0.7}{1}{-0.75}{1}
\meshline{black}{-0.6}{1}{-0.65}{1}
\meshline{black}{-0.9}{1}{-0.95}{1}
\meshline{black}{-0.65}{1}{-0.7}{1}
\meshline{black}{-0.4}{1}{-0.45}{1}
\meshline{black}{-0.2}{1}{-0.25}{1}
\meshline{black}{-0.15}{1}{-0.2}{1}
\meshline{black}{-0.25}{1}{-0.3}{1}
\meshline{black}{-0.95}{1}{-1}{1}
\meshline{black}{-0.35}{1}{-0.4}{1}
\meshline{black}{-0.3}{1}{-0.35}{1}
\meshline{black}{-0.1}{1}{-0.15}{1}
\meshline{black}{1}{-0.4}{1}{-0.35}
\meshline{black}{-0.05}{1}{-0.1}{1}
\meshline{black}{1}{-0.35}{1}{-0.3}
\meshline{black}{-0}{1}{-0.05}{1}
\meshline{black}{1}{-0.3}{1}{-0.25}
\meshline{black}{0.05}{1}{-0}{1}
\meshline{black}{0.1}{1}{0.05}{1}
\meshline{black}{1}{-0.25}{1}{-0.2}
\meshline{black}{0.15}{1}{0.1}{1}
\meshline{black}{1}{-0.2}{1}{-0.15}
\meshline{black}{0.2}{1}{0.15}{1}
\meshline{black}{1}{-0.15}{1}{-0.1}
\meshline{black}{0.25}{1}{0.2}{1}
\meshline{black}{1}{-0.1}{1}{-0.05}
\meshline{black}{0.3}{1}{0.25}{1}
\meshline{black}{1}{-0.05}{1}{0}
\meshline{black}{0.35}{1}{0.3}{1}
\meshline{black}{1}{0}{1}{0.05}
\meshline{black}{0.4}{1}{0.35}{1}
\meshline{black}{1}{0.05}{1}{0.1}
\meshline{black}{0.45}{1}{0.4}{1}
\meshline{black}{1}{0.1}{1}{0.15}
\meshline{black}{0.5}{1}{0.45}{1}
\meshline{black}{1}{0.15}{1}{0.2}
\meshline{black}{1}{0.2}{1}{0.25}
\meshline{black}{0.55}{1}{0.5}{1}
\meshline{black}{1}{0.25}{1}{0.3}
\meshline{black}{0.6}{1}{0.55}{1}
\meshline{black}{1}{0.3}{1}{0.35}
\meshline{black}{0.65}{1}{0.6}{1}
\meshline{black}{1}{0.35}{1}{0.4}
\meshline{black}{1}{0.4}{1}{0.45}
\meshline{black}{0.7}{1}{0.65}{1}
\meshline{black}{1}{0.45}{1}{0.5}
\meshline{black}{0.75}{1}{0.7}{1}
\meshline{black}{1}{0.5}{1}{0.55}
\meshline{black}{1}{0.55}{1}{0.6}
\meshline{black}{0.8}{1}{0.75}{1}
\meshline{black}{1}{0.6}{1}{0.65}
\meshline{black}{1}{0.65}{1}{0.7}
\meshline{black}{0.85}{1}{0.8}{1}
\meshline{black}{1}{0.7}{1}{0.75}
\meshline{black}{0.9}{1}{0.85}{1}
\meshline{black}{1}{0.75}{1}{0.8}
\meshline{black}{1}{0.8}{1}{0.85}
\meshline{black}{0.95}{1}{0.9}{1}
\meshline{black}{1}{0.85}{1}{0.9}
\meshline{black}{1}{0.9}{1}{0.95}
\meshline{black}{1}{1}{0.95}{1}
\meshline{black}{1}{0.95}{1}{1}

\end{tikzpicture}
\hfill
\begin{tikzpicture}
 \pgfsetxvec{\pgfpoint{1.5cm}{0cm}}
      \pgfsetyvec{\pgfpoint{0cm}{1.5cm}}
     \meshline{black}{0}{0}{0.05}{0}
\meshline{black}{0}{0}{0}{0.05}
\meshline{black}{0.05}{0}{0.1}{0}
\meshline{black}{0}{0.1}{0}{0.05}
\meshline{black}{0.1}{0}{0.15}{0}
\meshline{black}{0}{0.15}{0}{0.1}
\meshline{black}{0.15}{0}{0.2}{0}
\meshline{black}{0}{0.2}{0}{0.15}
\meshline{black}{0.2}{0}{0.25}{0}
\meshline{black}{0}{0.25}{0}{0.2}
\meshline{black}{0.25}{0}{0.3}{0}
\meshline{black}{0}{0.3}{0}{0.25}
\meshline{black}{0.3}{0}{0.35}{0}
\meshline{black}{0}{0.35}{0}{0.3}
\meshline{black}{0.35}{0}{0.4}{0}
\meshline{black}{0}{0.4}{0}{0.35}
\meshline{black}{0.4}{0}{0.45}{0}
\meshline{black}{0}{0.45}{0}{0.4}
\meshline{black}{0.45}{0}{0.5}{0}
\meshline{black}{0}{0.5}{0}{0.45}
\meshline{black}{0.5}{0}{0.55}{0}
\meshline{black}{0}{0.55}{0}{0.5}
\meshline{black}{0.55}{0}{0.6}{0}
\meshline{black}{0}{0.6}{0}{0.55}
\meshline{black}{0.6}{0}{0.65}{0}
\meshline{black}{0}{0.65}{0}{0.6}
\meshline{black}{0.65}{0}{0.7}{0}
\meshline{black}{0}{0.7}{0}{0.65}
\meshline{black}{0.7}{0}{0.75}{0}
\meshline{black}{0}{0.75}{0}{0.7}
\meshline{black}{0.75}{0}{0.8}{0}
\meshline{black}{0}{0.8}{0}{0.75}
\meshline{black}{0.8}{0}{0.85}{0}
\meshline{black}{0}{0.85}{0}{0.8}
\meshline{black}{0.85}{0}{0.9}{0}
\meshline{black}{0}{0.9}{0}{0.85}
\meshline{black}{0.9}{0}{0.95}{0}
\meshline{black}{0}{0.95}{0}{0.9}
\meshline{black}{1}{0.15}{1}{0.2}
\meshline{black}{1}{0.1}{1}{0.15}
\meshline{black}{1}{0.2}{1}{0.25}
\meshline{black}{0.95}{0}{1}{0}
\meshline{black}{1}{0.25}{1}{0.3}
\meshline{black}{0}{1}{0}{0.95}
\meshline{black}{1}{0.05}{1}{0.1}
\meshline{black}{0.15}{1}{0.1}{1}
\meshline{black}{0.2}{1}{0.15}{1}
\meshline{black}{1}{0}{1}{0.05}
\meshline{black}{1}{0.3}{1}{0.35}
\meshline{black}{0.25}{1}{0.2}{1}
\meshline{black}{0.1}{1}{0.05}{1}
\meshline{black}{0.3}{1}{0.25}{1}
\meshline{black}{0.05}{1}{0}{1}
\meshline{black}{0.35}{1}{0.3}{1}
\meshline{black}{0.4}{1}{0.35}{1}
\meshline{black}{1}{0.35}{1}{0.4}
\meshline{black}{0.45}{1}{0.4}{1}
\meshline{black}{0.5}{1}{0.45}{1}
\meshline{black}{0.55}{1}{0.5}{1}
\meshline{black}{1}{0.4}{1}{0.45}
\meshline{black}{0.6}{1}{0.55}{1}
\meshline{black}{1}{0.45}{1}{0.5}
\meshline{black}{0.65}{1}{0.6}{1}
\meshline{black}{1}{0.5}{1}{0.55}
\meshline{black}{0.7}{1}{0.65}{1}
\meshline{black}{1}{0.55}{1}{0.6}
\meshline{black}{1}{0.6}{1}{0.65}
\meshline{black}{0.75}{1}{0.7}{1}
\meshline{black}{1}{0.65}{1}{0.7}
\meshline{black}{0.8}{1}{0.75}{1}
\meshline{black}{1}{0.7}{1}{0.75}
\meshline{black}{0.85}{1}{0.8}{1}
\meshline{black}{1}{0.75}{1}{0.8}
\meshline{black}{1}{0.8}{1}{0.85}
\meshline{black}{0.9}{1}{0.85}{1}
\meshline{black}{1}{0.85}{1}{0.9}
\meshline{black}{0.95}{1}{0.9}{1}
\meshline{black}{1}{0.9}{1}{0.95}
\meshline{black}{1}{1}{0.95}{1}
\meshline{black}{1}{0.95}{1}{1}
\meshline{black}{0}{0}{0.05}{0}
\meshline{black}{0}{0.05}{0}{0}
\meshline{black}{0.05}{0}{0.1}{0}
\meshline{black}{0}{0.05}{0}{0.1}
\meshline{black}{0.1}{0}{0.15}{0}
\meshline{black}{0}{0.15}{0}{0.1}
\meshline{black}{0.15}{0}{0.2}{0}
\meshline{black}{0}{0.2}{0}{0.15}
\meshline{black}{0.2}{0}{0.25}{0}
\meshline{black}{0}{0.25}{0}{0.2}
\meshline{black}{0.25}{0}{0.3}{0}
\meshline{black}{0}{0.3}{0}{0.25}
\meshline{black}{0.3}{0}{0.35}{0}
\meshline{black}{0}{0.35}{0}{0.3}
\meshline{black}{0.35}{0}{0.4}{0}
\meshline{black}{0}{0.4}{0}{0.35}
\meshline{black}{0.4}{0}{0.45}{0}
\meshline{black}{0}{0.45}{0}{0.4}
\meshline{black}{0.45}{0}{0.5}{0}
\meshline{black}{0}{0.45}{0}{0.5}
\meshline{black}{0.5}{0}{0.55}{0}
\meshline{black}{0}{0.55}{0}{0.5}
\meshline{black}{0.55}{0}{0.6}{0}
\meshline{black}{0}{0.6}{0}{0.55}
\meshline{black}{0.6}{0}{0.65}{0}
\meshline{black}{0}{0.65}{0}{0.6}
\meshline{black}{0.475}{0.52485}{0.47603}{0.52387}
\meshline{black}{0.47198}{0.52776}{0.475}{0.52485}
\meshline{black}{0.37967}{0.61966}{0.38914}{0.61231}
\meshline{black}{0.51966}{0.47973}{0.5067}{0.49321}
\meshline{black}{0.41125}{0.58794}{0.43257}{0.56853}
\meshline{black}{0.5067}{0.49321}{0.47603}{0.52387}
\meshline{black}{0.41125}{0.58794}{0.38914}{0.61231}
\meshline{black}{0.44311}{0.55638}{0.47198}{0.52776}
\meshline{black}{0.35429}{0.64499}{0.37967}{0.61966}
\meshline{black}{0.65}{0}{0.7}{0}
\meshline{black}{0.60753}{0.39089}{0.60241}{0.39761}
\meshline{black}{0.60241}{0.39761}{0.58939}{0.41103}
\meshline{black}{0.43257}{0.56853}{0.44311}{0.55638}
\meshline{black}{0.53854}{0.46154}{0.56359}{0.43539}
\meshline{black}{0.51966}{0.47973}{0.53854}{0.46154}
\meshline{black}{0}{0.7}{0}{0.65}
\meshline{black}{0.34833}{0.65148}{0.35429}{0.64499}
\meshline{black}{0.63484}{0.3659}{0.60753}{0.39089}
\meshline{black}{0.6505}{0.34675}{0.63484}{0.3659}
\meshline{black}{0.58939}{0.41103}{0.57036}{0.42961}
\meshline{black}{0.56359}{0.43539}{0.57036}{0.42961}
\meshline{black}{0.3162}{0.68276}{0.34562}{0.65541}
\meshline{black}{0.34562}{0.65541}{0.34833}{0.65148}
\meshline{black}{0.7}{0}{0.75}{0}
\meshline{black}{0.28448}{0.71417}{0.30206}{0.70111}
\meshline{black}{0.66621}{0.33465}{0.6505}{0.34675}
\meshline{black}{0.66621}{0.33465}{0.6928}{0.3058}
\meshline{black}{0.30206}{0.70111}{0.3162}{0.68276}
\meshline{black}{0.70393}{0.29668}{0.7258}{0.27412}
\meshline{black}{0.73841}{0.25721}{0.7258}{0.27412}
\meshline{black}{0}{0.75}{0}{0.7}
\meshline{black}{0.25881}{0.74306}{0.25367}{0.74585}
\meshline{black}{0.25881}{0.74306}{0.28448}{0.71417}
\meshline{black}{0.78565}{0.2132}{0.78322}{0.2171}
\meshline{black}{0.69583}{0.30392}{0.6928}{0.3058}
\meshline{black}{0.69583}{0.30392}{0.70393}{0.29668}
\meshline{black}{0.73841}{0.25721}{0.75622}{0.24384}
\meshline{black}{0.78565}{0.2132}{0.79208}{0.20437}
\meshline{black}{0.75622}{0.24384}{0.78322}{0.2171}
\meshline{black}{0.23682}{0.76171}{0.25367}{0.74585}
\meshline{black}{0.75}{0}{0.8}{0}
\meshline{black}{0}{0.8}{0}{0.75}
\meshline{black}{0.81338}{0.18321}{0.79208}{0.20437}
\meshline{black}{0.23682}{0.76171}{0.22233}{0.77718}
\meshline{black}{0.83297}{0.17083}{0.8446}{0.15064}
\meshline{black}{0.83297}{0.17083}{0.81338}{0.18321}
\meshline{black}{0.18896}{0.80833}{0.21677}{0.78675}
\meshline{black}{0.21677}{0.78675}{0.22233}{0.77718}
\meshline{black}{0.8}{0}{0.85}{0}
\meshline{black}{0}{0.85}{0}{0.8}
\meshline{black}{0.15417}{0.84327}{0.17439}{0.83241}
\meshline{black}{0.87094}{0.12568}{0.8446}{0.15064}
\meshline{black}{0.18896}{0.80833}{0.17439}{0.83241}
\meshline{black}{0.12937}{0.86928}{0.15417}{0.84327}
\meshline{black}{0.87266}{0.12526}{0.87094}{0.12568}
\meshline{black}{0.89791}{0.0996}{0.9066}{0.09071}
\meshline{black}{0.9066}{0.09071}{0.90632}{0.08913}
\meshline{black}{0.85}{0}{0.9}{0}
\meshline{black}{0.89791}{0.0996}{0.87266}{0.12526}
\meshline{black}{0}{0.9}{0}{0.85}
\meshline{black}{0.12937}{0.86928}{0.12824}{0.87369}
\meshline{black}{0.90632}{0.08913}{0.91136}{0.08039}
\meshline{black}{0.09277}{0.9068}{0.12824}{0.87369}
\meshline{black}{0.91136}{0.08039}{0.94072}{0.05378}
\meshline{black}{0.9}{0}{0.95}{0}
\meshline{black}{0.09277}{0.9068}{0.09318}{0.90938}
\meshline{black}{0}{0.95}{0}{0.9}
\meshline{black}{0.0863}{0.9213}{0.05719}{0.94369}
\meshline{black}{0.09318}{0.90938}{0.0863}{0.9213}
\meshline{black}{0.9647}{0.03299}{0.94072}{0.05378}
\meshline{black}{0.95}{ 0}{0.9647}{0.03299}
\meshline{black}{1}{0.15}{1}{0.2}
\meshline{black}{1}{0.1}{1}{0.15}
\meshline{black}{1}{0.2}{1}{0.25}
\meshline{black}{0.03306}{0.96707}{0.05719}{0.94369}
\meshline{black}{1}{0.25}{1}{0.3}
\meshline{black}{0.95}{0}{1}{0}
\meshline{black}{1}{0.05}{1}{0.1}
\meshline{black}{0.15}{1}{0.1}{1}
\meshline{black}{0.2}{1}{0.15}{1}
\meshline{black}{1}{0.3}{1}{0.35}
\meshline{black}{0}{1}{0}{0.95}
\meshline{black}{0.05}{1}{0.03306}{0.96707}
\meshline{black}{1}{0}{1}{0.05}
\meshline{black}{0.1}{1}{0.05}{1}
\meshline{black}{0.25}{1}{0.2}{1}
\meshline{black}{0.3}{1}{0.25}{1}
\meshline{black}{0.05}{1}{0}{1}
\meshline{black}{0.35}{1}{0.3}{1}
\meshline{black}{0.4}{1}{0.35}{1}
\meshline{black}{0.45}{1}{0.4}{1}
\meshline{black}{1}{0.35}{1}{0.4}
\meshline{black}{0.5}{1}{0.45}{1}
\meshline{black}{0.55}{1}{0.5}{1}
\meshline{black}{1}{0.4}{1}{0.45}
\meshline{black}{0.6}{1}{0.55}{1}
\meshline{black}{1}{0.45}{1}{0.5}
\meshline{black}{0.65}{1}{0.6}{1}
\meshline{black}{1}{0.5}{1}{0.55}
\meshline{black}{0.7}{1}{0.65}{1}
\meshline{black}{1}{0.55}{1}{0.6}
\meshline{black}{1}{0.6}{1}{0.65}
\meshline{black}{0.75}{1}{0.7}{1}   \meshline{black}{1}{0.65}{1}{0.7}
    \meshline{black}{0.8}{1}{0.75}{1}
    \meshline{black}{1}{0.7}{1}{0.75}
    \meshline{black}{0.85}{1}{0.8}{1}
    \meshline{black}{1}{0.75}{1}{0.8}
    \meshline{black}{1}{0.8}{1}{0.85}
    \meshline{black}{0.9}{1}{0.85}{1}
    \meshline{black}{1}{0.85}{1}{0.9}
    \meshline{black}{0.95}{1}{0.9}{1}
    \meshline{black}{1}{0.9}{1}{0.95}
    \meshline{black}{1}{1}{0.95}{1}
    \meshline{black}{1}{0.95}{1}{1}
\meshline{black}{0}{0}{0.05}{0}
\meshline{black}{0}{0}{0}{0.05}
\meshline{black}{0.05}{0}{0.1}{0}
\meshline{black}{0}{0.1}{0}{0.05}
\meshline{black}{0.1}{0}{0.15}{0}
\meshline{black}{0}{0.15}{0}{0.1}
\meshline{black}{0.15}{0}{0.2}{0}
\meshline{black}{0}{0.2}{0}{0.15}
\meshline{black}{0.2}{0}{0.25}{0}
\meshline{black}{0}{0.25}{0}{0.2}
\meshline{black}{0.25}{0}{0.3}{0}
\meshline{black}{0}{0.3}{0}{0.25}
\meshline{black}{0.3}{0}{0.35}{0}
\meshline{black}{0}{0.35}{0}{0.3}
\meshline{black}{0.35}{0}{0.4}{0}
\meshline{black}{0}{0.4}{0}{0.35}
\meshline{black}{0.4}{0}{0.45}{0}
\meshline{black}{0}{0.45}{0}{0.4}
\meshline{black}{0.45}{0}{0.5}{0}
\meshline{black}{0}{0.5}{0}{0.45}
\meshline{black}{0.5}{0}{0.55}{0}
\meshline{black}{0}{0.55}{0}{0.5}
\meshline{black}{0.55}{0}{0.6}{0}
\meshline{black}{0}{0.6}{0}{0.55}
\meshline{black}{0.6}{0}{0.65}{0}
\meshline{black}{0}{0.65}{0}{0.6}
\meshline{black}{0.65}{0}{0.7}{0}
\meshline{black}{0}{0.7}{0}{0.65}
\meshline{black}{0.7}{0}{0.75}{0}
\meshline{black}{0}{0.75}{0}{0.7}
\meshline{black}{0.75}{0}{0.8}{0}
\meshline{black}{0}{0.8}{0}{0.75}
\meshline{black}{0.8}{0}{0.85}{0}
\meshline{black}{0}{0.85}{0}{0.8}
\meshline{black}{0.85}{0}{0.9}{0}
\meshline{black}{0}{0.9}{0}{0.85}
\meshline{black}{0.9}{0}{0.95}{0}
\meshline{black}{0}{0.95}{0}{0.9}
\meshline{black}{1}{0.15}{1}{0.2}
\meshline{black}{1}{0.1}{1}{0.15}
\meshline{black}{1}{0.2}{1}{0.25}
\meshline{black}{0.95}{0}{1}{0}
\meshline{black}{1}{0.25}{1}{0.3}
\meshline{black}{0}{1}{0}{0.95}
\meshline{black}{1}{0.05}{1}{0.1}
\meshline{black}{0.15}{1}{0.1}{1}
\meshline{black}{0.2}{1}{0.15}{1}
\meshline{black}{1}{0}{1}{0.05}
\meshline{black}{1}{0.3}{1}{0.35}
\meshline{black}{0.25}{1}{0.2}{1}
\meshline{black}{0.1}{1}{0.05}{1}
\meshline{black}{0.3}{1}{0.25}{1}
\meshline{black}{0.05}{1}{0}{1}
\meshline{black}{0.35}{1}{0.3}{1}
\meshline{black}{0.4}{1}{0.35}{1}
\meshline{black}{1}{0.35}{1}{0.4}
\meshline{black}{0.45}{1}{0.4}{1}
\meshline{black}{0.5}{1}{0.45}{1}
\meshline{black}{0.55}{1}{0.5}{1}
\meshline{black}{1}{0.4}{1}{0.45}
\meshline{black}{0.6}{1}{0.55}{1}
\meshline{black}{1}{0.45}{1}{0.5}
\meshline{black}{0.65}{1}{0.6}{1}
\meshline{black}{1}{0.5}{1}{0.55}
\meshline{black}{0.7}{1}{0.65}{1}
\meshline{black}{1}{0.55}{1}{0.6}
\meshline{black}{1}{0.6}{1}{0.65}
\meshline{black}{0.75}{1}{0.7}{1}
\meshline{black}{1}{0.65}{1}{0.7}
\meshline{black}{0.8}{1}{0.75}{1}
\meshline{black}{1}{0.7}{1}{0.75}
\meshline{black}{0.85}{1}{0.8}{1}
\meshline{black}{1}{0.75}{1}{0.8}
\meshline{black}{1}{0.8}{1}{0.85}
\meshline{black}{0.9}{1}{0.85}{1}
\meshline{black}{1}{0.85}{1}{0.9}
\meshline{black}{0.95}{1}{0.9}{1}
\meshline{black}{1}{0.9}{1}{0.95}
\meshline{black}{1}{1}{0.95}{1}
\meshline{black}{1}{0.95}{1}{1}
\meshline{black}{0}{0}{0.05}{0}
\meshline{black}{0}{0.05}{0}{0}
\meshline{black}{0.05}{0}{0.1}{0}
\meshline{black}{0}{0.05}{0}{0.1}
\meshline{black}{0.1}{0}{0.15}{0}
\meshline{black}{0}{0.15}{0}{0.1}
\meshline{black}{0.15}{0}{0.2}{0}
\meshline{black}{0}{0.2}{0}{0.15}
\meshline{black}{0.2}{0}{0.25}{0}
\meshline{black}{0}{0.25}{0}{0.2}
\meshline{black}{0.25}{0}{0.3}{0}
\meshline{black}{0}{0.3}{0}{0.25}
\meshline{black}{0.3}{0}{0.35}{0}
\meshline{black}{0}{0.35}{0}{0.3}
\meshline{black}{0.35}{0}{0.4}{0}
\meshline{black}{0}{0.4}{0}{0.35}
\meshline{black}{0.4}{0}{0.45}{0}
\meshline{black}{0}{0.45}{0}{0.4}
\meshline{black}{0.45}{0}{0.5}{0}
\meshline{black}{0}{0.45}{0}{0.5}
\meshline{black}{0.5}{0}{0.55}{0}
\meshline{black}{0}{0.55}{0}{0.5}
\meshline{black}{0.55}{0}{0.6}{0}
\meshline{black}{0}{0.6}{0}{0.55}
\meshline{black}{0.6}{0}{0.65}{0}
\meshline{black}{0}{0.65}{0}{0.6}
\meshline{black}{0.475}{0.52485}{0.47603}{0.52387}
\meshline{black}{0.47198}{0.52776}{0.475}{0.52485}
\meshline{black}{0.37967}{0.61966}{0.38914}{0.61231}
\meshline{black}{0.51966}{0.47973}{0.5067}{0.49321}
\meshline{black}{0.41125}{0.58794}{0.43257}{0.56853}
\meshline{black}{0.5067}{0.49321}{0.47603}{0.52387}
\meshline{black}{0.41125}{0.58794}{0.38914}{0.61231}
\meshline{black}{0.44311}{0.55638}{0.47198}{0.52776}
\meshline{black}{0.35429}{0.64499}{0.37967}{0.61966}
\meshline{black}{0.65}{0}{0.7}{0}
\meshline{black}{0.60753}{0.39089}{0.60241}{0.39761}
\meshline{black}{0.60241}{0.39761}{0.58939}{0.41103}
\meshline{black}{0.43257}{0.56853}{0.44311}{0.55638}
\meshline{black}{0.53854}{0.46154}{0.56359}{0.43539}
\meshline{black}{0.51966}{0.47973}{0.53854}{0.46154}
\meshline{black}{0}{0.7}{0}{0.65}
\meshline{black}{0.34833}{0.65148}{0.35429}{0.64499}
\meshline{black}{0.63484}{0.3659}{0.60753}{0.39089}
\meshline{black}{0.6505}{0.34675}{0.63484}{0.3659}
\meshline{black}{0.58939}{0.41103}{0.57036}{0.42961}
\meshline{black}{0.56359}{0.43539}{0.57036}{0.42961}
\meshline{black}{0.3162}{0.68276}{0.34562}{0.65541}
\meshline{black}{0.34562}{0.65541}{0.34833}{0.65148}
\meshline{black}{0.7}{0}{0.75}{0}
\meshline{black}{0.28448}{0.71417}{0.30206}{0.70111}
\meshline{black}{0.66621}{0.33465}{0.6505}{0.34675}
\meshline{black}{0.66621}{0.33465}{0.6928}{0.3058}
\meshline{black}{0.30206}{0.70111}{0.3162}{0.68276}
\meshline{black}{0.70393}{0.29668}{0.7258}{0.27412}
\meshline{black}{0.73841}{0.25721}{0.7258}{0.27412}
\meshline{black}{0}{0.75}{0}{0.7}
\meshline{black}{0.25881}{0.74306}{0.25367}{0.74585}
\meshline{black}{0.25881}{0.74306}{0.28448}{0.71417}
\meshline{black}{0.78565}{0.2132}{0.78322}{0.2171}
\meshline{black}{0.69583}{0.30392}{0.6928}{0.3058}
\meshline{black}{0.69583}{0.30392}{0.70393}{0.29668}
\meshline{black}{0.73841}{0.25721}{0.75622}{0.24384}
\meshline{black}{0.78565}{0.2132}{0.79208}{0.20437}
\meshline{black}{0.75622}{0.24384}{0.78322}{0.2171}
\meshline{black}{0.23682}{0.76171}{0.25367}{0.74585}
\meshline{black}{0.75}{0}{0.8}{0}
\meshline{black}{0}{0.8}{0}{0.75}
\meshline{black}{0.81338}{0.18321}{0.79208}{0.20437}
\meshline{black}{0.23682}{0.76171}{0.22233}{0.77718}
\meshline{black}{0.83297}{0.17083}{0.8446}{0.15064}
\meshline{black}{0.83297}{0.17083}{0.81338}{0.18321}
\meshline{black}{0.18896}{0.80833}{0.21677}{0.78675}
\meshline{black}{0.21677}{0.78675}{0.22233}{0.77718}
\meshline{black}{0.8}{0}{0.85}{0}
\meshline{black}{0}{0.85}{0}{0.8}
\meshline{black}{0.15417}{0.84327}{0.17439}{0.83241}
\meshline{black}{0.87094}{0.12568}{0.8446}{0.15064}
\meshline{black}{0.18896}{0.80833}{0.17439}{0.83241}
\meshline{black}{0.12937}{0.86928}{0.15417}{0.84327}
\meshline{black}{0.87266}{0.12526}{0.87094}{0.12568}
\meshline{black}{0.89791}{0.0996}{0.9066}{0.09071}
\meshline{black}{0.9066}{0.09071}{0.90632}{0.08913}
\meshline{black}{0.85}{0}{0.9}{0}
\meshline{black}{0.89791}{0.0996}{0.87266}{0.12526}
\meshline{black}{0}{0.9}{0}{0.85}
\meshline{black}{0.12937}{0.86928}{0.12824}{0.87369}
\meshline{black}{0.90632}{0.08913}{0.91136}{0.08039}
\meshline{black}{0.09277}{0.9068}{0.12824}{0.87369}
\meshline{black}{0.91136}{0.08039}{0.94072}{0.05378}
\meshline{black}{0.9}{0}{0.95}{0}
\meshline{black}{0.09277}{0.9068}{0.09318}{0.90938}
\meshline{black}{0}{0.95}{0}{0.9}
\meshline{black}{0.0863}{0.9213}{0.05719}{0.94369}
\meshline{black}{0.09318}{0.90938}{0.0863}{0.9213}
\meshline{black}{0.9647}{0.03299}{0.94072}{0.05378}
\meshline{black}{0.95}{ 0}{0.9647}{0.03299}
\meshline{black}{1}{0.15}{1}{0.2}
\meshline{black}{1}{0.1}{1}{0.15}
\meshline{black}{1}{0.2}{1}{0.25}
\meshline{black}{0.03306}{0.96707}{0.05719}{0.94369}
\meshline{black}{1}{0.25}{1}{0.3}
\meshline{black}{0.95}{0}{1}{0}
\meshline{black}{1}{0.05}{1}{0.1}
\meshline{black}{0.15}{1}{0.1}{1}
\meshline{black}{0.2}{1}{0.15}{1}
\meshline{black}{1}{0.3}{1}{0.35}
\meshline{black}{0}{1}{0}{0.95}
\meshline{black}{0.05}{1}{0.03306}{0.96707}
\meshline{black}{1}{0}{1}{0.05}
\meshline{black}{0.1}{1}{0.05}{1}
\meshline{black}{0.25}{1}{0.2}{1}
\meshline{black}{0.3}{1}{0.25}{1}
\meshline{black}{0.05}{1}{0}{1}
\meshline{black}{0.35}{1}{0.3}{1}
\meshline{black}{0.4}{1}{0.35}{1}
\meshline{black}{0.45}{1}{0.4}{1}
\meshline{black}{1}{0.35}{1}{0.4}
\meshline{black}{0.5}{1}{0.45}{1}
\meshline{black}{0.55}{1}{0.5}{1}
\meshline{black}{1}{0.4}{1}{0.45}
\meshline{black}{0.6}{1}{0.55}{1}
\meshline{black}{1}{0.45}{1}{0.5}
\meshline{black}{0.65}{1}{0.6}{1}
\meshline{black}{1}{0.5}{1}{0.55}
\meshline{black}{0.7}{1}{0.65}{1}
\meshline{black}{1}{0.55}{1}{0.6}
\meshline{black}{1}{0.6}{1}{0.65}
\meshline{black}{0.75}{1}{0.7}{1}   \meshline{black}{1}{0.65}{1}{0.7}
    \meshline{black}{0.8}{1}{0.75}{1}
    \meshline{black}{1}{0.7}{1}{0.75}
    \meshline{black}{0.85}{1}{0.8}{1}
    \meshline{black}{1}{0.75}{1}{0.8}
    \meshline{black}{1}{0.8}{1}{0.85}
    \meshline{black}{0.9}{1}{0.85}{1}
    \meshline{black}{1}{0.85}{1}{0.9}
    \meshline{black}{0.95}{1}{0.9}{1}
    \meshline{black}{1}{0.9}{1}{0.95}
    \meshline{black}{1}{1}{0.95}{1}
    \meshline{black}{1}{0.95}{1}{1}
\meshline{black}{0}{0}{0.05}{0}
\meshline{black}{0}{0}{0}{0.05}
\meshline{black}{0.05}{0}{0.1}{0}
\meshline{black}{0}{0.1}{0}{0.05}
\meshline{black}{0.1}{0}{0.15}{0}
\meshline{black}{0}{0.15}{0}{0.1}
\meshline{black}{0.15}{0}{0.2}{0}
\meshline{black}{0}{0.2}{0}{0.15}
\meshline{black}{0.2}{0}{0.25}{0}
\meshline{black}{0}{0.25}{0}{0.2}
\meshline{black}{0.25}{0}{0.3}{0}
\meshline{black}{0}{0.3}{0}{0.25}
\meshline{black}{0.3}{0}{0.35}{0}
\meshline{black}{0}{0.35}{0}{0.3}
\meshline{black}{0.35}{0}{0.4}{0}
\meshline{black}{0}{0.4}{0}{0.35}
\meshline{black}{0.4}{0}{0.45}{0}
\meshline{black}{0}{0.45}{0}{0.4}
\meshline{black}{0.45}{0}{0.5}{0}
\meshline{black}{0}{0.5}{0}{0.45}
\meshline{black}{0.5}{0}{0.55}{0}
\meshline{black}{0}{0.55}{0}{0.5}
\meshline{black}{0.55}{0}{0.6}{0}
\meshline{black}{0}{0.6}{0}{0.55}
\meshline{black}{0.6}{0}{0.65}{0}
\meshline{black}{0}{0.65}{0}{0.6}
\meshline{black}{0.65}{0}{0.7}{0}
\meshline{black}{0}{0.7}{0}{0.65}
\meshline{black}{0.7}{0}{0.75}{0}
\meshline{black}{0}{0.75}{0}{0.7}
\meshline{black}{0.75}{0}{0.8}{0}
\meshline{black}{0}{0.8}{0}{0.75}
\meshline{black}{0.8}{0}{0.85}{0}
\meshline{black}{0}{0.85}{0}{0.8}
\meshline{black}{0.85}{0}{0.9}{0}
\meshline{black}{0}{0.9}{0}{0.85}
\meshline{black}{0.9}{0}{0.95}{0}
\meshline{black}{0}{0.95}{0}{0.9}
\meshline{black}{1}{0.15}{1}{0.2}
\meshline{black}{1}{0.1}{1}{0.15}
\meshline{black}{1}{0.2}{1}{0.25}
\meshline{black}{0.95}{0}{1}{0}
\meshline{black}{1}{0.25}{1}{0.3}
\meshline{black}{0}{1}{0}{0.95}
\meshline{black}{1}{0.05}{1}{0.1}
\meshline{black}{0.15}{1}{0.1}{1}
\meshline{black}{0.2}{1}{0.15}{1}
\meshline{black}{1}{0}{1}{0.05}
\meshline{black}{1}{0.3}{1}{0.35}
\meshline{black}{0.25}{1}{0.2}{1}
\meshline{black}{0.1}{1}{0.05}{1}
\meshline{black}{0.3}{1}{0.25}{1}
\meshline{black}{0.05}{1}{0}{1}
\meshline{black}{0.35}{1}{0.3}{1}
\meshline{black}{0.4}{1}{0.35}{1}
\meshline{black}{1}{0.35}{1}{0.4}
\meshline{black}{0.45}{1}{0.4}{1}
\meshline{black}{0.5}{1}{0.45}{1}
\meshline{black}{0.55}{1}{0.5}{1}
\meshline{black}{1}{0.4}{1}{0.45}
\meshline{black}{0.6}{1}{0.55}{1}
\meshline{black}{1}{0.45}{1}{0.5}
\meshline{black}{0.65}{1}{0.6}{1}
\meshline{black}{1}{0.5}{1}{0.55}
\meshline{black}{0.7}{1}{0.65}{1}
\meshline{black}{1}{0.55}{1}{0.6}
\meshline{black}{1}{0.6}{1}{0.65}
\meshline{black}{0.75}{1}{0.7}{1}
\meshline{black}{1}{0.65}{1}{0.7}
\meshline{black}{0.8}{1}{0.75}{1}
\meshline{black}{1}{0.7}{1}{0.75}
\meshline{black}{0.85}{1}{0.8}{1}
\meshline{black}{1}{0.75}{1}{0.8}
\meshline{black}{1}{0.8}{1}{0.85}
\meshline{black}{0.9}{1}{0.85}{1}
\meshline{black}{1}{0.85}{1}{0.9}
\meshline{black}{0.95}{1}{0.9}{1}
\meshline{black}{1}{0.9}{1}{0.95}
\meshline{black}{1}{1}{0.95}{1}
\meshline{black}{1}{0.95}{1}{1}
\meshline{black}{0}{0}{0.05}{0}
\meshline{black}{0}{0.05}{0}{0}
\meshline{black}{0.05}{0}{0.1}{0}
\meshline{black}{0}{0.05}{0}{0.1}
\meshline{black}{0.1}{0}{0.15}{0}
\meshline{black}{0}{0.15}{0}{0.1}
\meshline{black}{0.15}{0}{0.2}{0}
\meshline{black}{0}{0.2}{0}{0.15}
\meshline{black}{0.2}{0}{0.25}{0}
\meshline{black}{0}{0.25}{0}{0.2}
\meshline{black}{0.25}{0}{0.3}{0}
\meshline{black}{0}{0.3}{0}{0.25}
\meshline{black}{0.3}{0}{0.35}{0}
\meshline{black}{0}{0.35}{0}{0.3}
\meshline{black}{0.35}{0}{0.4}{0}
\meshline{black}{0}{0.4}{0}{0.35}
\meshline{black}{0.4}{0}{0.45}{0}
\meshline{black}{0}{0.45}{0}{0.4}
\meshline{black}{0.45}{0}{0.5}{0}
\meshline{black}{0}{0.45}{0}{0.5}
\meshline{black}{0.5}{0}{0.55}{0}
\meshline{black}{0}{0.55}{0}{0.5}
\meshline{black}{0.55}{0}{0.6}{0}
\meshline{black}{0}{0.6}{0}{0.55}
\meshline{black}{0.6}{0}{0.65}{0}
\meshline{black}{0}{0.65}{0}{0.6}
\meshline{black}{0.475}{0.52485}{0.47603}{0.52387}
\meshline{black}{0.47198}{0.52776}{0.475}{0.52485}
\meshline{black}{0.37967}{0.61966}{0.38914}{0.61231}
\meshline{black}{0.51966}{0.47973}{0.5067}{0.49321}
\meshline{black}{0.41125}{0.58794}{0.43257}{0.56853}
\meshline{black}{0.5067}{0.49321}{0.47603}{0.52387}
\meshline{black}{0.41125}{0.58794}{0.38914}{0.61231}
\meshline{black}{0.44311}{0.55638}{0.47198}{0.52776}
\meshline{black}{0.35429}{0.64499}{0.37967}{0.61966}
\meshline{black}{0.65}{0}{0.7}{0}
\meshline{black}{0.60753}{0.39089}{0.60241}{0.39761}
\meshline{black}{0.60241}{0.39761}{0.58939}{0.41103}
\meshline{black}{0.43257}{0.56853}{0.44311}{0.55638}
\meshline{black}{0.53854}{0.46154}{0.56359}{0.43539}
\meshline{black}{0.51966}{0.47973}{0.53854}{0.46154}
\meshline{black}{0}{0.7}{0}{0.65}
\meshline{black}{0.34833}{0.65148}{0.35429}{0.64499}
\meshline{black}{0.63484}{0.3659}{0.60753}{0.39089}
\meshline{black}{0.6505}{0.34675}{0.63484}{0.3659}
\meshline{black}{0.58939}{0.41103}{0.57036}{0.42961}
\meshline{black}{0.56359}{0.43539}{0.57036}{0.42961}
\meshline{black}{0.3162}{0.68276}{0.34562}{0.65541}
\meshline{black}{0.34562}{0.65541}{0.34833}{0.65148}
\meshline{black}{0.7}{0}{0.75}{0}
\meshline{black}{0.28448}{0.71417}{0.30206}{0.70111}
\meshline{black}{0.66621}{0.33465}{0.6505}{0.34675}
\meshline{black}{0.66621}{0.33465}{0.6928}{0.3058}
\meshline{black}{0.30206}{0.70111}{0.3162}{0.68276}
\meshline{black}{0.70393}{0.29668}{0.7258}{0.27412}
\meshline{black}{0.73841}{0.25721}{0.7258}{0.27412}
\meshline{black}{0}{0.75}{0}{0.7}
\meshline{black}{0.25881}{0.74306}{0.25367}{0.74585}
\meshline{black}{0.25881}{0.74306}{0.28448}{0.71417}
\meshline{black}{0.78565}{0.2132}{0.78322}{0.2171}
\meshline{black}{0.69583}{0.30392}{0.6928}{0.3058}
\meshline{black}{0.69583}{0.30392}{0.70393}{0.29668}
\meshline{black}{0.73841}{0.25721}{0.75622}{0.24384}
\meshline{black}{0.78565}{0.2132}{0.79208}{0.20437}
\meshline{black}{0.75622}{0.24384}{0.78322}{0.2171}
\meshline{black}{0.23682}{0.76171}{0.25367}{0.74585}
\meshline{black}{0.75}{0}{0.8}{0}
\meshline{black}{0}{0.8}{0}{0.75}
\meshline{black}{0.81338}{0.18321}{0.79208}{0.20437}
\meshline{black}{0.23682}{0.76171}{0.22233}{0.77718}
\meshline{black}{0.83297}{0.17083}{0.8446}{0.15064}
\meshline{black}{0.83297}{0.17083}{0.81338}{0.18321}
\meshline{black}{0.18896}{0.80833}{0.21677}{0.78675}
\meshline{black}{0.21677}{0.78675}{0.22233}{0.77718}
\meshline{black}{0.8}{0}{0.85}{0}
\meshline{black}{0}{0.85}{0}{0.8}
\meshline{black}{0.15417}{0.84327}{0.17439}{0.83241}
\meshline{black}{0.87094}{0.12568}{0.8446}{0.15064}
\meshline{black}{0.18896}{0.80833}{0.17439}{0.83241}
\meshline{black}{0.12937}{0.86928}{0.15417}{0.84327}
\meshline{black}{0.87266}{0.12526}{0.87094}{0.12568}
\meshline{black}{0.89791}{0.0996}{0.9066}{0.09071}
\meshline{black}{0.9066}{0.09071}{0.90632}{0.08913}
\meshline{black}{0.85}{0}{0.9}{0}
\meshline{black}{0.89791}{0.0996}{0.87266}{0.12526}
\meshline{black}{0}{0.9}{0}{0.85}
\meshline{black}{0.12937}{0.86928}{0.12824}{0.87369}
\meshline{black}{0.90632}{0.08913}{0.91136}{0.08039}
\meshline{black}{0.09277}{0.9068}{0.12824}{0.87369}
\meshline{black}{0.91136}{0.08039}{0.94072}{0.05378}
\meshline{black}{0.9}{0}{0.95}{0}
\meshline{black}{0.09277}{0.9068}{0.09318}{0.90938}
\meshline{black}{0}{0.95}{0}{0.9}
\meshline{black}{0.0863}{0.9213}{0.05719}{0.94369}
\meshline{black}{0.09318}{0.90938}{0.0863}{0.9213}
\meshline{black}{0.9647}{0.03299}{0.94072}{0.05378}
\meshline{black}{0.95}{ 0}{0.9647}{0.03299}
\meshline{black}{1}{0.15}{1}{0.2}
\meshline{black}{1}{0.1}{1}{0.15}
\meshline{black}{1}{0.2}{1}{0.25}
\meshline{black}{0.03306}{0.96707}{0.05719}{0.94369}
\meshline{black}{1}{0.25}{1}{0.3}
\meshline{black}{0.95}{0}{1}{0}
\meshline{black}{1}{0.05}{1}{0.1}
\meshline{black}{0.15}{1}{0.1}{1}
\meshline{black}{0.2}{1}{0.15}{1}
\meshline{black}{1}{0.3}{1}{0.35}
\meshline{black}{0}{1}{0}{0.95}
\meshline{black}{0.05}{1}{0.03306}{0.96707}
\meshline{black}{1}{0}{1}{0.05}
\meshline{black}{0.1}{1}{0.05}{1}
\meshline{black}{0.25}{1}{0.2}{1}
\meshline{black}{0.3}{1}{0.25}{1}
\meshline{black}{0.05}{1}{0}{1}
\meshline{black}{0.35}{1}{0.3}{1}
\meshline{black}{0.4}{1}{0.35}{1}
\meshline{black}{0.45}{1}{0.4}{1}
\meshline{black}{1}{0.35}{1}{0.4}
\meshline{black}{0.5}{1}{0.45}{1}
\meshline{black}{0.55}{1}{0.5}{1}
\meshline{black}{1}{0.4}{1}{0.45}
\meshline{black}{0.6}{1}{0.55}{1}
\meshline{black}{1}{0.45}{1}{0.5}
\meshline{black}{0.65}{1}{0.6}{1}
\meshline{black}{1}{0.5}{1}{0.55}
\meshline{black}{0.7}{1}{0.65}{1}
\meshline{black}{1}{0.55}{1}{0.6}
\meshline{black}{1}{0.6}{1}{0.65}
\meshline{black}{0.75}{1}{0.7}{1}   \meshline{black}{1}{0.65}{1}{0.7}
    \meshline{black}{0.8}{1}{0.75}{1}
    \meshline{black}{1}{0.7}{1}{0.75}
    \meshline{black}{0.85}{1}{0.8}{1}
    \meshline{black}{1}{0.75}{1}{0.8}
    \meshline{black}{1}{0.8}{1}{0.85}
    \meshline{black}{0.9}{1}{0.85}{1}
    \meshline{black}{1}{0.85}{1}{0.9}
    \meshline{black}{0.95}{1}{0.9}{1}
    \meshline{black}{1}{0.9}{1}{0.95}
    \meshline{black}{1}{1}{0.95}{1}
    \meshline{black}{1}{0.95}{1}{1}
\meshline{black}{0}{0}{0.05}{0}
\meshline{black}{0}{0}{0}{0.05}
\meshline{black}{0.05}{0}{0.1}{0}
\meshline{black}{0}{0.1}{0}{0.05}
\meshline{black}{0.1}{0}{0.15}{0}
\meshline{black}{0}{0.15}{0}{0.1}
\meshline{black}{0.15}{0}{0.2}{0}
\meshline{black}{0}{0.2}{0}{0.15}
\meshline{black}{0.2}{0}{0.25}{0}
\meshline{black}{0}{0.25}{0}{0.2}
\meshline{black}{0.25}{0}{0.3}{0}
\meshline{black}{0}{0.3}{0}{0.25}
\meshline{black}{0.3}{0}{0.35}{0}
\meshline{black}{0}{0.35}{0}{0.3}
\meshline{black}{0.35}{0}{0.4}{0}
\meshline{black}{0}{0.4}{0}{0.35}
\meshline{black}{0.4}{0}{0.45}{0}
\meshline{black}{0}{0.45}{0}{0.4}
\meshline{black}{0.45}{0}{0.5}{0}
\meshline{black}{0}{0.5}{0}{0.45}
\meshline{black}{0.5}{0}{0.55}{0}
\meshline{black}{0}{0.55}{0}{0.5}
\meshline{black}{0.55}{0}{0.6}{0}
\meshline{black}{0}{0.6}{0}{0.55}
\meshline{black}{0.6}{0}{0.65}{0}
\meshline{black}{0}{0.65}{0}{0.6}
\meshline{black}{0.65}{0}{0.7}{0}
\meshline{black}{0}{0.7}{0}{0.65}
\meshline{black}{0.7}{0}{0.75}{0}
\meshline{black}{0}{0.75}{0}{0.7}
\meshline{black}{0.75}{0}{0.8}{0}
\meshline{black}{0}{0.8}{0}{0.75}
\meshline{black}{0.8}{0}{0.85}{0}
\meshline{black}{0}{0.85}{0}{0.8}
\meshline{black}{0.85}{0}{0.9}{0}
\meshline{black}{0}{0.9}{0}{0.85}
\meshline{black}{0.9}{0}{0.95}{0}
\meshline{black}{0}{0.95}{0}{0.9}
\meshline{black}{1}{0.15}{1}{0.2}
\meshline{black}{1}{0.1}{1}{0.15}
\meshline{black}{1}{0.2}{1}{0.25}
\meshline{black}{0.95}{0}{1}{0}
\meshline{black}{1}{0.25}{1}{0.3}
\meshline{black}{0}{1}{0}{0.95}
\meshline{black}{1}{0.05}{1}{0.1}
\meshline{black}{0.15}{1}{0.1}{1}
\meshline{black}{0.2}{1}{0.15}{1}
\meshline{black}{1}{0}{1}{0.05}
\meshline{black}{1}{0.3}{1}{0.35}
\meshline{black}{0.25}{1}{0.2}{1}
\meshline{black}{0.1}{1}{0.05}{1}
\meshline{black}{0.3}{1}{0.25}{1}
\meshline{black}{0.05}{1}{0}{1}
\meshline{black}{0.35}{1}{0.3}{1}
\meshline{black}{0.4}{1}{0.35}{1}
\meshline{black}{1}{0.35}{1}{0.4}
\meshline{black}{0.45}{1}{0.4}{1}
\meshline{black}{0.5}{1}{0.45}{1}
\meshline{black}{0.55}{1}{0.5}{1}
\meshline{black}{1}{0.4}{1}{0.45}
\meshline{black}{0.6}{1}{0.55}{1}
\meshline{black}{1}{0.45}{1}{0.5}
\meshline{black}{0.65}{1}{0.6}{1}
\meshline{black}{1}{0.5}{1}{0.55}
\meshline{black}{0.7}{1}{0.65}{1}
\meshline{black}{1}{0.55}{1}{0.6}
\meshline{black}{1}{0.6}{1}{0.65}
\meshline{black}{0.75}{1}{0.7}{1}
\meshline{black}{1}{0.65}{1}{0.7}
\meshline{black}{0.8}{1}{0.75}{1}
\meshline{black}{1}{0.7}{1}{0.75}
\meshline{black}{0.85}{1}{0.8}{1}
\meshline{black}{1}{0.75}{1}{0.8}
\meshline{black}{1}{0.8}{1}{0.85}
\meshline{black}{0.9}{1}{0.85}{1}
\meshline{black}{1}{0.85}{1}{0.9}
\meshline{black}{0.95}{1}{0.9}{1}
\meshline{black}{1}{0.9}{1}{0.95}
\meshline{black}{1}{1}{0.95}{1}
\meshline{black}{1}{0.95}{1}{1}
\meshline{black}{0}{0}{0.05}{0}
\meshline{black}{0}{0.05}{0}{0}
\meshline{black}{0.05}{0}{0.1}{0}
\meshline{black}{0}{0.05}{0}{0.1}
\meshline{black}{0.1}{0}{0.15}{0}
\meshline{black}{0}{0.15}{0}{0.1}
\meshline{black}{0.15}{0}{0.2}{0}
\meshline{black}{0}{0.2}{0}{0.15}
\meshline{black}{0.2}{0}{0.25}{0}
\meshline{black}{0}{0.25}{0}{0.2}
\meshline{black}{0.25}{0}{0.3}{0}
\meshline{black}{0}{0.3}{0}{0.25}
\meshline{black}{0.3}{0}{0.35}{0}
\meshline{black}{0}{0.35}{0}{0.3}
\meshline{black}{0.35}{0}{0.4}{0}
\meshline{black}{0}{0.4}{0}{0.35}
\meshline{black}{0.4}{0}{0.45}{0}
\meshline{black}{0}{0.45}{0}{0.4}
\meshline{black}{0.45}{0}{0.5}{0}
\meshline{black}{0}{0.45}{0}{0.5}
\meshline{black}{0.5}{0}{0.55}{0}
\meshline{black}{0}{0.55}{0}{0.5}
\meshline{black}{0.55}{0}{0.6}{0}
\meshline{black}{0}{0.6}{0}{0.55}
\meshline{black}{0.6}{0}{0.65}{0}
\meshline{black}{0}{0.65}{0}{0.6}
\meshline{black}{0.475}{0.52485}{0.47603}{0.52387}
\meshline{black}{0.47198}{0.52776}{0.475}{0.52485}
\meshline{black}{0.37967}{0.61966}{0.38914}{0.61231}
\meshline{black}{0.51966}{0.47973}{0.5067}{0.49321}
\meshline{black}{0.41125}{0.58794}{0.43257}{0.56853}
\meshline{black}{0.5067}{0.49321}{0.47603}{0.52387}
\meshline{black}{0.41125}{0.58794}{0.38914}{0.61231}
\meshline{black}{0.44311}{0.55638}{0.47198}{0.52776}
\meshline{black}{0.35429}{0.64499}{0.37967}{0.61966}
\meshline{black}{0.65}{0}{0.7}{0}
\meshline{black}{0.60753}{0.39089}{0.60241}{0.39761}
\meshline{black}{0.60241}{0.39761}{0.58939}{0.41103}
\meshline{black}{0.43257}{0.56853}{0.44311}{0.55638}
\meshline{black}{0.53854}{0.46154}{0.56359}{0.43539}
\meshline{black}{0.51966}{0.47973}{0.53854}{0.46154}
\meshline{black}{0}{0.7}{0}{0.65}
\meshline{black}{0.34833}{0.65148}{0.35429}{0.64499}
\meshline{black}{0.63484}{0.3659}{0.60753}{0.39089}
\meshline{black}{0.6505}{0.34675}{0.63484}{0.3659}
\meshline{black}{0.58939}{0.41103}{0.57036}{0.42961}
\meshline{black}{0.56359}{0.43539}{0.57036}{0.42961}
\meshline{black}{0.3162}{0.68276}{0.34562}{0.65541}
\meshline{black}{0.34562}{0.65541}{0.34833}{0.65148}
\meshline{black}{0.7}{0}{0.75}{0}
\meshline{black}{0.28448}{0.71417}{0.30206}{0.70111}
\meshline{black}{0.66621}{0.33465}{0.6505}{0.34675}
\meshline{black}{0.66621}{0.33465}{0.6928}{0.3058}
\meshline{black}{0.30206}{0.70111}{0.3162}{0.68276}
\meshline{black}{0.70393}{0.29668}{0.7258}{0.27412}
\meshline{black}{0.73841}{0.25721}{0.7258}{0.27412}
\meshline{black}{0}{0.75}{0}{0.7}
\meshline{black}{0.25881}{0.74306}{0.25367}{0.74585}
\meshline{black}{0.25881}{0.74306}{0.28448}{0.71417}
\meshline{black}{0.78565}{0.2132}{0.78322}{0.2171}
\meshline{black}{0.69583}{0.30392}{0.6928}{0.3058}
\meshline{black}{0.69583}{0.30392}{0.70393}{0.29668}
\meshline{black}{0.73841}{0.25721}{0.75622}{0.24384}
\meshline{black}{0.78565}{0.2132}{0.79208}{0.20437}
\meshline{black}{0.75622}{0.24384}{0.78322}{0.2171}
\meshline{black}{0.23682}{0.76171}{0.25367}{0.74585}
\meshline{black}{0.75}{0}{0.8}{0}
\meshline{black}{0}{0.8}{0}{0.75}
\meshline{black}{0.81338}{0.18321}{0.79208}{0.20437}
\meshline{black}{0.23682}{0.76171}{0.22233}{0.77718}
\meshline{black}{0.83297}{0.17083}{0.8446}{0.15064}
\meshline{black}{0.83297}{0.17083}{0.81338}{0.18321}
\meshline{black}{0.18896}{0.80833}{0.21677}{0.78675}
\meshline{black}{0.21677}{0.78675}{0.22233}{0.77718}
\meshline{black}{0.8}{0}{0.85}{0}
\meshline{black}{0}{0.85}{0}{0.8}
\meshline{black}{0.15417}{0.84327}{0.17439}{0.83241}
\meshline{black}{0.87094}{0.12568}{0.8446}{0.15064}
\meshline{black}{0.18896}{0.80833}{0.17439}{0.83241}
\meshline{black}{0.12937}{0.86928}{0.15417}{0.84327}
\meshline{black}{0.87266}{0.12526}{0.87094}{0.12568}
\meshline{black}{0.89791}{0.0996}{0.9066}{0.09071}
\meshline{black}{0.9066}{0.09071}{0.90632}{0.08913}
\meshline{black}{0.85}{0}{0.9}{0}
\meshline{black}{0.89791}{0.0996}{0.87266}{0.12526}
\meshline{black}{0}{0.9}{0}{0.85}
\meshline{black}{0.12937}{0.86928}{0.12824}{0.87369}
\meshline{black}{0.90632}{0.08913}{0.91136}{0.08039}
\meshline{black}{0.09277}{0.9068}{0.12824}{0.87369}
\meshline{black}{0.91136}{0.08039}{0.94072}{0.05378}
\meshline{black}{0.9}{0}{0.95}{0}
\meshline{black}{0.09277}{0.9068}{0.09318}{0.90938}
\meshline{black}{0}{0.95}{0}{0.9}
\meshline{black}{0.0863}{0.9213}{0.05719}{0.94369}
\meshline{black}{0.09318}{0.90938}{0.0863}{0.9213}
\meshline{black}{0.9647}{0.03299}{0.94072}{0.05378}
\meshline{black}{0.95}{ 0}{0.9647}{0.03299}
\meshline{black}{1}{0.15}{1}{0.2}
\meshline{black}{1}{0.1}{1}{0.15}
\meshline{black}{1}{0.2}{1}{0.25}
\meshline{black}{0.03306}{0.96707}{0.05719}{0.94369}
\meshline{black}{1}{0.25}{1}{0.3}
\meshline{black}{0.95}{0}{1}{0}
\meshline{black}{1}{0.05}{1}{0.1}
\meshline{black}{0.15}{1}{0.1}{1}
\meshline{black}{0.2}{1}{0.15}{1}
\meshline{black}{1}{0.3}{1}{0.35}
\meshline{black}{0}{1}{0}{0.95}
\meshline{black}{0.05}{1}{0.03306}{0.96707}
\meshline{black}{1}{0}{1}{0.05}
\meshline{black}{0.1}{1}{0.05}{1}
\meshline{black}{0.25}{1}{0.2}{1}
\meshline{black}{0.3}{1}{0.25}{1}
\meshline{black}{0.05}{1}{0}{1}
\meshline{black}{0.35}{1}{0.3}{1}
\meshline{black}{0.4}{1}{0.35}{1}
\meshline{black}{0.45}{1}{0.4}{1}
\meshline{black}{1}{0.35}{1}{0.4}
\meshline{black}{0.5}{1}{0.45}{1}
\meshline{black}{0.55}{1}{0.5}{1}
\meshline{black}{1}{0.4}{1}{0.45}
\meshline{black}{0.6}{1}{0.55}{1}
\meshline{black}{1}{0.45}{1}{0.5}
\meshline{black}{0.65}{1}{0.6}{1}
\meshline{black}{1}{0.5}{1}{0.55}
\meshline{black}{0.7}{1}{0.65}{1}
\meshline{black}{1}{0.55}{1}{0.6}
\meshline{black}{1}{0.6}{1}{0.65}
\meshline{black}{0.75}{1}{0.7}{1}   \meshline{black}{1}{0.65}{1}{0.7}
    \meshline{black}{0.8}{1}{0.75}{1}
    \meshline{black}{1}{0.7}{1}{0.75}
    \meshline{black}{0.85}{1}{0.8}{1}
    \meshline{black}{1}{0.75}{1}{0.8}
    \meshline{black}{1}{0.8}{1}{0.85}
    \meshline{black}{0.9}{1}{0.85}{1}
    \meshline{black}{1}{0.85}{1}{0.9}
    \meshline{black}{0.95}{1}{0.9}{1}
    \meshline{black}{1}{0.9}{1}{0.95}
    \meshline{black}{1}{1}{0.95}{1}
    \meshline{black}{1}{0.95}{1}{1}

\meshline{black}{0}{0}{0.05}{0}
\meshline{black}{0}{0}{0}{0.05}
\meshline{black}{0.05}{0}{0.1}{0}
\meshline{black}{0}{0.1}{0}{0.05}
\meshline{black}{0.1}{0}{0.15}{0}
\meshline{black}{0}{0.15}{0}{0.1}
\meshline{black}{0.15}{0}{0.2}{0}
\meshline{black}{0}{0.2}{0}{0.15}
\meshline{black}{0.2}{0}{0.25}{0}
\meshline{black}{0}{0.25}{0}{0.2}
\meshline{black}{0.25}{0}{0.3}{0}
\meshline{black}{0}{0.3}{0}{0.25}
\meshline{black}{0.3}{0}{0.35}{0}
\meshline{black}{0}{0.35}{0}{0.3}
\meshline{black}{0.35}{0}{0.4}{0}
\meshline{black}{0}{0.4}{0}{0.35}
\meshline{black}{0.4}{0}{0.45}{0}
\meshline{black}{0}{0.45}{0}{0.4}
\meshline{black}{0.45}{0}{0.5}{0}
\meshline{black}{0}{0.5}{0}{0.45}
\meshline{black}{0.5}{0}{0.55}{0}
\meshline{black}{0}{0.55}{0}{0.5}
\meshline{black}{0.55}{0}{0.6}{0}
\meshline{black}{0}{0.6}{0}{0.55}
\meshline{black}{0.6}{0}{0.65}{0}
\meshline{black}{0}{0.65}{0}{0.6}
\meshline{black}{0.65}{0}{0.7}{0}
\meshline{black}{0}{0.7}{0}{0.65}
\meshline{black}{0.7}{0}{0.75}{0}
\meshline{black}{0}{0.75}{0}{0.7}
\meshline{black}{0.75}{0}{0.8}{0}
\meshline{black}{0}{0.8}{0}{0.75}
\meshline{black}{0.8}{0}{0.85}{0}
\meshline{black}{0}{0.85}{0}{0.8}
\meshline{black}{0.85}{0}{0.9}{0}
\meshline{black}{0}{0.9}{0}{0.85}
\meshline{black}{0.9}{0}{0.95}{0}
\meshline{black}{0}{0.95}{0}{0.9}
\meshline{black}{1}{0.15}{1}{0.2}
\meshline{black}{1}{0.1}{1}{0.15}
\meshline{black}{1}{0.2}{1}{0.25}
\meshline{black}{0.95}{0}{1}{0}
\meshline{black}{1}{0.25}{1}{0.3}
\meshline{black}{0}{1}{0}{0.95}
\meshline{black}{1}{0.05}{1}{0.1}
\meshline{black}{0.15}{1}{0.1}{1}
\meshline{black}{0.2}{1}{0.15}{1}
\meshline{black}{1}{0}{1}{0.05}
\meshline{black}{1}{0.3}{1}{0.35}
\meshline{black}{0.25}{1}{0.2}{1}
\meshline{black}{0.1}{1}{0.05}{1}
\meshline{black}{0.3}{1}{0.25}{1}
\meshline{black}{0.05}{1}{0}{1}
\meshline{black}{0.35}{1}{0.3}{1}
\meshline{black}{0.4}{1}{0.35}{1}
\meshline{black}{1}{0.35}{1}{0.4}
\meshline{black}{0.45}{1}{0.4}{1}
\meshline{black}{0.5}{1}{0.45}{1}
\meshline{black}{0.55}{1}{0.5}{1}
\meshline{black}{1}{0.4}{1}{0.45}
\meshline{black}{0.6}{1}{0.55}{1}
\meshline{black}{1}{0.45}{1}{0.5}
\meshline{black}{0.65}{1}{0.6}{1}
\meshline{black}{1}{0.5}{1}{0.55}
\meshline{black}{0.7}{1}{0.65}{1}
\meshline{black}{1}{0.55}{1}{0.6}
\meshline{black}{1}{0.6}{1}{0.65}
\meshline{black}{0.75}{1}{0.7}{1}
\meshline{black}{1}{0.65}{1}{0.7}
\meshline{black}{0.8}{1}{0.75}{1}
\meshline{black}{1}{0.7}{1}{0.75}
\meshline{black}{0.85}{1}{0.8}{1}
\meshline{black}{1}{0.75}{1}{0.8}
\meshline{black}{1}{0.8}{1}{0.85}
\meshline{black}{0.9}{1}{0.85}{1}
\meshline{black}{1}{0.85}{1}{0.9}
\meshline{black}{0.95}{1}{0.9}{1}
\meshline{black}{1}{0.9}{1}{0.95}
\meshline{black}{1}{1}{0.95}{1}
\meshline{black}{1}{0.95}{1}{1}
\meshline{black}{0}{0}{0.05}{0}
\meshline{black}{0}{0.05}{0}{0}
\meshline{black}{0.05}{0}{0.1}{0}
\meshline{black}{0}{0.05}{0}{0.1}
\meshline{black}{0.1}{0}{0.15}{0}
\meshline{black}{0}{0.15}{0}{0.1}
\meshline{black}{0.15}{0}{0.2}{0}
\meshline{black}{0}{0.2}{0}{0.15}
\meshline{black}{0.2}{0}{0.25}{0}
\meshline{black}{0}{0.25}{0}{0.2}
\meshline{black}{0.25}{0}{0.3}{0}
\meshline{black}{0}{0.3}{0}{0.25}
\meshline{black}{0.3}{0}{0.35}{0}
\meshline{black}{0}{0.35}{0}{0.3}
\meshline{black}{0.35}{0}{0.4}{0}
\meshline{black}{0}{0.4}{0}{0.35}
\meshline{black}{0.4}{0}{0.45}{0}
\meshline{black}{0}{0.45}{0}{0.4}
\meshline{black}{0.45}{0}{0.5}{0}
\meshline{black}{0}{0.45}{0}{0.5}
\meshline{black}{0.5}{0}{0.55}{0}
\meshline{black}{0}{0.55}{0}{0.5}
\meshline{black}{0.55}{0}{0.6}{0}
\meshline{black}{0}{0.6}{0}{0.55}
\meshline{black}{0.6}{0}{0.65}{0}
\meshline{black}{0}{0.65}{0}{0.6}
\meshline{black}{0.475}{0.52485}{0.47603}{0.52387}
\meshline{black}{0.47198}{0.52776}{0.475}{0.52485}
\meshline{black}{0.37967}{0.61966}{0.38914}{0.61231}
\meshline{black}{0.51966}{0.47973}{0.5067}{0.49321}
\meshline{black}{0.41125}{0.58794}{0.43257}{0.56853}
\meshline{black}{0.5067}{0.49321}{0.47603}{0.52387}
\meshline{black}{0.41125}{0.58794}{0.38914}{0.61231}
\meshline{black}{0.44311}{0.55638}{0.47198}{0.52776}
\meshline{black}{0.35429}{0.64499}{0.37967}{0.61966}
\meshline{black}{0.65}{0}{0.7}{0}
\meshline{black}{0.60753}{0.39089}{0.60241}{0.39761}
\meshline{black}{0.60241}{0.39761}{0.58939}{0.41103}
\meshline{black}{0.43257}{0.56853}{0.44311}{0.55638}
\meshline{black}{0.53854}{0.46154}{0.56359}{0.43539}
\meshline{black}{0.51966}{0.47973}{0.53854}{0.46154}
\meshline{black}{0}{0.7}{0}{0.65}
\meshline{black}{0.34833}{0.65148}{0.35429}{0.64499}
\meshline{black}{0.63484}{0.3659}{0.60753}{0.39089}
\meshline{black}{0.6505}{0.34675}{0.63484}{0.3659}
\meshline{black}{0.58939}{0.41103}{0.57036}{0.42961}
\meshline{black}{0.56359}{0.43539}{0.57036}{0.42961}
\meshline{black}{0.3162}{0.68276}{0.34562}{0.65541}
\meshline{black}{0.34562}{0.65541}{0.34833}{0.65148}
\meshline{black}{0.7}{0}{0.75}{0}
\meshline{black}{0.28448}{0.71417}{0.30206}{0.70111}
\meshline{black}{0.66621}{0.33465}{0.6505}{0.34675}
\meshline{black}{0.66621}{0.33465}{0.6928}{0.3058}
\meshline{black}{0.30206}{0.70111}{0.3162}{0.68276}
\meshline{black}{0.70393}{0.29668}{0.7258}{0.27412}
\meshline{black}{0.73841}{0.25721}{0.7258}{0.27412}
\meshline{black}{0}{0.75}{0}{0.7}
\meshline{black}{0.25881}{0.74306}{0.25367}{0.74585}
\meshline{black}{0.25881}{0.74306}{0.28448}{0.71417}
\meshline{black}{0.78565}{0.2132}{0.78322}{0.2171}
\meshline{black}{0.69583}{0.30392}{0.6928}{0.3058}
\meshline{black}{0.69583}{0.30392}{0.70393}{0.29668}
\meshline{black}{0.73841}{0.25721}{0.75622}{0.24384}
\meshline{black}{0.78565}{0.2132}{0.79208}{0.20437}
\meshline{black}{0.75622}{0.24384}{0.78322}{0.2171}
\meshline{black}{0.23682}{0.76171}{0.25367}{0.74585}
\meshline{black}{0.75}{0}{0.8}{0}
\meshline{black}{0}{0.8}{0}{0.75}
\meshline{black}{0.81338}{0.18321}{0.79208}{0.20437}
\meshline{black}{0.23682}{0.76171}{0.22233}{0.77718}
\meshline{black}{0.83297}{0.17083}{0.8446}{0.15064}
\meshline{black}{0.83297}{0.17083}{0.81338}{0.18321}
\meshline{black}{0.18896}{0.80833}{0.21677}{0.78675}
\meshline{black}{0.21677}{0.78675}{0.22233}{0.77718}
\meshline{black}{0.8}{0}{0.85}{0}
\meshline{black}{0}{0.85}{0}{0.8}
\meshline{black}{0.15417}{0.84327}{0.17439}{0.83241}
\meshline{black}{0.87094}{0.12568}{0.8446}{0.15064}
\meshline{black}{0.18896}{0.80833}{0.17439}{0.83241}
\meshline{black}{0.12937}{0.86928}{0.15417}{0.84327}
\meshline{black}{0.87266}{0.12526}{0.87094}{0.12568}
\meshline{black}{0.89791}{0.0996}{0.9066}{0.09071}
\meshline{black}{0.9066}{0.09071}{0.90632}{0.08913}
\meshline{black}{0.85}{0}{0.9}{0}
\meshline{black}{0.89791}{0.0996}{0.87266}{0.12526}
\meshline{black}{0}{0.9}{0}{0.85}
\meshline{black}{0.12937}{0.86928}{0.12824}{0.87369}
\meshline{black}{0.90632}{0.08913}{0.91136}{0.08039}
\meshline{black}{0.09277}{0.9068}{0.12824}{0.87369}
\meshline{black}{0.91136}{0.08039}{0.94072}{0.05378}
\meshline{black}{0.9}{0}{0.95}{0}
\meshline{black}{0.09277}{0.9068}{0.09318}{0.90938}
\meshline{black}{0}{0.95}{0}{0.9}
\meshline{black}{0.0863}{0.9213}{0.05719}{0.94369}
\meshline{black}{0.09318}{0.90938}{0.0863}{0.9213}
\meshline{black}{0.9647}{0.03299}{0.94072}{0.05378}
\meshline{black}{0.95}{ 0}{0.9647}{0.03299}
\meshline{black}{1}{0.15}{1}{0.2}
\meshline{black}{1}{0.1}{1}{0.15}
\meshline{black}{1}{0.2}{1}{0.25}
\meshline{black}{0.03306}{0.96707}{0.05719}{0.94369}
\meshline{black}{1}{0.25}{1}{0.3}
\meshline{black}{0.95}{0}{1}{0}
\meshline{black}{1}{0.05}{1}{0.1}
\meshline{black}{0.15}{1}{0.1}{1}
\meshline{black}{0.2}{1}{0.15}{1}
\meshline{black}{1}{0.3}{1}{0.35}
\meshline{black}{0}{1}{0}{0.95}
\meshline{black}{0.05}{1}{0.03306}{0.96707}
\meshline{black}{1}{0}{1}{0.05}
\meshline{black}{0.1}{1}{0.05}{1}
\meshline{black}{0.25}{1}{0.2}{1}
\meshline{black}{0.3}{1}{0.25}{1}
\meshline{black}{0.05}{1}{0}{1}
\meshline{black}{0.35}{1}{0.3}{1}
\meshline{black}{0.4}{1}{0.35}{1}
\meshline{black}{0.45}{1}{0.4}{1}
\meshline{black}{1}{0.35}{1}{0.4}
\meshline{black}{0.5}{1}{0.45}{1}
\meshline{black}{0.55}{1}{0.5}{1}
\meshline{black}{1}{0.4}{1}{0.45}
\meshline{black}{0.6}{1}{0.55}{1}
\meshline{black}{1}{0.45}{1}{0.5}
\meshline{black}{0.65}{1}{0.6}{1}
\meshline{black}{1}{0.5}{1}{0.55}
\meshline{black}{0.7}{1}{0.65}{1}
\meshline{black}{1}{0.55}{1}{0.6}
\meshline{black}{1}{0.6}{1}{0.65}
\meshline{black}{0.75}{1}{0.7}{1}   \meshline{black}{1}{0.65}{1}{0.7}
    \meshline{black}{0.8}{1}{0.75}{1}
    \meshline{black}{1}{0.7}{1}{0.75}
    \meshline{black}{0.85}{1}{0.8}{1}
    \meshline{black}{1}{0.75}{1}{0.8}
    \meshline{black}{1}{0.8}{1}{0.85}
    \meshline{black}{0.9}{1}{0.85}{1}
    \meshline{black}{1}{0.85}{1}{0.9}
    \meshline{black}{0.95}{1}{0.9}{1}
    \meshline{black}{1}{0.9}{1}{0.95}
    \meshline{black}{1}{1}{0.95}{1}
    \meshline{black}{1}{0.95}{1}{1} 

  \meshline{black}{0}{0}{0.05}{0}
    \meshline{black}{0}{0}{0}{0.05}
    \meshline{black}{0.05}{0}{0.1}{0}
    \meshline{black}{0}{0.1}{0}{0.05}
    \meshline{black}{0.1}{0}{0.15}{0}
    \meshline{black}{0}{0.15}{0}{0.1}
    \meshline{black}{0.15}{0}{0.2}{0}
    \meshline{black}{0}{0.2}{0}{0.15}
    \meshline{black}{0.2}{0}{0.25}{0}
    \meshline{black}{0}{0.25}{0}{0.2}
    \meshline{black}{0.25}{0}{0.3}{0}
    \meshline{black}{0}{0.3}{0}{0.25}
    \meshline{black}{0.3}{0}{0.35}{0}
    \meshline{black}{0}{0.35}{0}{0.3}
    \meshline{black}{0.35}{0}{0.4}{0}
    \meshline{black}{0}{0.4}{0}{0.35}
    \meshline{black}{0.4}{0}{0.45}{0}
    \meshline{black}{0}{0.45}{0}{0.4}
    \meshline{black}{0.45}{0}{0.5}{0}
    \meshline{black}{0}{0.5}{0}{0.45}
    \meshline{black}{0.5}{0}{0.55}{0}
    \meshline{black}{0}{0.55}{0}{0.5}
    \meshline{black}{0.55}{0}{0.6}{0}
    \meshline{black}{0}{0.6}{0}{0.55}
    \meshline{black}{0.6}{0}{0.65}{0}
    \meshline{black}{0}{0.65}{0}{0.6}
    \meshline{black}{0.65}{0}{0.7}{0}
    \meshline{black}{0}{0.7}{0}{0.65}
    \meshline{black}{0.7}{0}{0.75}{0}
    \meshline{black}{0}{0.75}{0}{0.7}
    \meshline{black}{0.75}{0}{0.8}{0}
    \meshline{black}{0}{0.8}{0}{0.75}
    \meshline{black}{0.8}{0}{0.85}{0}
    \meshline{black}{0}{0.85}{0}{0.8}
    \meshline{black}{0.85}{0}{0.9}{0}
    \meshline{black}{0}{0.9}{0}{0.85}
    \meshline{black}{0.9}{0}{0.95}{0}
    \meshline{black}{0}{0.95}{0}{0.9}
    \meshline{black}{1}{0.15}{1}{0.2}
    \meshline{black}{1}{0.1}{1}{0.15}
    \meshline{black}{1}{0.2}{1}{0.25}
    \meshline{black}{0.95}{0}{1}{0}
    \meshline{black}{1}{0.25}{1}{0.3}
    \meshline{black}{0}{1}{0}{0.95}
    \meshline{black}{1}{0.05}{1}{0.1}
    \meshline{black}{0.15}{1}{0.1}{1}
    \meshline{black}{0.2}{1}{0.15}{1}
    \meshline{black}{1}{0}{1}{0.05}
   \meshline{black}{1}{0.3}{1}{0.35}
    \meshline{black}{0.25}{1}{0.2}{1}
    \meshline{black}{0.1}{1}{0.05}{1}
    \meshline{black}{0.3}{1}{0.25}{1}
    \meshline{black}{0.05}{1}{0}{1}
    \meshline{black}{0.35}{1}{0.3}{1}
    \meshline{black}{0.4}{1}{0.35}{1}
    \meshline{black}{1}{0.35}{1}{0.4}
    \meshline{black}{0.45}{1}{0.4}{1}
    \meshline{black}{0.5}{1}{0.45}{1}
    \meshline{black}{0.55}{1}{0.5}{1}
    \meshline{black}{1}{0.4}{1}{0.45}
    \meshline{black}{0.6}{1}{0.55}{1}
    \meshline{black}{1}{0.45}{1}{0.5}
    \meshline{black}{0.65}{1}{0.6}{1}
    \meshline{black}{1}{0.5}{1}{0.55}
    \meshline{black}{0.7}{1}{0.65}{1}
    \meshline{black}{1}{0.55}{1}{0.6}
    \meshline{black}{1}{0.6}{1}{0.65}
    \meshline{black}{0.75}{1}{0.7}{1}
    \meshline{black}{1}{0.65}{1}{0.7}
    \meshline{black}{0.8}{1}{0.75}{1}
    \meshline{black}{1}{0.7}{1}{0.75}
    \meshline{black}{0.85}{1}{0.8}{1}
    \meshline{black}{1}{0.75}{1}{0.8}
    \meshline{black}{1}{0.8}{1}{0.85}
    \meshline{black}{0.9}{1}{0.85}{1}
    \meshline{black}{1}{0.85}{1}{0.9}
    \meshline{black}{0.95}{1}{0.9}{1}
    \meshline{black}{1}{0.9}{1}{0.95}
    \meshline{black}{1}{1}{0.95}{1}
    \meshline{black}{1}{0.95}{1}{1}
    \meshline{black}{0.46763}{0.57062}{0.47596}{0.56236}
    \meshline{black}{0.45114}{0.58963}{0.46763}{0.57062}
    \meshline{black}{0.56228}{0.47532}{0.56364}{0.4739}
    \meshline{black}{0.55844}{0.47902}{0.56228}{0.47532}
    \meshline{black}{0.49758}{0.53801}{0.51958}{0.51604}
    \meshline{black}{0.47596}{0.56236}{0.49758}{0.53801}
    \meshline{black}{0.41216}{0.6386}{0.43247}{0.61451}
    \meshline{black}{0.3887}{0.6751}{0.38883}{0.67497}
    \meshline{black}{0.60815}{0.43461}{0.59739}{0.44511}
    \meshline{black}{0.43907}{0.6041}{0.45114}{0.58963}
    \meshline{black}{0.56364}{0.4739}{0.59739}{0.44511}
    \meshline{black}{0.41216}{0.6386}{0.38883}{0.67497}
    \meshline{black}{0.55844}{0.47902}{0.52919}{0.50633}
    \meshline{black}{0.52919}{0.50633}{0.51958}{0.51604}
    \meshline{black}{0.43247}{0.61451}{0.43907}{0.6041}
    \meshline{black}{0.38855}{0.67533}{0.3887}{0.6751}
    \meshline{black}{0.65258}{0.40091}{0.63548}{0.4158}
    \meshline{black}{0.63548}{0.4158}{0.60815}{0.43461}
    \meshline{black}{0.36766}{0.71305}{0.38855}{0.67533}
    \meshline{black}{0.67749}{0.38825}{0.65258}{0.40091}
    \meshline{black}{0.69498}{0.37511}{0.67749}{0.38825}
    \meshline{black}{0.36766}{0.71305}{0.35506}{0.74371}
   \meshline{black}{0.72295}{0.36445}{0.69498}{0.37511}
    \meshline{black}{0.72295}{0.36445}{0.7344}{0.35742}
    \meshline{black}{0.35293}{0.75451}{0.35506}{0.74371}
    \meshline{black}{0.7344}{0.35742}{0.76473}{0.34964}
    \meshline{black}{0.34649}{0.79676}{0.35293}{0.75451}
    \meshline{black}{0.76473}{0.34964}{0.76729}{0.349}
    \meshline{black}{0.78994}{0.34801}{0.81243}{0.34668}
    \meshline{black}{0.81396}{0.34636}{0.81243}{0.34668}
    \meshline{black}{0.34704}{0.80024}{0.34649}{0.79676}
    \meshline{black}{0.78994}{0.34801}{0.76729}{0.349}
    \meshline{black}{0.35055}{0.83646}{0.34704}{0.80024}
    \meshline{black}{0.81396}{0.34636}{0.81596}{0.34687}
    \meshline{black}{0.35055}{0.83646}{0.36184}{0.85888}
    \meshline{black}{0.81596}{0.34687}{0.86551}{0.36116}
    \meshline{black}{0.36184}{0.85888}{0.3664}{0.87055}
    \meshline{black}{0.86551}{0.36116}{0.87634}{0.36849}
    \meshline{black}{0.40132}{0.9083}{0.38386}{0.88861}
    \meshline{black}{0.36928}{0.8744}{0.3664}{0.87055}
    \meshline{black}{0.40584}{0.91166}{0.40132}{0.9083}
    \meshline{black}{0.38386}{0.88861}{0.36928}{0.8744}
    \meshline{black}{0.87634}{0.36849}{0.89933}{0.39293}
    \meshline{black}{0.90913}{0.40128}{0.89933}{0.39293}
    \meshline{black}{0.43858}{0.9324}{0.40584}{0.91166}
    \meshline{black}{0.91185}{0.40508}{0.90913}{0.40128}
    \meshline{black}{0.48011}{0.9473}{0.46611}{0.94014}
    \meshline{black}{0.46611}{0.94014}{0.43858}{0.9324}
    \meshline{black}{0.51868}{0.95613}{0.48011}{0.9473}
    \meshline{black}{0.91185}{0.40508}{0.93248}{0.43845}
    \meshline{black}{0.52448}{0.95743}{0.51868}{0.95613}
    \meshline{black}{0.93248}{0.43845}{0.94006}{0.46538}
    \meshline{black}{0.94006}{0.46538}{0.94752}{0.47985}
    \meshline{black}{0.5704}{0.96518}{0.52596}{0.95743}
    \meshline{black}{0.52596}{0.95743}{0.52448}{0.95743}
    \meshline{black}{0.94752}{0.47985}{0.9566}{0.5201}
    \meshline{black}{0.58027}{0.96518}{0.6181}{0.96946}
    \meshline{black}{0.58027}{0.96518}{0.5704}{0.96518}
    \meshline{black}{0.9566}{0.5201}{0.95747}{0.52402}
    \meshline{black}{0.63232}{0.96946}{0.6181}{0.96946}
    \meshline{black}{0.63232}{0.96946}{0.66694}{0.97119}
    \meshline{black}{0.96512}{0.5694}{0.95747}{0.52501}
    \meshline{black}{0.95747}{0.52402}{0.95747}{0.52501}
    \meshline{black}{0.96512}{0.57925}{0.96948}{0.61668}
    \meshline{black}{0.68292}{0.97119}{0.66694}{0.97119}
    \meshline{black}{0.96512}{0.5694}{0.96512}{0.57925}
    \meshline{black}{0.68292}{0.97119}{0.71708}{0.97057}
    \meshline{black}{0.96948}{0.63169}{0.97127}{0.66542}
    \meshline{black}{0.96948}{0.61668}{0.96948}{0.63169}
    \meshline{black}{0.73238}{0.97057}{0.71708}{0.97057}
    \meshline{black}{0.76894}{0.96724}{0.73238}{0.97057}
    \meshline{black}{0.97127}{0.66542}{0.97127}{0.68274}
    \meshline{black}{0.97069}{0.71553}{0.97127}{0.68274}
    \meshline{black}{0.78057}{0.96724}{0.76894}{0.96724}
    \meshline{black}{0.97069}{0.71553}{0.97069}{0.73265}
    \meshline{black}{0.78057}{0.96724}{0.82341}{0.95993}
  \meshline{black}{0.97069}{0.73265}{0.96737}{0.76739}
    \meshline{black}{0.83844}{0.95686}{0.87139}{0.94836}
    \meshline{black}{0.82685}{0.95993}{0.82341}{0.95993}
    \meshline{black}{0.88965}{0.93539}{0.87139}{0.94836}
    \meshline{black}{0.96737}{0.76739}{0.96737}{0.78144}
    \meshline{black}{0.95987}{0.82224}{0.96737}{0.78144}
    \meshline{black}{0.83844}{0.95686}{0.82685}{0.95993}
    \meshline{black}{0.94737}{0.87319}{0.95443}{0.84778}
    \meshline{black}{0.94737}{0.87319}{0.93492}{0.89006}
    \meshline{black}{0.91279}{0.92502}{0.88965}{0.93539}
    \meshline{black}{0.95987}{0.82224}{0.95987}{0.8284}
    \meshline{black}{0.95987}{0.8284}{0.95443}{0.84778}
    \meshline{black}{0.93492}{0.89006}{0.92327}{0.9146}
             \meshline{black}{0.92327}{0.9146}{0.91279}{0.92502}

  \meshline{black}{0}{0}{0.05}{0}
    \meshline{black}{0}{0}{0}{0.05}
    \meshline{black}{0.05}{0}{0.1}{0}
    \meshline{black}{0}{0.1}{0}{0.05}
    \meshline{black}{0.1}{0}{0.15}{0}
    \meshline{black}{0}{0.15}{0}{0.1}
    \meshline{black}{0.15}{0}{0.2}{0}
    \meshline{black}{0}{0.2}{0}{0.15}
    \meshline{black}{0.2}{0}{0.25}{0}
    \meshline{black}{0}{0.25}{0}{0.2}
    \meshline{black}{0.25}{0}{0.3}{0}
    \meshline{black}{0}{0.3}{0}{0.25}
    \meshline{black}{0.3}{0}{0.35}{0}
    \meshline{black}{0}{0.35}{0}{0.3}
    \meshline{black}{0.35}{0}{0.4}{0}
    \meshline{black}{0}{0.4}{0}{0.35}
    \meshline{black}{0.4}{0}{0.45}{0}
    \meshline{black}{0}{0.45}{0}{0.4}
    \meshline{black}{0.45}{0}{0.5}{0}
    \meshline{black}{0}{0.5}{0}{0.45}
    \meshline{black}{0.5}{0}{0.55}{0}
    \meshline{black}{0}{0.55}{0}{0.5}
    \meshline{black}{0.55}{0}{0.6}{0}
    \meshline{black}{0}{0.6}{0}{0.55}
    \meshline{black}{0.6}{0}{0.65}{0}
    \meshline{black}{0}{0.65}{0}{0.6}
    \meshline{black}{0.65}{0}{0.7}{0}
    \meshline{black}{0}{0.7}{0}{0.65}
    \meshline{black}{0.7}{0}{0.75}{0}
    \meshline{black}{0}{0.75}{0}{0.7}
    \meshline{black}{0.75}{0}{0.8}{0}
    \meshline{black}{0}{0.8}{0}{0.75}
    \meshline{black}{0.8}{0}{0.85}{0}
    \meshline{black}{0}{0.85}{0}{0.8}
    \meshline{black}{0.85}{0}{0.9}{0}
    \meshline{black}{0}{0.9}{0}{0.85}
    \meshline{black}{0.9}{0}{0.95}{0}
    \meshline{black}{0}{0.95}{0}{0.9}
    \meshline{black}{1}{0.15}{1}{0.2}
    \meshline{black}{1}{0.1}{1}{0.15}
    \meshline{black}{1}{0.2}{1}{0.25}
    \meshline{black}{0.95}{0}{1}{0}
    \meshline{black}{1}{0.25}{1}{0.3}
    \meshline{black}{0}{1}{0}{0.95}
    \meshline{black}{1}{0.05}{1}{0.1}
    \meshline{black}{0.15}{1}{0.1}{1}
    \meshline{black}{0.2}{1}{0.15}{1}
    \meshline{black}{1}{0}{1}{0.05}
    \meshline{black}{1}{0.3}{1}{0.35}
    \meshline{black}{0.25}{1}{0.2}{1}
    \meshline{black}{0.1}{1}{0.05}{1}
    \meshline{black}{0.3}{1}{0.25}{1}
    \meshline{black}{0.05}{1}{0}{1}
    \meshline{black}{0.35}{1}{0.3}{1}
   \meshline{black}{0.4}{1}{0.35}{1}
    \meshline{black}{1}{0.35}{1}{0.4}
    \meshline{black}{0.45}{1}{0.4}{1}
    \meshline{black}{0.5}{1}{0.45}{1}
    \meshline{black}{0.55}{1}{0.5}{1}
    \meshline{black}{1}{0.4}{1}{0.45}
    \meshline{black}{0.6}{1}{0.55}{1}
    \meshline{black}{1}{0.45}{1}{0.5}
    \meshline{black}{0.65}{1}{0.6}{1}
    \meshline{black}{1}{0.5}{1}{0.55}
    \meshline{black}{0.7}{1}{0.65}{1}
    \meshline{black}{1}{0.55}{1}{0.6}
    \meshline{black}{1}{0.6}{1}{0.65}
    \meshline{black}{0.75}{1}{0.7}{1}
    \meshline{black}{1}{0.65}{1}{0.7}
    \meshline{black}{0.8}{1}{0.75}{1}
    \meshline{black}{1}{0.7}{1}{0.75}
    \meshline{black}{0.85}{1}{0.8}{1}
    \meshline{black}{1}{0.75}{1}{0.8}
    \meshline{black}{1}{0.8}{1}{0.85}
    \meshline{black}{0.9}{1}{0.85}{1}
    \meshline{black}{1}{0.85}{1}{0.9}
    \meshline{black}{0.95}{1}{0.9}{1}
    \meshline{black}{1}{0.9}{1}{0.95}
    \meshline{black}{1}{1}{0.95}{1}
    \meshline{black}{1}{0.95}{1}{1}
    \meshline{black}{0.04453}{0.07476}{0.0745}{0.04477}
    \meshline{black}{0.08208}{0.04124}{0.11434}{0.02773}
    \meshline{black}{0.0745}{0.04477}{0.08208}{0.04124}
    \meshline{black}{0.02766}{0.11455}{0.04089}{0.08273}
    \meshline{black}{0.04089}{0.08273}{0.04453}{0.07476}
    \meshline{black}{0.11434}{0.02773}{0.13325}{0.02773}
    \meshline{black}{0.02766}{0.13296}{0.02766}{0.11455}
    \meshline{black}{0.13325}{0.02773}{0.16114}{0.02006}
    \meshline{black}{0.02011}{0.16115}{0.02766}{0.13296}
    \meshline{black}{0.16114}{0.02006}{0.18866}{0.02006}
    \meshline{black}{0.02011}{0.18805}{0.02011}{0.16115}
    \meshline{black}{0.20951}{0.01635}{0.18866}{0.02006}
    \meshline{black}{0.02011}{0.18805}{0.01641}{0.20927}
    \meshline{black}{0.20951}{0.01635}{0.24089}{0.01635}
    \meshline{black}{0.01641}{0.24037}{0.01641}{0.20927}
    \meshline{black}{0.2587}{0.0147}{0.24089}{0.01635}
    \meshline{black}{0.01471}{0.2584}{0.01641}{0.24037}
    \meshline{black}{0.2587}{0.0147}{0.29166}{0.0147}
    \meshline{black}{0.01471}{0.29144}{0.01471}{0.2584}
    \meshline{black}{0.30839}{0.01439}{0.29166}{0.0147}
    \meshline{black}{0.01471}{0.29144}{0.01438}{0.30827}
    \meshline{black}{0.30839}{0.01439}{0.34167}{0.01439}
    \meshline{black}{0.01438}{0.34167}{0.01438}{0.30827}
    \meshline{black}{0.35872}{0.01526}{0.34167}{0.01439}
    \meshline{black}{0.01525}{0.3588}{0.01438}{0.34167}
    \meshline{black}{0.35872}{0.01526}{0.39121}{0.01526}
    \meshline{black}{0.01525}{0.39118}{0.01525}{0.3588}
    \meshline{black}{0.40994}{0.01747}{0.39121}{0.01526}
  \meshline{black}{0.01742}{0.41006}{0.01525}{0.39118}
    \meshline{black}{0.40994}{0.01747}{0.44008}{0.01747}
    \meshline{black}{0.01742}{0.43993}{0.01742}{0.41006}
    \meshline{black}{0.44008}{0.01747}{0.46218}{0.02133}
    \meshline{black}{0.01742}{0.43993}{0.02125}{0.46227}
    \meshline{black}{0.46218}{0.02133}{0.48793}{0.02133}
    \meshline{black}{0.02125}{0.46227}{0.02125}{0.48772}
    \meshline{black}{0.48793}{0.02133}{0.51584}{0.02759}
    \meshline{black}{0.02747}{0.51586}{0.02125}{0.48772}
    \meshline{black}{0.51584}{0.02759}{0.53445}{0.02759}
    \meshline{black}{0.02747}{0.5341}{0.02747}{0.51586}
    \meshline{black}{0.57214}{0.03785}{0.53445}{0.02759}
    \meshline{black}{0.03749}{0.57163}{0.02747}{0.5341}
    \meshline{black}{0.57214}{0.03785}{0.57862}{0.03785}
    \meshline{black}{0.03749}{0.57827}{0.03749}{0.57163}
    \meshline{black}{0.59583}{0.0432}{0.62046}{0.05164}
    \meshline{black}{0.57862}{0.03785}{0.59583}{0.0432}
    \meshline{black}{0.03749}{0.57827}{0.04322}{0.59661}
    \meshline{black}{0.05123}{0.62026}{0.04322}{0.59661}
    \meshline{black}{0.63815}{0.06402}{0.62046}{0.05164}
    \meshline{black}{0.43075}{0.54921}{0.43261}{0.54771}
    \meshline{black}{0.43075}{0.54921}{0.42355}{0.55548}
    \meshline{black}{0.0625}{0.63603}{0.05123}{0.62026}
    \meshline{black}{0.46338}{0.51811}{0.47605}{0.50599}
    \meshline{black}{0.63815}{0.06402}{0.65802}{0.07209}
    \meshline{black}{0.43261}{0.54771}{0.46338}{0.51811}
    \meshline{black}{0.56351}{0.41399}{0.55739}{0.42216}
    \meshline{black}{0.54344}{0.43714}{0.55739}{0.42216}
    \meshline{black}{0.36198}{0.60937}{0.38921}{0.58824}
    \meshline{black}{0.51968}{0.46138}{0.4954}{0.48665}
    \meshline{black}{0.39699}{0.57966}{0.42355}{0.55548}
    \meshline{black}{0.4954}{0.48665}{0.47605}{0.50599}
    \meshline{black}{0.07165}{0.65836}{0.0625}{0.63603}
    \meshline{black}{0.34577}{0.62555}{0.32535}{0.6381}
    \meshline{black}{0.39699}{0.57966}{0.38921}{0.58824}
    \meshline{black}{0.6733}{0.0848}{0.68896}{0.10336}
    \meshline{black}{0.65802}{0.07209}{0.6733}{0.0848}
    \meshline{black}{0.34577}{0.62555}{0.36198}{0.60937}
    \meshline{black}{0.60706}{0.36359}{0.58757}{0.38919}
    \meshline{black}{0.58757}{0.38919}{0.56351}{0.41399}
    \meshline{black}{0.63186}{0.33601}{0.64246}{0.32127}
    \meshline{black}{0.30233}{0.658}{0.28607}{0.66522}
    \meshline{black}{0.64246}{0.32127}{0.65008}{0.30692}
    \meshline{black}{0.52667}{0.45464}{0.54344}{0.43714}
    \meshline{black}{0.51968}{0.46138}{0.52667}{0.45464}
    \meshline{black}{0.68276}{0.25964}{0.68706}{0.24878}
    \meshline{black}{0.32535}{0.6381}{0.30233}{0.658}
    \meshline{black}{0.68706}{0.24878}{0.69642}{0.21932}
    \meshline{black}{0.08637}{0.6757}{0.07165}{0.65836}
    \meshline{black}{0.10349}{0.68983}{0.08637}{0.6757}
    \meshline{black}{0.68896}{0.10336}{0.70234}{0.12677}
    \meshline{black}{0.70702}{0.15051}{0.70234}{0.12677}
    \meshline{black}{0.25901}{0.68453}{0.24151}{0.68923}
    \meshline{black}{0.28607}{0.66522}{0.25901}{0.68453}
   \meshline{black}{0.61597}{0.35544}{0.60706}{0.36359}
    \meshline{black}{0.63186}{0.33601}{0.61597}{0.35544}
    \meshline{black}{0.66669}{0.28633}{0.65008}{0.30692}
    \meshline{black}{0.70828}{0.16432}{0.70544}{0.1993}
    \meshline{black}{0.68276}{0.25964}{0.66669}{0.28633}
    \meshline{black}{0.70231}{0.20702}{0.69642}{0.21932}
    \meshline{black}{0.12954}{0.70424}{0.10349}{0.68983}
    \meshline{black}{0.12954}{0.70424}{0.15755}{0.70836}
    \meshline{black}{0.70702}{0.15051}{0.70828}{0.16432}
    \meshline{black}{0.18409}{0.70602}{0.21586}{0.70329}
    \meshline{black}{0.24151}{0.68923}{0.21586}{0.70329}
    \meshline{black}{0.70544}{0.1993}{0.70231}{0.20702}
    \meshline{black}{0.17273}{0.71012}{0.15755}{0.70836}
      \meshline{black}{0.18409}{0.70602}{0.17273}{0.71012}

   \meshline{black}{0}{0}{0.05}{0}
    \meshline{black}{0}{0}{0}{0.05}
    \meshline{black}{0.05}{0}{0.1}{0}
    \meshline{black}{0}{0.1}{0}{0.05}
    \meshline{black}{0.1}{0}{0.15}{0}
    \meshline{black}{0}{0.15}{0}{0.1}
    \meshline{black}{0.15}{0}{0.2}{0}
    \meshline{black}{0}{0.2}{0}{0.15}
    \meshline{black}{0.2}{0}{0.25}{0}
    \meshline{black}{0}{0.25}{0}{0.2}
    \meshline{black}{0.25}{0}{0.3}{0}
    \meshline{black}{0}{0.3}{0}{0.25}
    \meshline{black}{0.3}{0}{0.35}{0}
    \meshline{black}{0}{0.35}{0}{0.3}
    \meshline{black}{0.35}{0}{0.4}{0}
    \meshline{black}{0}{0.4}{0}{0.35}
    \meshline{black}{0.4}{0}{0.45}{0}
    \meshline{black}{0}{0.45}{0}{0.4}
    \meshline{black}{0.45}{0}{0.5}{0}
    \meshline{black}{0}{0.5}{0}{0.45}
    \meshline{black}{0.5}{0}{0.55}{0}
    \meshline{black}{0}{0.55}{0}{0.5}
    \meshline{black}{0.55}{0}{0.6}{0}
    \meshline{black}{0}{0.6}{0}{0.55}
    \meshline{black}{0.6}{0}{0.65}{0}
    \meshline{black}{0}{0.65}{0}{0.6}
    \meshline{black}{0.65}{0}{0.7}{0}
    \meshline{black}{0}{0.7}{0}{0.65}
    \meshline{black}{0.7}{0}{0.75}{0}
    \meshline{black}{0}{0.75}{0}{0.7}
    \meshline{black}{0.75}{0}{0.8}{0}
    \meshline{black}{0}{0.8}{0}{0.75}
    \meshline{black}{0.8}{0}{0.85}{0}
    \meshline{black}{0}{0.85}{0}{0.8}
    \meshline{black}{0.85}{0}{0.9}{0}
    \meshline{black}{0}{0.9}{0}{0.85}
    \meshline{black}{0.9}{0}{0.95}{0}
    \meshline{black}{0}{0.95}{0}{0.9}
    \meshline{black}{1}{0.15}{1}{0.2}
    \meshline{black}{1}{0.1}{1}{0.15}
    \meshline{black}{1}{0.2}{1}{0.25}
    \meshline{black}{0.95}{0}{1}{0}
    \meshline{black}{1}{0.25}{1}{0.3}
    \meshline{black}{0}{1}{0}{0.95}
    \meshline{black}{1}{0.05}{1}{0.1}
    \meshline{black}{0.15}{1}{0.1}{1}
    \meshline{black}{0.2}{1}{0.15}{1}
    \meshline{black}{1}{0}{1}{0.05}
    \meshline{black}{1}{0.3}{1}{0.35}
    \meshline{black}{0.25}{1}{0.2}{1}
    \meshline{black}{0.1}{1}{0.05}{1}
    \meshline{black}{0.3}{1}{0.25}{1}
    \meshline{black}{0.05}{1}{0}{1}   \meshline{black}{0.4}{1}{0.35}{1}
    \meshline{black}{1}{0.35}{1}{0.4}
    \meshline{black}{0.45}{1}{0.4}{1}
    \meshline{black}{0.5}{1}{0.45}{1}
    \meshline{black}{0.55}{1}{0.5}{1}
    \meshline{black}{1}{0.4}{1}{0.45}
    \meshline{black}{0.6}{1}{0.55}{1}
    \meshline{black}{1}{0.45}{1}{0.5}
    \meshline{black}{0.65}{1}{0.6}{1}
    \meshline{black}{1}{0.5}{1}{0.55}
    \meshline{black}{0.7}{1}{0.65}{1}
    \meshline{black}{1}{0.55}{1}{0.6}
    \meshline{black}{1}{0.6}{1}{0.65}
    \meshline{black}{0.75}{1}{0.7}{1}
    \meshline{black}{1}{0.65}{1}{0.7}
    \meshline{black}{0.8}{1}{0.75}{1}
    \meshline{black}{1}{0.7}{1}{0.75}
    \meshline{black}{0.85}{1}{0.8}{1}
    \meshline{black}{1}{0.75}{1}{0.8}
    \meshline{black}{1}{0.8}{1}{0.85}
    \meshline{black}{0.9}{1}{0.85}{1}
    \meshline{black}{1}{0.85}{1}{0.9}
    \meshline{black}{0.95}{1}{0.9}{1}
    \meshline{black}{1}{0.9}{1}{0.95}
    \meshline{black}{1}{1}{0.95}{1}
    \meshline{black}{1}{0.95}{1}{1}
    \meshline{black}{0.51963}{0.49809}{0.51801}{0.49978}
    \meshline{black}{0.42551}{0.59622}{0.43253}{0.58983}
    \meshline{black}{0.5137}{0.50409}{0.51801}{0.49978}
    \meshline{black}{0.41027}{0.61302}{0.42551}{0.59622}
    \meshline{black}{0.45537}{0.5635}{0.47599}{0.54306}
    \meshline{black}{0.43253}{0.58983}{0.45537}{0.5635}
    \meshline{black}{0.55041}{0.46843}{0.56362}{0.45465}
    \meshline{black}{0.51963}{0.49809}{0.55041}{0.46843}
    \meshline{black}{0.48631}{0.53144}{0.5137}{0.50409}
    \meshline{black}{0.47599}{0.54306}{0.48631}{0.53144}
    \meshline{black}{0.39644}{0.62943}{0.41027}{0.61302}
    \meshline{black}{0.36852}{0.66329}{0.38901}{0.64101}
    \meshline{black}{0.60787}{0.41392}{0.58388}{0.43736}
    \meshline{black}{0.56362}{0.45465}{0.58388}{0.43736}
    \meshline{black}{0.39644}{0.62943}{0.38901}{0.64101}
    \meshline{black}{0.34347}{0.69871}{0.34531}{0.69701}
    \meshline{black}{0.34531}{0.69701}{0.36852}{0.66329}
    \meshline{black}{0.65137}{0.37802}{0.61858}{0.40656}
    \meshline{black}{0.61858}{0.40656}{0.60787}{0.41392}
    \meshline{black}{0.69121}{0.34856}{0.67827}{0.35853}
    \meshline{black}{0.69121}{0.34856}{0.69301}{0.34661}
    \meshline{black}{0.34062}{0.70242}{0.34347}{0.69871}
    \meshline{black}{0.65429}{0.37653}{0.65137}{0.37802}
    \meshline{black}{0.67827}{0.35853}{0.65429}{0.37653}
    \meshline{black}{0.72906}{0.32421}{0.69301}{0.34661}
    \meshline{black}{0.72906}{0.32421}{0.73367}{0.32009}
    \meshline{black}{0.34062}{0.70242}{0.3203}{0.73514}
    \meshline{black}{0.30292}{0.7733}{0.3203}{0.73514}

    \meshline{black}{0.35}{1}{0.3}{1}
  \meshline{black}{0.30292}{0.7733}{0.3203}{0.73514}
    \meshline{black}{0.76835}{0.30459}{0.73367}{0.32009}
    \meshline{black}{0.76835}{0.30459}{0.77688}{0.29899}
    \meshline{black}{0.30259}{0.77479}{0.30292}{0.7733}
    \meshline{black}{0.81949}{0.2917}{0.77688}{0.29899}
    \meshline{black}{0.81949}{0.2917}{0.82178}{0.29073}
    \meshline{black}{0.29208}{0.82089}{0.30136}{0.78251}
    \meshline{black}{0.30136}{0.78251}{0.30259}{0.77479}
    \meshline{black}{0.82178}{0.29073}{0.82613}{0.29111}
    \meshline{black}{0.28987}{0.82975}{0.29208}{0.82089}
    \meshline{black}{0.82613}{0.29111}{0.8663}{0.29368}
    \meshline{black}{0.29216}{0.84372}{0.28987}{0.82975}
    \meshline{black}{0.29216}{0.84372}{0.2972}{0.87232}
    \meshline{black}{0.8663}{0.29368}{0.89314}{0.30781}
    \meshline{black}{0.91107}{0.3212}{0.89314}{0.30781}
    \meshline{black}{0.31046}{0.8962}{0.2972}{0.87232}
    \meshline{black}{0.32518}{0.91382}{0.31046}{0.8962}
    \meshline{black}{0.91107}{0.3212}{0.92753}{0.33994}
    \meshline{black}{0.36285}{0.93647}{0.37926}{0.94824}
    \meshline{black}{0.34135}{0.92748}{0.32518}{0.91382}
    \meshline{black}{0.94855}{0.37885}{0.93794}{0.36445}
    \meshline{black}{0.92753}{0.33994}{0.93794}{0.36445}
    \meshline{black}{0.40186}{0.95617}{0.37926}{0.94824}
    \meshline{black}{0.36285}{0.93647}{0.34135}{0.92748}
    \meshline{black}{0.95603}{0.40062}{0.94855}{0.37885}
    \meshline{black}{0.42135}{0.9624}{0.40186}{0.95617}
    \meshline{black}{0.42859}{0.9624}{0.46574}{0.97245}
    \meshline{black}{0.51224}{0.97872}{0.48438}{0.97245}
    \meshline{black}{0.42859}{0.9624}{0.42135}{0.9624}
    \meshline{black}{0.96258}{0.42124}{0.95603}{0.40062}
    \meshline{black}{0.48438}{0.97245}{0.46574}{0.97245}
    \meshline{black}{0.5602}{0.98259}{0.53798}{0.97872}
    \meshline{black}{0.53798}{0.97872}{0.51224}{0.97872}
    \meshline{black}{0.96258}{0.42124}{0.96258}{0.42852}
    \meshline{black}{0.96258}{0.42852}{0.97254}{0.46564}
    \meshline{black}{0.59014}{0.98259}{0.60905}{0.98473}
    \meshline{black}{0.59014}{0.98259}{0.5602}{0.98259}
    \meshline{black}{0.97254}{0.48408}{0.97874}{0.51201}
    \meshline{black}{0.97254}{0.46564}{0.97254}{0.48408}
    \meshline{black}{0.64116}{0.98473}{0.60905}{0.98473}
    \meshline{black}{0.64116}{0.98473}{0.65847}{0.98559}
    \meshline{black}{0.98256}{0.5597}{0.97874}{0.53751}
    \meshline{black}{0.97874}{0.51201}{0.97874}{0.53751}
    \meshline{black}{0.98256}{0.58963}{0.98474}{0.60834}
    \meshline{black}{0.69146}{0.98559}{0.65847}{0.98559}
    \meshline{black}{0.98256}{0.5597}{0.98256}{0.58963}
    \meshline{black}{0.69146}{0.98559}{0.70854}{0.98528}
    \meshline{black}{0.98474}{0.64084}{0.98563}{0.65771}
    \meshline{black}{0.98474}{0.60834}{0.98474}{0.64084}
    \meshline{black}{0.74119}{0.98528}{0.70854}{0.98528}
    \meshline{black}{0.75947}{0.98362}{0.74119}{0.98528}
    \meshline{black}{0.98563}{0.65771}{0.98563}{0.69137}
    \meshline{black}{0.98534}{0.70777}{0.98563}{0.69137}
    \meshline{black}{0.79028}{0.98362}{0.75947}{0.98362}
   \meshline{black}{0.98534}{0.70777}{0.98534}{0.74133}
    \meshline{black}{0.79028}{0.98362}{0.81171}{0.97996}
    \meshline{black}{0.98534}{0.74133}{0.98368}{0.7587}
    \meshline{black}{0.83842}{0.97996}{0.81171}{0.97996}
    \meshline{black}{0.98368}{0.7587}{0.98368}{0.79072}
    \meshline{black}{0.97994}{0.81112}{0.98368}{0.79072}
    \meshline{black}{0.86674}{0.97247}{0.83842}{0.97996}
    \meshline{black}{0.92489}{0.95573}{0.9169}{0.95931}
    \meshline{black}{0.97994}{0.81112}{0.97994}{0.8392}
    \meshline{black}{0.97994}{0.8392}{0.97223}{0.86666}
    \meshline{black}{0.88506}{0.97247}{0.86674}{0.97247}
    \meshline{black}{0.95505}{0.92576}{0.95841}{0.91867}
    \meshline{black}{0.9169}{0.95931}{0.88506}{0.97247}
    \meshline{black}{0.95505}{0.92576}{0.92489}{0.95573}
    \meshline{black}{0.97223}{0.86666}{0.97223}{0.88601}
    \meshline{black}{0.97223}{0.88601}{0.95841}{0.91867}

 \meshline{black}{0}{0}{0.05}{0}
    \meshline{black}{0}{0}{0}{0.05}
    \meshline{black}{0.05}{0}{0.1}{0}
    \meshline{black}{0}{0.1}{0}{0.05}
    \meshline{black}{0.1}{0}{0.15}{0}
    \meshline{black}{0}{0.15}{0}{0.1}
    \meshline{black}{0.15}{0}{0.2}{0}
    \meshline{black}{0}{0.2}{0}{0.15}
    \meshline{black}{0.2}{0}{0.25}{0}
    \meshline{black}{0}{0.25}{0}{0.2}
    \meshline{black}{0.25}{0}{0.3}{0}
    \meshline{black}{0}{0.3}{0}{0.25}
    \meshline{black}{0.3}{0}{0.35}{0}
    \meshline{black}{0}{0.35}{0}{0.3}
    \meshline{black}{0.35}{0}{0.4}{0}
    \meshline{black}{0}{0.4}{0}{0.35}
    \meshline{black}{0.4}{0}{0.45}{0}
    \meshline{black}{0}{0.45}{0}{0.4}
    \meshline{black}{0.45}{0}{0.5}{0}
    \meshline{black}{0}{0.5}{0}{0.45}
    \meshline{black}{0.5}{0}{0.55}{0}
    \meshline{black}{0}{0.55}{0}{0.5}
    \meshline{black}{0.55}{0}{0.6}{0}
    \meshline{black}{0}{0.6}{0}{0.55}
    \meshline{black}{0.6}{0}{0.65}{0}
    \meshline{black}{0}{0.65}{0}{0.6}
    \meshline{black}{0.65}{0}{0.7}{0}
    \meshline{black}{0}{0.7}{0}{0.65}
    \meshline{black}{0.7}{0}{0.75}{0}
    \meshline{black}{0}{0.75}{0}{0.7}
    \meshline{black}{0.75}{0}{0.8}{0}
    \meshline{black}{0}{0.8}{0}{0.75}
    \meshline{black}{0.8}{0}{0.85}{0}
    \meshline{black}{0}{0.85}{0}{0.8}
    \meshline{black}{0.85}{0}{0.9}{0}
    \meshline{black}{0}{0.9}{0}{0.85}
    \meshline{black}{0.9}{0}{0.95}{0}
    \meshline{black}{0}{0.95}{0}{0.9}
    \meshline{black}{1}{0.15}{1}{0.2}
    \meshline{black}{1}{0.1}{1}{0.15}
    \meshline{black}{1}{0.2}{1}{0.25}
    \meshline{black}{0.95}{0}{1}{0}
    \meshline{black}{1}{0.25}{1}{0.3}
    \meshline{black}{0}{1}{0}{0.95}
    \meshline{black}{1}{0.05}{1}{0.1}
    \meshline{black}{0.15}{1}{0.1}{1}
    \meshline{black}{0.2}{1}{0.15}{1}
    \meshline{black}{1}{0}{1}{0.05}
    \meshline{black}{1}{0.3}{1}{0.35}
    \meshline{black}{0.25}{1}{0.2}{1}
    \meshline{black}{0.1}{1}{0.05}{1}
    \meshline{black}{0.3}{1}{0.25}{1}
   \meshline{black}{0.05}{1}{0}{1}
    \meshline{black}{0.35}{1}{0.3}{1}
    \meshline{black}{0.4}{1}{0.35}{1}
    \meshline{black}{1}{0.35}{1}{0.4}
    \meshline{black}{0.45}{1}{0.4}{1}
    \meshline{black}{0.5}{1}{0.45}{1}
    \meshline{black}{0.55}{1}{0.5}{1}
    \meshline{black}{1}{0.4}{1}{0.45}
    \meshline{black}{0.6}{1}{0.55}{1}
    \meshline{black}{1}{0.45}{1}{0.5}
    \meshline{black}{0.65}{1}{0.6}{1}
    \meshline{black}{1}{0.5}{1}{0.55}
    \meshline{black}{0.7}{1}{0.65}{1}
    \meshline{black}{1}{0.55}{1}{0.6}
    \meshline{black}{1}{0.6}{1}{0.65}
    \meshline{black}{0.75}{1}{0.7}{1}
    \meshline{black}{1}{0.65}{1}{0.7}
    \meshline{black}{0.8}{1}{0.75}{1}
    \meshline{black}{1}{0.7}{1}{0.75}
    \meshline{black}{0.85}{1}{0.8}{1}
    \meshline{black}{1}{0.75}{1}{0.8}
    \meshline{black}{1}{0.8}{1}{0.85}
    \meshline{black}{0.9}{1}{0.85}{1}
    \meshline{black}{1}{0.85}{1}{0.9}
    \meshline{black}{0.95}{1}{0.9}{1}
    \meshline{black}{1}{0.9}{1}{0.95}
    \meshline{black}{1}{1}{0.95}{1}
    \meshline{black}{1}{0.95}{1}{1}
    \meshline{black}{0.07572}{0.08655}{0.08592}{0.07634}
    \meshline{black}{0.08592}{0.07634}{0.10959}{0.06533}
    \meshline{black}{0.06526}{0.10944}{0.07572}{0.08655}
    \meshline{black}{0.12745}{0.05234}{0.10959}{0.06533}
    \meshline{black}{0.06526}{0.10944}{0.052}{0.12784}
    \meshline{black}{0.15594}{0.04461}{0.17227}{0.04012}
    \meshline{black}{0.15594}{0.04461}{0.12745}{0.05234}
    \meshline{black}{0.04021}{0.17229}{0.0436}{0.15965}
    \meshline{black}{0.052}{0.12784}{0.0436}{0.15965}
    \meshline{black}{0.17227}{0.04012}{0.17731}{0.04012}
    \meshline{black}{0.04021}{0.1761}{0.04021}{0.17229}
    \meshline{black}{0.21903}{0.0327}{0.17731}{0.04012}
    \meshline{black}{0.04021}{0.1761}{0.03281}{0.21854}
    \meshline{black}{0.21903}{0.0327}{0.23178}{0.0327}
    \meshline{black}{0.03281}{0.23074}{0.03281}{0.21854}
    \meshline{black}{0.2674}{0.0294}{0.23178}{0.0327}
    \meshline{black}{0.02941}{0.2668}{0.03281}{0.23074}
    \meshline{black}{0.2674}{0.0294}{0.28331}{0.0294}
    \meshline{black}{0.02941}{0.28287}{0.02941}{0.2668}
    \meshline{black}{0.31679}{0.02879}{0.28331}{0.0294}
    \meshline{black}{0.02941}{0.28287}{0.02876}{0.31654}
    \meshline{black}{0.31679}{0.02879}{0.33335}{0.02879}
    \meshline{black}{0.02876}{0.33334}{0.02876}{0.31654}
    \meshline{black}{0.36744}{0.03052}{0.33335}{0.02879}
    \meshline{black}{0.03049}{0.36759}{0.02876}{0.33334}
    \meshline{black}{0.36744}{0.03052}{0.38242}{0.03052}
   \meshline{black}{0.03049}{0.38237}{0.03049}{0.36759}
    \meshline{black}{0.41988}{0.03493}{0.38242}{0.03052}
    \meshline{black}{0.03483}{0.42012}{0.03049}{0.38237}
    \meshline{black}{0.41988}{0.03493}{0.43016}{0.03493}
    \meshline{black}{0.03483}{0.42987}{0.03483}{0.42012}
    \meshline{black}{0.43016}{0.03493}{0.47436}{0.04265}
    \meshline{black}{0.03483}{0.42987}{0.04249}{0.47455}
    \meshline{black}{0.47436}{0.04265}{0.47586}{0.04265}
    \meshline{black}{0.04249}{0.47455}{0.04249}{0.47543}
    \meshline{black}{0.47586}{0.04265}{0.48172}{0.04397}
    \meshline{black}{0.48172}{0.04397}{0.52024}{0.0527}
    \meshline{black}{0.04326}{0.47888}{0.04249}{0.47543}
    \meshline{black}{0.0524}{0.51968}{0.04326}{0.47888}
    \meshline{black}{0.5348}{0.06047}{0.52024}{0.0527}
    \meshline{black}{0.0601}{0.5347}{0.0524}{0.51968}
    \meshline{black}{0.5348}{0.06047}{0.56184}{0.06829}
    \meshline{black}{0.06743}{0.56094}{0.0601}{0.5347}
    \meshline{black}{0.59854}{0.0916}{0.59159}{0.08636}
    \meshline{black}{0.56184}{0.06829}{0.59159}{0.08636}
    \meshline{black}{0.08645}{0.59219}{0.06743}{0.56094}
    \meshline{black}{0.0903}{0.59762}{0.08645}{0.59219}
    \meshline{black}{0.59854}{0.0916}{0.61928}{0.1139}
    \meshline{black}{0.0903}{0.59762}{0.10455}{0.61029}
    \meshline{black}{0.38211}{0.57102}{0.38926}{0.56657}
    \meshline{black}{0.61928}{0.1139}{0.62943}{0.12299}
    \meshline{black}{0.6506}{0.17208}{0.65093}{0.17307}
    \meshline{black}{0.34404}{0.59895}{0.34589}{0.59814}
    \meshline{black}{0.6506}{0.17208}{0.64528}{0.16001}
    \meshline{black}{0.41781}{0.5417}{0.43264}{0.52975}
    \meshline{black}{0.34589}{0.59814}{0.38211}{0.57102}
    \meshline{black}{0.51509}{0.44793}{0.51968}{0.44215}
    \meshline{black}{0.50365}{0.45973}{0.51509}{0.44793}
    \meshline{black}{0.41781}{0.5417}{0.38926}{0.56657}
    \meshline{black}{0.30182}{0.62442}{0.30251}{0.62424}
    \meshline{black}{0.65083}{0.2261}{0.65083}{0.22666}
    \meshline{black}{0.12174}{0.62931}{0.10455}{0.61029}
    \meshline{black}{0.65093}{0.17307}{0.65083}{0.2261}
    \meshline{black}{0.45175}{0.51136}{0.47608}{0.4881}
    \meshline{black}{0.34404}{0.59895}{0.30251}{0.62424}
    \meshline{black}{0.62943}{0.12299}{0.6321}{0.12659}
    \meshline{black}{0.6321}{0.12659}{0.64528}{0.16001}
    \meshline{black}{0.43264}{0.52975}{0.45175}{0.51136}
    \meshline{black}{0.25918}{0.64394}{0.25061}{0.64466}
    \meshline{black}{0.59835}{0.3455}{0.58734}{0.36158}
    \meshline{black}{0.59835}{0.3455}{0.60674}{0.32873}
    \meshline{black}{0.56337}{0.39042}{0.54497}{0.41501}
    \meshline{black}{0.30182}{0.62442}{0.25918}{0.64394}
    \meshline{black}{0.54497}{0.41501}{0.51968}{0.44215}
    \meshline{black}{0.63326}{0.28582}{0.63905}{0.26977}
    \meshline{black}{0.50365}{0.45973}{0.4841}{0.48008}
    \meshline{black}{0.63905}{0.26977}{0.65083}{0.22666}
    \meshline{black}{0.4841}{0.48008}{0.47608}{0.4881}
    \meshline{black}{0.1296}{0.63498}{0.12174}{0.62931}
    \meshline{black}{0.1296}{0.63498}{0.1709}{0.65069}
   \meshline{black}{0.17517}{0.651}{0.21594}{0.65478}
    \meshline{black}{0.25061}{0.64466}{0.21594}{0.65478}
    \meshline{black}{0.58734}{0.36158}{0.57273}{0.38078}
    \meshline{black}{0.57273}{0.38078}{0.56337}{0.39042}
    \meshline{black}{0.60674}{0.32873}{0.62102}{0.30887}
    \meshline{black}{0.62102}{0.30887}{0.63326}{0.28582}
    \meshline{black}{0.17276}{0.65124}{0.1709}{0.65069}
               \meshline{black}{0.17276}{0.65124}{0.17517}{0.651}
\meshline{black}{0}{0}{0.05}{0}
\meshline{black}{0}{0}{0}{0.05}
\meshline{black}{0.05}{0}{0.1}{0}
\meshline{black}{0}{0.1}{0}{0.05}
\meshline{black}{0.1}{0}{0.15}{0}
\meshline{black}{0}{0.15}{0}{0.1}
\meshline{black}{0.15}{0}{0.2}{0}
\meshline{black}{0}{0.2}{0}{0.15}
\meshline{black}{0.2}{0}{0.25}{0}
\meshline{black}{0}{0.25}{0}{0.2}
\meshline{black}{0.25}{0}{0.3}{0}
\meshline{black}{0}{0.3}{0}{0.25}
\meshline{black}{0.3}{0}{0.35}{0}
\meshline{black}{0}{0.35}{0}{0.3}
\meshline{black}{0.35}{0}{0.4}{0}
\meshline{black}{0}{0.4}{0}{0.35}
\meshline{black}{0.4}{0}{0.45}{0}
\meshline{black}{0}{0.45}{0}{0.4}
\meshline{black}{0.45}{0}{0.5}{0}
\meshline{black}{0}{0.5}{0}{0.45}
\meshline{black}{0.5}{0}{0.55}{0}
\meshline{black}{0}{0.55}{0}{0.5}
\meshline{black}{0.55}{0}{0.6}{0}
\meshline{black}{0}{0.6}{0}{0.55}
\meshline{black}{0.6}{0}{0.65}{0}
\meshline{black}{0}{0.65}{0}{0.6}
\meshline{black}{0.65}{0}{0.7}{0}
\meshline{black}{0}{0.7}{0}{0.65}
\meshline{black}{0.7}{0}{0.75}{0}
\meshline{black}{0}{0.75}{0}{0.7}
\meshline{black}{0.75}{0}{0.8}{0}
\meshline{black}{0}{0.8}{0}{0.75}
\meshline{black}{0.8}{0}{0.85}{0}
\meshline{black}{0}{0.85}{0}{0.8}
\meshline{black}{0.85}{0}{0.9}{0}
\meshline{black}{0}{0.9}{0}{0.85}
\meshline{black}{0.9}{0}{0.95}{0}
\meshline{black}{0}{0.95}{0}{0.9}
\meshline{black}{1}{0.15}{1}{0.2}
\meshline{black}{1}{0.1}{1}{0.15}
\meshline{black}{1}{0.2}{1}{0.25}
\meshline{black}{0.95}{0}{1}{0}
\meshline{black}{1}{0.25}{1}{0.3}
\meshline{black}{0}{1}{0}{0.95}
\meshline{black}{1}{0.05}{1}{0.1}
\meshline{black}{0.15}{1}{0.1}{1}
\meshline{black}{0.2}{1}{0.15}{1}
\meshline{black}{1}{0}{1}{0.05}
\meshline{black}{1}{0.3}{1}{0.35}
\meshline{black}{0.25}{1}{0.2}{1}
\meshline{black}{0.1}{1}{0.05}{1}
\meshline{black}{0.3}{1}{0.25}{1}
\meshline{black}{0.05}{1}{0}{1}
\meshline{black}{0.35}{1}{0.3}{1}
\meshline{black}{0.4}{1}{0.35}{1}
\meshline{black}{1}{0.35}{1}{0.4}
\meshline{black}{0.45}{1}{0.4}{1}
\meshline{black}{0.5}{1}{0.45}{1}
\meshline{black}{0.55}{1}{0.5}{1}
\meshline{black}{1}{0.4}{1}{0.45}
\meshline{black}{0.6}{1}{0.55}{1}
\meshline{black}{1}{0.45}{1}{0.5}
\meshline{black}{0.65}{1}{0.6}{1}
\meshline{black}{1}{0.5}{1}{0.55}
\meshline{black}{0.7}{1}{0.65}{1}
\meshline{black}{1}{0.55}{1}{0.6}
\meshline{black}{1}{0.6}{1}{0.65}
\meshline{black}{0.75}{1}{0.7}{1}
\meshline{black}{1}{0.65}{1}{0.7}
\meshline{black}{0.8}{1}{0.75}{1}
\meshline{black}{1}{0.7}{1}{0.75}
\meshline{black}{0.85}{1}{0.8}{1}
\meshline{black}{1}{0.75}{1}{0.8}
\meshline{black}{1}{0.8}{1}{0.85}
\meshline{black}{0.9}{1}{0.85}{1}
\meshline{black}{1}{0.85}{1}{0.9}
\meshline{black}{0.95}{1}{0.9}{1}
\meshline{black}{1}{0.9}{1}{0.95}
\meshline{black}{1}{1}{0.95}{1}
\meshline{black}{1}{0.95}{1}{1}
\meshline{black}{0}{0}{0.05}{0}
\meshline{black}{0}{0.05}{0}{0}
\meshline{black}{0.05}{0}{0.1}{0}
\meshline{black}{0}{0.05}{0}{0.1}
\meshline{black}{0.1}{0}{0.15}{0}
\meshline{black}{0}{0.15}{0}{0.1}
\meshline{black}{0.15}{0}{0.2}{0}
\meshline{black}{0}{0.2}{0}{0.15}
\meshline{black}{0.2}{0}{0.25}{0}
\meshline{black}{0}{0.25}{0}{0.2}
\meshline{black}{0.25}{0}{0.3}{0}
\meshline{black}{0}{0.3}{0}{0.25}
\meshline{black}{0.3}{0}{0.35}{0}
\meshline{black}{0}{0.35}{0}{0.3}
\meshline{black}{0.35}{0}{0.4}{0}
\meshline{black}{0}{0.4}{0}{0.35}
\meshline{black}{0.4}{0}{0.45}{0}
\meshline{black}{0}{0.45}{0}{0.4}
\meshline{black}{0.45}{0}{0.5}{0}
\meshline{black}{0}{0.45}{0}{0.5}
\meshline{black}{0.5}{0}{0.55}{0}
\meshline{black}{0}{0.55}{0}{0.5}
\meshline{black}{0.55}{0}{0.6}{0}
\meshline{black}{0}{0.6}{0}{0.55}
\meshline{black}{0.6}{0}{0.65}{0}
\meshline{black}{0}{0.65}{0}{0.6}
\meshline{black}{0.475}{0.52485}{0.47603}{0.52387}
\meshline{black}{0.47198}{0.52776}{0.475}{0.52485}
\meshline{black}{0.37967}{0.61966}{0.38914}{0.61231}
\meshline{black}{0.51966}{0.47973}{0.5067}{0.49321}
\meshline{black}{0.41125}{0.58794}{0.43257}{0.56853}
\meshline{black}{0.5067}{0.49321}{0.47603}{0.52387}
\meshline{black}{0.41125}{0.58794}{0.38914}{0.61231}
\meshline{black}{0.44311}{0.55638}{0.47198}{0.52776}
\meshline{black}{0.35429}{0.64499}{0.37967}{0.61966}
\meshline{black}{0.65}{0}{0.7}{0}
\meshline{black}{0.60753}{0.39089}{0.60241}{0.39761}
\meshline{black}{0.60241}{0.39761}{0.58939}{0.41103}
\meshline{black}{0.43257}{0.56853}{0.44311}{0.55638}
\meshline{black}{0.53854}{0.46154}{0.56359}{0.43539}
\meshline{black}{0.51966}{0.47973}{0.53854}{0.46154}
\meshline{black}{0}{0.7}{0}{0.65}
\meshline{black}{0.34833}{0.65148}{0.35429}{0.64499}
\meshline{black}{0.63484}{0.3659}{0.60753}{0.39089}
\meshline{black}{0.6505}{0.34675}{0.63484}{0.3659}
\meshline{black}{0.58939}{0.41103}{0.57036}{0.42961}
\meshline{black}{0.56359}{0.43539}{0.57036}{0.42961}
\meshline{black}{0.3162}{0.68276}{0.34562}{0.65541}
\meshline{black}{0.34562}{0.65541}{0.34833}{0.65148}
\meshline{black}{0.7}{0}{0.75}{0}
\meshline{black}{0.28448}{0.71417}{0.30206}{0.70111}
\meshline{black}{0.66621}{0.33465}{0.6505}{0.34675}
\meshline{black}{0.66621}{0.33465}{0.6928}{0.3058}
\meshline{black}{0.30206}{0.70111}{0.3162}{0.68276}
\meshline{black}{0.70393}{0.29668}{0.7258}{0.27412}
\meshline{black}{0.73841}{0.25721}{0.7258}{0.27412}
\meshline{black}{0}{0.75}{0}{0.7}
\meshline{black}{0.25881}{0.74306}{0.25367}{0.74585}
\meshline{black}{0.25881}{0.74306}{0.28448}{0.71417}
\meshline{black}{0.78565}{0.2132}{0.78322}{0.2171}
\meshline{black}{0.69583}{0.30392}{0.6928}{0.3058}
\meshline{black}{0.69583}{0.30392}{0.70393}{0.29668}
\meshline{black}{0.73841}{0.25721}{0.75622}{0.24384}
\meshline{black}{0.78565}{0.2132}{0.79208}{0.20437}
\meshline{black}{0.75622}{0.24384}{0.78322}{0.2171}
\meshline{black}{0.23682}{0.76171}{0.25367}{0.74585}
\meshline{black}{0.75}{0}{0.8}{0}
\meshline{black}{0}{0.8}{0}{0.75}
\meshline{black}{0.81338}{0.18321}{0.79208}{0.20437}
\meshline{black}{0.23682}{0.76171}{0.22233}{0.77718}
\meshline{black}{0.83297}{0.17083}{0.8446}{0.15064}
\meshline{black}{0.83297}{0.17083}{0.81338}{0.18321}
\meshline{black}{0.18896}{0.80833}{0.21677}{0.78675}
\meshline{black}{0.21677}{0.78675}{0.22233}{0.77718}
\meshline{black}{0.8}{0}{0.85}{0}
\meshline{black}{0}{0.85}{0}{0.8}
\meshline{black}{0.15417}{0.84327}{0.17439}{0.83241}
\meshline{black}{0.87094}{0.12568}{0.8446}{0.15064}
\meshline{black}{0.18896}{0.80833}{0.17439}{0.83241}
\meshline{black}{0.12937}{0.86928}{0.15417}{0.84327}
\meshline{black}{0.87266}{0.12526}{0.87094}{0.12568}
\meshline{black}{0.89791}{0.0996}{0.9066}{0.09071}
\meshline{black}{0.9066}{0.09071}{0.90632}{0.08913}
\meshline{black}{0.85}{0}{0.9}{0}
\meshline{black}{0.89791}{0.0996}{0.87266}{0.12526}
\meshline{black}{0}{0.9}{0}{0.85}
\meshline{black}{0.12937}{0.86928}{0.12824}{0.87369}
\meshline{black}{0.90632}{0.08913}{0.91136}{0.08039}
\meshline{black}{0.09277}{0.9068}{0.12824}{0.87369}
\meshline{black}{0.91136}{0.08039}{0.94072}{0.05378}
\meshline{black}{0.9}{0}{0.95}{0}
\meshline{black}{0.09277}{0.9068}{0.09318}{0.90938}
\meshline{black}{0}{0.95}{0}{0.9}
\meshline{black}{0.0863}{0.9213}{0.05719}{0.94369}
\meshline{black}{0.09318}{0.90938}{0.0863}{0.9213}
\meshline{black}{0.9647}{0.03299}{0.94072}{0.05378}
\meshline{black}{0.95}{ 0}{0.9647}{0.03299}
\meshline{black}{1}{0.15}{1}{0.2}
\meshline{black}{1}{0.1}{1}{0.15}
\meshline{black}{1}{0.2}{1}{0.25}
\meshline{black}{0.03306}{0.96707}{0.05719}{0.94369}
\meshline{black}{1}{0.25}{1}{0.3}
\meshline{black}{0.95}{0}{1}{0}
\meshline{black}{1}{0.05}{1}{0.1}
\meshline{black}{0.15}{1}{0.1}{1}
\meshline{black}{0.2}{1}{0.15}{1}
\meshline{black}{1}{0.3}{1}{0.35}
\meshline{black}{0}{1}{0}{0.95}
\meshline{black}{0.05}{1}{0.03306}{0.96707}
\meshline{black}{1}{0}{1}{0.05}
\meshline{black}{0.1}{1}{0.05}{1}
\meshline{black}{0.25}{1}{0.2}{1}
\meshline{black}{0.3}{1}{0.25}{1}
\meshline{black}{0.05}{1}{0}{1}
\meshline{black}{0.35}{1}{0.3}{1}
\meshline{black}{0.4}{1}{0.35}{1}
\meshline{black}{0.45}{1}{0.4}{1}
\meshline{black}{1}{0.35}{1}{0.4}
\meshline{black}{0.5}{1}{0.45}{1}
\meshline{black}{0.55}{1}{0.5}{1}
\meshline{black}{1}{0.4}{1}{0.45}
\meshline{black}{0.6}{1}{0.55}{1}
\meshline{black}{1}{0.45}{1}{0.5}
\meshline{black}{0.65}{1}{0.6}{1}
\meshline{black}{1}{0.5}{1}{0.55}
\meshline{black}{0.7}{1}{0.65}{1}
\meshline{black}{1}{0.55}{1}{0.6}
\meshline{black}{1}{0.6}{1}{0.65}
\meshline{black}{0.75}{1}{0.7}{1}   \meshline{black}{1}{0.65}{1}{0.7}
    \meshline{black}{0.8}{1}{0.75}{1}
    \meshline{black}{1}{0.7}{1}{0.75}
    \meshline{black}{0.85}{1}{0.8}{1}
    \meshline{black}{1}{0.75}{1}{0.8}
    \meshline{black}{1}{0.8}{1}{0.85}
    \meshline{black}{0.9}{1}{0.85}{1}
    \meshline{black}{1}{0.85}{1}{0.9}
    \meshline{black}{0.95}{1}{0.9}{1}
    \meshline{black}{1}{0.9}{1}{0.95}
    \meshline{black}{1}{1}{0.95}{1}
    \meshline{black}{1}{0.95}{1}{1}
\meshline{black}{0}{0}{0.05}{0}
\meshline{black}{0}{0}{0}{0.05}
\meshline{black}{0.05}{0}{0.1}{0}
\meshline{black}{0}{0.1}{0}{0.05}
\meshline{black}{0.1}{0}{0.15}{0}
\meshline{black}{0}{0.15}{0}{0.1}
\meshline{black}{0.15}{0}{0.2}{0}
\meshline{black}{0}{0.2}{0}{0.15}
\meshline{black}{0.2}{0}{0.25}{0}
\meshline{black}{0}{0.25}{0}{0.2}
\meshline{black}{0.25}{0}{0.3}{0}
\meshline{black}{0}{0.3}{0}{0.25}
\meshline{black}{0.3}{0}{0.35}{0}
\meshline{black}{0}{0.35}{0}{0.3}
\meshline{black}{0.35}{0}{0.4}{0}
\meshline{black}{0}{0.4}{0}{0.35}
\meshline{black}{0.4}{0}{0.45}{0}
\meshline{black}{0}{0.45}{0}{0.4}
\meshline{black}{0.45}{0}{0.5}{0}
\meshline{black}{0}{0.5}{0}{0.45}
\meshline{black}{0.5}{0}{0.55}{0}
\meshline{black}{0}{0.55}{0}{0.5}
\meshline{black}{0.55}{0}{0.6}{0}
\meshline{black}{0}{0.6}{0}{0.55}
\meshline{black}{0.6}{0}{0.65}{0}
\meshline{black}{0}{0.65}{0}{0.6}
\meshline{black}{0.65}{0}{0.7}{0}
\meshline{black}{0}{0.7}{0}{0.65}
\meshline{black}{0.7}{0}{0.75}{0}
\meshline{black}{0}{0.75}{0}{0.7}
\meshline{black}{0.75}{0}{0.8}{0}
\meshline{black}{0}{0.8}{0}{0.75}
\meshline{black}{0.8}{0}{0.85}{0}
\meshline{black}{0}{0.85}{0}{0.8}
\meshline{black}{0.85}{0}{0.9}{0}
\meshline{black}{0}{0.9}{0}{0.85}
\meshline{black}{0.9}{0}{0.95}{0}
\meshline{black}{0}{0.95}{0}{0.9}
\meshline{black}{1}{0.15}{1}{0.2}
\meshline{black}{1}{0.1}{1}{0.15}
\meshline{black}{1}{0.2}{1}{0.25}
\meshline{black}{0.95}{0}{1}{0}
\meshline{black}{1}{0.25}{1}{0.3}
\meshline{black}{0}{1}{0}{0.95}
\meshline{black}{1}{0.05}{1}{0.1}
\meshline{black}{0.15}{1}{0.1}{1}
\meshline{black}{0.2}{1}{0.15}{1}
\meshline{black}{1}{0}{1}{0.05}
\meshline{black}{1}{0.3}{1}{0.35}
\meshline{black}{0.25}{1}{0.2}{1}
\meshline{black}{0.1}{1}{0.05}{1}
\meshline{black}{0.3}{1}{0.25}{1}
\meshline{black}{0.05}{1}{0}{1}
\meshline{black}{0.35}{1}{0.3}{1}
\meshline{black}{0.4}{1}{0.35}{1}
\meshline{black}{1}{0.35}{1}{0.4}
\meshline{black}{0.45}{1}{0.4}{1}
\meshline{black}{0.5}{1}{0.45}{1}
\meshline{black}{0.55}{1}{0.5}{1}
\meshline{black}{1}{0.4}{1}{0.45}
\meshline{black}{0.6}{1}{0.55}{1}
\meshline{black}{1}{0.45}{1}{0.5}
\meshline{black}{0.65}{1}{0.6}{1}
\meshline{black}{1}{0.5}{1}{0.55}
\meshline{black}{0.7}{1}{0.65}{1}
\meshline{black}{1}{0.55}{1}{0.6}
\meshline{black}{1}{0.6}{1}{0.65}
\meshline{black}{0.75}{1}{0.7}{1}
\meshline{black}{1}{0.65}{1}{0.7}
\meshline{black}{0.8}{1}{0.75}{1}
\meshline{black}{1}{0.7}{1}{0.75}
\meshline{black}{0.85}{1}{0.8}{1}
\meshline{black}{1}{0.75}{1}{0.8}
\meshline{black}{1}{0.8}{1}{0.85}
\meshline{black}{0.9}{1}{0.85}{1}
\meshline{black}{1}{0.85}{1}{0.9}
\meshline{black}{0.95}{1}{0.9}{1}
\meshline{black}{1}{0.9}{1}{0.95}
\meshline{black}{1}{1}{0.95}{1}
\meshline{black}{1}{0.95}{1}{1}
\meshline{black}{0}{0}{0.05}{0}
\meshline{black}{0}{0.05}{0}{0}
\meshline{black}{0.05}{0}{0.1}{0}
\meshline{black}{0}{0.05}{0}{0.1}
\meshline{black}{0.1}{0}{0.15}{0}
\meshline{black}{0}{0.15}{0}{0.1}
\meshline{black}{0.15}{0}{0.2}{0}
\meshline{black}{0}{0.2}{0}{0.15}
\meshline{black}{0.2}{0}{0.25}{0}
\meshline{black}{0}{0.25}{0}{0.2}
\meshline{black}{0.25}{0}{0.3}{0}
\meshline{black}{0}{0.3}{0}{0.25}
\meshline{black}{0.3}{0}{0.35}{0}
\meshline{black}{0}{0.35}{0}{0.3}
\meshline{black}{0.35}{0}{0.4}{0}
\meshline{black}{0}{0.4}{0}{0.35}
\meshline{black}{0.4}{0}{0.45}{0}
\meshline{black}{0}{0.45}{0}{0.4}
\meshline{black}{0.45}{0}{0.5}{0}
\meshline{black}{0}{0.45}{0}{0.5}
\meshline{black}{0.5}{0}{0.55}{0}
\meshline{black}{0}{0.55}{0}{0.5}
\meshline{black}{0.55}{0}{0.6}{0}
\meshline{black}{0}{0.6}{0}{0.55}
\meshline{black}{0.6}{0}{0.65}{0}
\meshline{black}{0}{0.65}{0}{0.6}
\meshline{black}{0.475}{0.52485}{0.47603}{0.52387}
\meshline{black}{0.47198}{0.52776}{0.475}{0.52485}
\meshline{black}{0.37967}{0.61966}{0.38914}{0.61231}
\meshline{black}{0.51966}{0.47973}{0.5067}{0.49321}
\meshline{black}{0.41125}{0.58794}{0.43257}{0.56853}
\meshline{black}{0.5067}{0.49321}{0.47603}{0.52387}
\meshline{black}{0.41125}{0.58794}{0.38914}{0.61231}
\meshline{black}{0.44311}{0.55638}{0.47198}{0.52776}
\meshline{black}{0.35429}{0.64499}{0.37967}{0.61966}
\meshline{black}{0.65}{0}{0.7}{0}
\meshline{black}{0.60753}{0.39089}{0.60241}{0.39761}
\meshline{black}{0.60241}{0.39761}{0.58939}{0.41103}
\meshline{black}{0.43257}{0.56853}{0.44311}{0.55638}
\meshline{black}{0.53854}{0.46154}{0.56359}{0.43539}
\meshline{black}{0.51966}{0.47973}{0.53854}{0.46154}
\meshline{black}{0}{0.7}{0}{0.65}
\meshline{black}{0.34833}{0.65148}{0.35429}{0.64499}
\meshline{black}{0.63484}{0.3659}{0.60753}{0.39089}
\meshline{black}{0.6505}{0.34675}{0.63484}{0.3659}
\meshline{black}{0.58939}{0.41103}{0.57036}{0.42961}
\meshline{black}{0.56359}{0.43539}{0.57036}{0.42961}
\meshline{black}{0.3162}{0.68276}{0.34562}{0.65541}
\meshline{black}{0.34562}{0.65541}{0.34833}{0.65148}
\meshline{black}{0.7}{0}{0.75}{0}
\meshline{black}{0.28448}{0.71417}{0.30206}{0.70111}
\meshline{black}{0.66621}{0.33465}{0.6505}{0.34675}
\meshline{black}{0.66621}{0.33465}{0.6928}{0.3058}
\meshline{black}{0.30206}{0.70111}{0.3162}{0.68276}
\meshline{black}{0.70393}{0.29668}{0.7258}{0.27412}
\meshline{black}{0.73841}{0.25721}{0.7258}{0.27412}
\meshline{black}{0}{0.75}{0}{0.7}
\meshline{black}{0.25881}{0.74306}{0.25367}{0.74585}
\meshline{black}{0.25881}{0.74306}{0.28448}{0.71417}
\meshline{black}{0.78565}{0.2132}{0.78322}{0.2171}
\meshline{black}{0.69583}{0.30392}{0.6928}{0.3058}
\meshline{black}{0.69583}{0.30392}{0.70393}{0.29668}
\meshline{black}{0.73841}{0.25721}{0.75622}{0.24384}
\meshline{black}{0.78565}{0.2132}{0.79208}{0.20437}
\meshline{black}{0.75622}{0.24384}{0.78322}{0.2171}
\meshline{black}{0.23682}{0.76171}{0.25367}{0.74585}
\meshline{black}{0.75}{0}{0.8}{0}
\meshline{black}{0}{0.8}{0}{0.75}
\meshline{black}{0.81338}{0.18321}{0.79208}{0.20437}
\meshline{black}{0.23682}{0.76171}{0.22233}{0.77718}
\meshline{black}{0.83297}{0.17083}{0.8446}{0.15064}
\meshline{black}{0.83297}{0.17083}{0.81338}{0.18321}
\meshline{black}{0.18896}{0.80833}{0.21677}{0.78675}
\meshline{black}{0.21677}{0.78675}{0.22233}{0.77718}
\meshline{black}{0.8}{0}{0.85}{0}
\meshline{black}{0}{0.85}{0}{0.8}
\meshline{black}{0.15417}{0.84327}{0.17439}{0.83241}
\meshline{black}{0.87094}{0.12568}{0.8446}{0.15064}
\meshline{black}{0.18896}{0.80833}{0.17439}{0.83241}
\meshline{black}{0.12937}{0.86928}{0.15417}{0.84327}
\meshline{black}{0.87266}{0.12526}{0.87094}{0.12568}
\meshline{black}{0.89791}{0.0996}{0.9066}{0.09071}
\meshline{black}{0.9066}{0.09071}{0.90632}{0.08913}
\meshline{black}{0.85}{0}{0.9}{0}
\meshline{black}{0.89791}{0.0996}{0.87266}{0.12526}
\meshline{black}{0}{0.9}{0}{0.85}
\meshline{black}{0.12937}{0.86928}{0.12824}{0.87369}
\meshline{black}{0.90632}{0.08913}{0.91136}{0.08039}
\meshline{black}{0.09277}{0.9068}{0.12824}{0.87369}
\meshline{black}{0.91136}{0.08039}{0.94072}{0.05378}
\meshline{black}{0.9}{0}{0.95}{0}
\meshline{black}{0.09277}{0.9068}{0.09318}{0.90938}
\meshline{black}{0}{0.95}{0}{0.9}
\meshline{black}{0.0863}{0.9213}{0.05719}{0.94369}
\meshline{black}{0.09318}{0.90938}{0.0863}{0.9213}
\meshline{black}{0.9647}{0.03299}{0.94072}{0.05378}
\meshline{black}{0.95}{ 0}{0.9647}{0.03299}
\meshline{black}{1}{0.15}{1}{0.2}
\meshline{black}{1}{0.1}{1}{0.15}
\meshline{black}{1}{0.2}{1}{0.25}
\meshline{black}{0.03306}{0.96707}{0.05719}{0.94369}
\meshline{black}{1}{0.25}{1}{0.3}
\meshline{black}{0.95}{0}{1}{0}
\meshline{black}{1}{0.05}{1}{0.1}
\meshline{black}{0.15}{1}{0.1}{1}
\meshline{black}{0.2}{1}{0.15}{1}
\meshline{black}{1}{0.3}{1}{0.35}
\meshline{black}{0}{1}{0}{0.95}
\meshline{black}{0.05}{1}{0.03306}{0.96707}
\meshline{black}{1}{0}{1}{0.05}
\meshline{black}{0.1}{1}{0.05}{1}
\meshline{black}{0.25}{1}{0.2}{1}
\meshline{black}{0.3}{1}{0.25}{1}
\meshline{black}{0.05}{1}{0}{1}
\meshline{black}{0.35}{1}{0.3}{1}
\meshline{black}{0.4}{1}{0.35}{1}
\meshline{black}{0.45}{1}{0.4}{1}
\meshline{black}{1}{0.35}{1}{0.4}
\meshline{black}{0.5}{1}{0.45}{1}
\meshline{black}{0.55}{1}{0.5}{1}
\meshline{black}{1}{0.4}{1}{0.45}
\meshline{black}{0.6}{1}{0.55}{1}
\meshline{black}{1}{0.45}{1}{0.5}
\meshline{black}{0.65}{1}{0.6}{1}
\meshline{black}{1}{0.5}{1}{0.55}
\meshline{black}{0.7}{1}{0.65}{1}
\meshline{black}{1}{0.55}{1}{0.6}
\meshline{black}{1}{0.6}{1}{0.65}
\meshline{black}{0.75}{1}{0.7}{1}   \meshline{black}{1}{0.65}{1}{0.7}
    \meshline{black}{0.8}{1}{0.75}{1}
    \meshline{black}{1}{0.7}{1}{0.75}
    \meshline{black}{0.85}{1}{0.8}{1}
    \meshline{black}{1}{0.75}{1}{0.8}
    \meshline{black}{1}{0.8}{1}{0.85}
    \meshline{black}{0.9}{1}{0.85}{1}
    \meshline{black}{1}{0.85}{1}{0.9}
    \meshline{black}{0.95}{1}{0.9}{1}
    \meshline{black}{1}{0.9}{1}{0.95}
    \meshline{black}{1}{1}{0.95}{1}
    \meshline{black}{1}{0.95}{1}{1}
\meshline{black}{0}{0}{0.05}{0}
\meshline{black}{0}{0}{0}{0.05}
\meshline{black}{0.05}{0}{0.1}{0}
\meshline{black}{0}{0.1}{0}{0.05}
\meshline{black}{0.1}{0}{0.15}{0}
\meshline{black}{0}{0.15}{0}{0.1}
\meshline{black}{0.15}{0}{0.2}{0}
\meshline{black}{0}{0.2}{0}{0.15}
\meshline{black}{0.2}{0}{0.25}{0}
\meshline{black}{0}{0.25}{0}{0.2}
\meshline{black}{0.25}{0}{0.3}{0}
\meshline{black}{0}{0.3}{0}{0.25}
\meshline{black}{0.3}{0}{0.35}{0}
\meshline{black}{0}{0.35}{0}{0.3}
\meshline{black}{0.35}{0}{0.4}{0}
\meshline{black}{0}{0.4}{0}{0.35}
\meshline{black}{0.4}{0}{0.45}{0}
\meshline{black}{0}{0.45}{0}{0.4}
\meshline{black}{0.45}{0}{0.5}{0}
\meshline{black}{0}{0.5}{0}{0.45}
\meshline{black}{0.5}{0}{0.55}{0}
\meshline{black}{0}{0.55}{0}{0.5}
\meshline{black}{0.55}{0}{0.6}{0}
\meshline{black}{0}{0.6}{0}{0.55}
\meshline{black}{0.6}{0}{0.65}{0}
\meshline{black}{0}{0.65}{0}{0.6}
\meshline{black}{0.65}{0}{0.7}{0}
\meshline{black}{0}{0.7}{0}{0.65}
\meshline{black}{0.7}{0}{0.75}{0}
\meshline{black}{0}{0.75}{0}{0.7}
\meshline{black}{0.75}{0}{0.8}{0}
\meshline{black}{0}{0.8}{0}{0.75}
\meshline{black}{0.8}{0}{0.85}{0}
\meshline{black}{0}{0.85}{0}{0.8}
\meshline{black}{0.85}{0}{0.9}{0}
\meshline{black}{0}{0.9}{0}{0.85}
\meshline{black}{0.9}{0}{0.95}{0}
\meshline{black}{0}{0.95}{0}{0.9}
\meshline{black}{1}{0.15}{1}{0.2}
\meshline{black}{1}{0.1}{1}{0.15}
\meshline{black}{1}{0.2}{1}{0.25}
\meshline{black}{0.95}{0}{1}{0}
\meshline{black}{1}{0.25}{1}{0.3}
\meshline{black}{0}{1}{0}{0.95}
\meshline{black}{1}{0.05}{1}{0.1}
\meshline{black}{0.15}{1}{0.1}{1}
\meshline{black}{0.2}{1}{0.15}{1}
\meshline{black}{1}{0}{1}{0.05}
\meshline{black}{1}{0.3}{1}{0.35}
\meshline{black}{0.25}{1}{0.2}{1}
\meshline{black}{0.1}{1}{0.05}{1}
\meshline{black}{0.3}{1}{0.25}{1}
\meshline{black}{0.05}{1}{0}{1}
\meshline{black}{0.35}{1}{0.3}{1}
\meshline{black}{0.4}{1}{0.35}{1}
\meshline{black}{1}{0.35}{1}{0.4}
\meshline{black}{0.45}{1}{0.4}{1}
\meshline{black}{0.5}{1}{0.45}{1}
\meshline{black}{0.55}{1}{0.5}{1}
\meshline{black}{1}{0.4}{1}{0.45}
\meshline{black}{0.6}{1}{0.55}{1}
\meshline{black}{1}{0.45}{1}{0.5}
\meshline{black}{0.65}{1}{0.6}{1}
\meshline{black}{1}{0.5}{1}{0.55}
\meshline{black}{0.7}{1}{0.65}{1}
\meshline{black}{1}{0.55}{1}{0.6}
\meshline{black}{1}{0.6}{1}{0.65}
\meshline{black}{0.75}{1}{0.7}{1}
\meshline{black}{1}{0.65}{1}{0.7}
\meshline{black}{0.8}{1}{0.75}{1}
\meshline{black}{1}{0.7}{1}{0.75}
\meshline{black}{0.85}{1}{0.8}{1}
\meshline{black}{1}{0.75}{1}{0.8}
\meshline{black}{1}{0.8}{1}{0.85}
\meshline{black}{0.9}{1}{0.85}{1}
\meshline{black}{1}{0.85}{1}{0.9}
\meshline{black}{0.95}{1}{0.9}{1}
\meshline{black}{1}{0.9}{1}{0.95}
\meshline{black}{1}{1}{0.95}{1}
\meshline{black}{1}{0.95}{1}{1}
\meshline{black}{0}{0}{0.05}{0}
\meshline{black}{0}{0.05}{0}{0}
\meshline{black}{0.05}{0}{0.1}{0}
\meshline{black}{0}{0.05}{0}{0.1}
\meshline{black}{0.1}{0}{0.15}{0}
\meshline{black}{0}{0.15}{0}{0.1}
\meshline{black}{0.15}{0}{0.2}{0}
\meshline{black}{0}{0.2}{0}{0.15}
\meshline{black}{0.2}{0}{0.25}{0}
\meshline{black}{0}{0.25}{0}{0.2}
\meshline{black}{0.25}{0}{0.3}{0}
\meshline{black}{0}{0.3}{0}{0.25}
\meshline{black}{0.3}{0}{0.35}{0}
\meshline{black}{0}{0.35}{0}{0.3}
\meshline{black}{0.35}{0}{0.4}{0}
\meshline{black}{0}{0.4}{0}{0.35}
\meshline{black}{0.4}{0}{0.45}{0}
\meshline{black}{0}{0.45}{0}{0.4}
\meshline{black}{0.45}{0}{0.5}{0}
\meshline{black}{0}{0.45}{0}{0.5}
\meshline{black}{0.5}{0}{0.55}{0}
\meshline{black}{0}{0.55}{0}{0.5}
\meshline{black}{0.55}{0}{0.6}{0}
\meshline{black}{0}{0.6}{0}{0.55}
\meshline{black}{0.6}{0}{0.65}{0}
\meshline{black}{0}{0.65}{0}{0.6}
\meshline{black}{0.475}{0.52485}{0.47603}{0.52387}
\meshline{black}{0.47198}{0.52776}{0.475}{0.52485}
\meshline{black}{0.37967}{0.61966}{0.38914}{0.61231}
\meshline{black}{0.51966}{0.47973}{0.5067}{0.49321}
\meshline{black}{0.41125}{0.58794}{0.43257}{0.56853}
\meshline{black}{0.5067}{0.49321}{0.47603}{0.52387}
\meshline{black}{0.41125}{0.58794}{0.38914}{0.61231}
\meshline{black}{0.44311}{0.55638}{0.47198}{0.52776}
\meshline{black}{0.35429}{0.64499}{0.37967}{0.61966}
\meshline{black}{0.65}{0}{0.7}{0}
\meshline{black}{0.60753}{0.39089}{0.60241}{0.39761}
\meshline{black}{0.60241}{0.39761}{0.58939}{0.41103}
\meshline{black}{0.43257}{0.56853}{0.44311}{0.55638}
\meshline{black}{0.53854}{0.46154}{0.56359}{0.43539}
\meshline{black}{0.51966}{0.47973}{0.53854}{0.46154}
\meshline{black}{0}{0.7}{0}{0.65}
\meshline{black}{0.34833}{0.65148}{0.35429}{0.64499}
\meshline{black}{0.63484}{0.3659}{0.60753}{0.39089}
\meshline{black}{0.6505}{0.34675}{0.63484}{0.3659}
\meshline{black}{0.58939}{0.41103}{0.57036}{0.42961}
\meshline{black}{0.56359}{0.43539}{0.57036}{0.42961}
\meshline{black}{0.3162}{0.68276}{0.34562}{0.65541}
\meshline{black}{0.34562}{0.65541}{0.34833}{0.65148}
\meshline{black}{0.7}{0}{0.75}{0}
\meshline{black}{0.28448}{0.71417}{0.30206}{0.70111}
\meshline{black}{0.66621}{0.33465}{0.6505}{0.34675}
\meshline{black}{0.66621}{0.33465}{0.6928}{0.3058}
\meshline{black}{0.30206}{0.70111}{0.3162}{0.68276}
\meshline{black}{0.70393}{0.29668}{0.7258}{0.27412}
\meshline{black}{0.73841}{0.25721}{0.7258}{0.27412}
\meshline{black}{0}{0.75}{0}{0.7}
\meshline{black}{0.25881}{0.74306}{0.25367}{0.74585}
\meshline{black}{0.25881}{0.74306}{0.28448}{0.71417}
\meshline{black}{0.78565}{0.2132}{0.78322}{0.2171}
\meshline{black}{0.69583}{0.30392}{0.6928}{0.3058}
\meshline{black}{0.69583}{0.30392}{0.70393}{0.29668}
\meshline{black}{0.73841}{0.25721}{0.75622}{0.24384}
\meshline{black}{0.78565}{0.2132}{0.79208}{0.20437}
\meshline{black}{0.75622}{0.24384}{0.78322}{0.2171}
\meshline{black}{0.23682}{0.76171}{0.25367}{0.74585}
\meshline{black}{0.75}{0}{0.8}{0}
\meshline{black}{0}{0.8}{0}{0.75}
\meshline{black}{0.81338}{0.18321}{0.79208}{0.20437}
\meshline{black}{0.23682}{0.76171}{0.22233}{0.77718}
\meshline{black}{0.83297}{0.17083}{0.8446}{0.15064}
\meshline{black}{0.83297}{0.17083}{0.81338}{0.18321}
\meshline{black}{0.18896}{0.80833}{0.21677}{0.78675}
\meshline{black}{0.21677}{0.78675}{0.22233}{0.77718}
\meshline{black}{0.8}{0}{0.85}{0}
\meshline{black}{0}{0.85}{0}{0.8}
\meshline{black}{0.15417}{0.84327}{0.17439}{0.83241}
\meshline{black}{0.87094}{0.12568}{0.8446}{0.15064}
\meshline{black}{0.18896}{0.80833}{0.17439}{0.83241}
\meshline{black}{0.12937}{0.86928}{0.15417}{0.84327}
\meshline{black}{0.87266}{0.12526}{0.87094}{0.12568}
\meshline{black}{0.89791}{0.0996}{0.9066}{0.09071}
\meshline{black}{0.9066}{0.09071}{0.90632}{0.08913}
\meshline{black}{0.85}{0}{0.9}{0}
\meshline{black}{0.89791}{0.0996}{0.87266}{0.12526}
\meshline{black}{0}{0.9}{0}{0.85}
\meshline{black}{0.12937}{0.86928}{0.12824}{0.87369}
\meshline{black}{0.90632}{0.08913}{0.91136}{0.08039}
\meshline{black}{0.09277}{0.9068}{0.12824}{0.87369}
\meshline{black}{0.91136}{0.08039}{0.94072}{0.05378}
\meshline{black}{0.9}{0}{0.95}{0}
\meshline{black}{0.09277}{0.9068}{0.09318}{0.90938}
\meshline{black}{0}{0.95}{0}{0.9}
\meshline{black}{0.0863}{0.9213}{0.05719}{0.94369}
\meshline{black}{0.09318}{0.90938}{0.0863}{0.9213}
\meshline{black}{0.9647}{0.03299}{0.94072}{0.05378}
\meshline{black}{0.95}{ 0}{0.9647}{0.03299}
\meshline{black}{1}{0.15}{1}{0.2}
\meshline{black}{1}{0.1}{1}{0.15}
\meshline{black}{1}{0.2}{1}{0.25}
\meshline{black}{0.03306}{0.96707}{0.05719}{0.94369}
\meshline{black}{1}{0.25}{1}{0.3}
\meshline{black}{0.95}{0}{1}{0}
\meshline{black}{1}{0.05}{1}{0.1}
\meshline{black}{0.15}{1}{0.1}{1}
\meshline{black}{0.2}{1}{0.15}{1}
\meshline{black}{1}{0.3}{1}{0.35}
\meshline{black}{0}{1}{0}{0.95}
\meshline{black}{0.05}{1}{0.03306}{0.96707}
\meshline{black}{1}{0}{1}{0.05}
\meshline{black}{0.1}{1}{0.05}{1}
\meshline{black}{0.25}{1}{0.2}{1}
\meshline{black}{0.3}{1}{0.25}{1}
\meshline{black}{0.05}{1}{0}{1}
\meshline{black}{0.35}{1}{0.3}{1}
\meshline{black}{0.4}{1}{0.35}{1}
\meshline{black}{0.45}{1}{0.4}{1}
\meshline{black}{1}{0.35}{1}{0.4}
\meshline{black}{0.5}{1}{0.45}{1}
\meshline{black}{0.55}{1}{0.5}{1}
\meshline{black}{1}{0.4}{1}{0.45}
\meshline{black}{0.6}{1}{0.55}{1}
\meshline{black}{1}{0.45}{1}{0.5}
\meshline{black}{0.65}{1}{0.6}{1}
\meshline{black}{1}{0.5}{1}{0.55}
\meshline{black}{0.7}{1}{0.65}{1}
\meshline{black}{1}{0.55}{1}{0.6}
\meshline{black}{1}{0.6}{1}{0.65}
\meshline{black}{0.75}{1}{0.7}{1}   \meshline{black}{1}{0.65}{1}{0.7}
    \meshline{black}{0.8}{1}{0.75}{1}
    \meshline{black}{1}{0.7}{1}{0.75}
    \meshline{black}{0.85}{1}{0.8}{1}
    \meshline{black}{1}{0.75}{1}{0.8}
    \meshline{black}{1}{0.8}{1}{0.85}
    \meshline{black}{0.9}{1}{0.85}{1}
    \meshline{black}{1}{0.85}{1}{0.9}
    \meshline{black}{0.95}{1}{0.9}{1}
    \meshline{black}{1}{0.9}{1}{0.95}
    \meshline{black}{1}{1}{0.95}{1}
    \meshline{black}{1}{0.95}{1}{1}
\meshline{black}{0}{0}{0.05}{0}
\meshline{black}{0}{0}{0}{0.05}
\meshline{black}{0.05}{0}{0.1}{0}
\meshline{black}{0}{0.1}{0}{0.05}
\meshline{black}{0.1}{0}{0.15}{0}
\meshline{black}{0}{0.15}{0}{0.1}
\meshline{black}{0.15}{0}{0.2}{0}
\meshline{black}{0}{0.2}{0}{0.15}
\meshline{black}{0.2}{0}{0.25}{0}
\meshline{black}{0}{0.25}{0}{0.2}
\meshline{black}{0.25}{0}{0.3}{0}
\meshline{black}{0}{0.3}{0}{0.25}
\meshline{black}{0.3}{0}{0.35}{0}
\meshline{black}{0}{0.35}{0}{0.3}
\meshline{black}{0.35}{0}{0.4}{0}
\meshline{black}{0}{0.4}{0}{0.35}
\meshline{black}{0.4}{0}{0.45}{0}
\meshline{black}{0}{0.45}{0}{0.4}
\meshline{black}{0.45}{0}{0.5}{0}
\meshline{black}{0}{0.5}{0}{0.45}
\meshline{black}{0.5}{0}{0.55}{0}
\meshline{black}{0}{0.55}{0}{0.5}
\meshline{black}{0.55}{0}{0.6}{0}
\meshline{black}{0}{0.6}{0}{0.55}
\meshline{black}{0.6}{0}{0.65}{0}
\meshline{black}{0}{0.65}{0}{0.6}
\meshline{black}{0.65}{0}{0.7}{0}
\meshline{black}{0}{0.7}{0}{0.65}
\meshline{black}{0.7}{0}{0.75}{0}
\meshline{black}{0}{0.75}{0}{0.7}
\meshline{black}{0.75}{0}{0.8}{0}
\meshline{black}{0}{0.8}{0}{0.75}
\meshline{black}{0.8}{0}{0.85}{0}
\meshline{black}{0}{0.85}{0}{0.8}
\meshline{black}{0.85}{0}{0.9}{0}
\meshline{black}{0}{0.9}{0}{0.85}
\meshline{black}{0.9}{0}{0.95}{0}
\meshline{black}{0}{0.95}{0}{0.9}
\meshline{black}{1}{0.15}{1}{0.2}
\meshline{black}{1}{0.1}{1}{0.15}
\meshline{black}{1}{0.2}{1}{0.25}
\meshline{black}{0.95}{0}{1}{0}
\meshline{black}{1}{0.25}{1}{0.3}
\meshline{black}{0}{1}{0}{0.95}
\meshline{black}{1}{0.05}{1}{0.1}
\meshline{black}{0.15}{1}{0.1}{1}
\meshline{black}{0.2}{1}{0.15}{1}
\meshline{black}{1}{0}{1}{0.05}
\meshline{black}{1}{0.3}{1}{0.35}
\meshline{black}{0.25}{1}{0.2}{1}
\meshline{black}{0.1}{1}{0.05}{1}
\meshline{black}{0.3}{1}{0.25}{1}
\meshline{black}{0.05}{1}{0}{1}
\meshline{black}{0.35}{1}{0.3}{1}
\meshline{black}{0.4}{1}{0.35}{1}
\meshline{black}{1}{0.35}{1}{0.4}
\meshline{black}{0.45}{1}{0.4}{1}
\meshline{black}{0.5}{1}{0.45}{1}
\meshline{black}{0.55}{1}{0.5}{1}
\meshline{black}{1}{0.4}{1}{0.45}
\meshline{black}{0.6}{1}{0.55}{1}
\meshline{black}{1}{0.45}{1}{0.5}
\meshline{black}{0.65}{1}{0.6}{1}
\meshline{black}{1}{0.5}{1}{0.55}
\meshline{black}{0.7}{1}{0.65}{1}
\meshline{black}{1}{0.55}{1}{0.6}
\meshline{black}{1}{0.6}{1}{0.65}
\meshline{black}{0.75}{1}{0.7}{1}
\meshline{black}{1}{0.65}{1}{0.7}
\meshline{black}{0.8}{1}{0.75}{1}
\meshline{black}{1}{0.7}{1}{0.75}
\meshline{black}{0.85}{1}{0.8}{1}
\meshline{black}{1}{0.75}{1}{0.8}
\meshline{black}{1}{0.8}{1}{0.85}
\meshline{black}{0.9}{1}{0.85}{1}
\meshline{black}{1}{0.85}{1}{0.9}
\meshline{black}{0.95}{1}{0.9}{1}
\meshline{black}{1}{0.9}{1}{0.95}
\meshline{black}{1}{1}{0.95}{1}
\meshline{black}{1}{0.95}{1}{1}
\meshline{black}{0}{0}{0.05}{0}
\meshline{black}{0}{0.05}{0}{0}
\meshline{black}{0.05}{0}{0.1}{0}
\meshline{black}{0}{0.05}{0}{0.1}
\meshline{black}{0.1}{0}{0.15}{0}
\meshline{black}{0}{0.15}{0}{0.1}
\meshline{black}{0.15}{0}{0.2}{0}
\meshline{black}{0}{0.2}{0}{0.15}
\meshline{black}{0.2}{0}{0.25}{0}
\meshline{black}{0}{0.25}{0}{0.2}
\meshline{black}{0.25}{0}{0.3}{0}
\meshline{black}{0}{0.3}{0}{0.25}
\meshline{black}{0.3}{0}{0.35}{0}
\meshline{black}{0}{0.35}{0}{0.3}
\meshline{black}{0.35}{0}{0.4}{0}
\meshline{black}{0}{0.4}{0}{0.35}
\meshline{black}{0.4}{0}{0.45}{0}
\meshline{black}{0}{0.45}{0}{0.4}
\meshline{black}{0.45}{0}{0.5}{0}
\meshline{black}{0}{0.45}{0}{0.5}
\meshline{black}{0.5}{0}{0.55}{0}
\meshline{black}{0}{0.55}{0}{0.5}
\meshline{black}{0.55}{0}{0.6}{0}
\meshline{black}{0}{0.6}{0}{0.55}
\meshline{black}{0.6}{0}{0.65}{0}
\meshline{black}{0}{0.65}{0}{0.6}
\meshline{black}{0.475}{0.52485}{0.47603}{0.52387}
\meshline{black}{0.47198}{0.52776}{0.475}{0.52485}
\meshline{black}{0.37967}{0.61966}{0.38914}{0.61231}
\meshline{black}{0.51966}{0.47973}{0.5067}{0.49321}
\meshline{black}{0.41125}{0.58794}{0.43257}{0.56853}
\meshline{black}{0.5067}{0.49321}{0.47603}{0.52387}
\meshline{black}{0.41125}{0.58794}{0.38914}{0.61231}
\meshline{black}{0.44311}{0.55638}{0.47198}{0.52776}
\meshline{black}{0.35429}{0.64499}{0.37967}{0.61966}
\meshline{black}{0.65}{0}{0.7}{0}
\meshline{black}{0.60753}{0.39089}{0.60241}{0.39761}
\meshline{black}{0.60241}{0.39761}{0.58939}{0.41103}
\meshline{black}{0.43257}{0.56853}{0.44311}{0.55638}
\meshline{black}{0.53854}{0.46154}{0.56359}{0.43539}
\meshline{black}{0.51966}{0.47973}{0.53854}{0.46154}
\meshline{black}{0}{0.7}{0}{0.65}
\meshline{black}{0.34833}{0.65148}{0.35429}{0.64499}
\meshline{black}{0.63484}{0.3659}{0.60753}{0.39089}
\meshline{black}{0.6505}{0.34675}{0.63484}{0.3659}
\meshline{black}{0.58939}{0.41103}{0.57036}{0.42961}
\meshline{black}{0.56359}{0.43539}{0.57036}{0.42961}
\meshline{black}{0.3162}{0.68276}{0.34562}{0.65541}
\meshline{black}{0.34562}{0.65541}{0.34833}{0.65148}
\meshline{black}{0.7}{0}{0.75}{0}
\meshline{black}{0.28448}{0.71417}{0.30206}{0.70111}
\meshline{black}{0.66621}{0.33465}{0.6505}{0.34675}
\meshline{black}{0.66621}{0.33465}{0.6928}{0.3058}
\meshline{black}{0.30206}{0.70111}{0.3162}{0.68276}
\meshline{black}{0.70393}{0.29668}{0.7258}{0.27412}
\meshline{black}{0.73841}{0.25721}{0.7258}{0.27412}
\meshline{black}{0}{0.75}{0}{0.7}
\meshline{black}{0.25881}{0.74306}{0.25367}{0.74585}
\meshline{black}{0.25881}{0.74306}{0.28448}{0.71417}
\meshline{black}{0.78565}{0.2132}{0.78322}{0.2171}
\meshline{black}{0.69583}{0.30392}{0.6928}{0.3058}
\meshline{black}{0.69583}{0.30392}{0.70393}{0.29668}
\meshline{black}{0.73841}{0.25721}{0.75622}{0.24384}
\meshline{black}{0.78565}{0.2132}{0.79208}{0.20437}
\meshline{black}{0.75622}{0.24384}{0.78322}{0.2171}
\meshline{black}{0.23682}{0.76171}{0.25367}{0.74585}
\meshline{black}{0.75}{0}{0.8}{0}
\meshline{black}{0}{0.8}{0}{0.75}
\meshline{black}{0.81338}{0.18321}{0.79208}{0.20437}
\meshline{black}{0.23682}{0.76171}{0.22233}{0.77718}
\meshline{black}{0.83297}{0.17083}{0.8446}{0.15064}
\meshline{black}{0.83297}{0.17083}{0.81338}{0.18321}
\meshline{black}{0.18896}{0.80833}{0.21677}{0.78675}
\meshline{black}{0.21677}{0.78675}{0.22233}{0.77718}
\meshline{black}{0.8}{0}{0.85}{0}
\meshline{black}{0}{0.85}{0}{0.8}
\meshline{black}{0.15417}{0.84327}{0.17439}{0.83241}
\meshline{black}{0.87094}{0.12568}{0.8446}{0.15064}
\meshline{black}{0.18896}{0.80833}{0.17439}{0.83241}
\meshline{black}{0.12937}{0.86928}{0.15417}{0.84327}
\meshline{black}{0.87266}{0.12526}{0.87094}{0.12568}
\meshline{black}{0.89791}{0.0996}{0.9066}{0.09071}
\meshline{black}{0.9066}{0.09071}{0.90632}{0.08913}
\meshline{black}{0.85}{0}{0.9}{0}
\meshline{black}{0.89791}{0.0996}{0.87266}{0.12526}
\meshline{black}{0}{0.9}{0}{0.85}
\meshline{black}{0.12937}{0.86928}{0.12824}{0.87369}
\meshline{black}{0.90632}{0.08913}{0.91136}{0.08039}
\meshline{black}{0.09277}{0.9068}{0.12824}{0.87369}
\meshline{black}{0.91136}{0.08039}{0.94072}{0.05378}
\meshline{black}{0.9}{0}{0.95}{0}
\meshline{black}{0.09277}{0.9068}{0.09318}{0.90938}
\meshline{black}{0}{0.95}{0}{0.9}
\meshline{black}{0.0863}{0.9213}{0.05719}{0.94369}
\meshline{black}{0.09318}{0.90938}{0.0863}{0.9213}
\meshline{black}{0.9647}{0.03299}{0.94072}{0.05378}
\meshline{black}{0.95}{ 0}{0.9647}{0.03299}
\meshline{black}{1}{0.15}{1}{0.2}
\meshline{black}{1}{0.1}{1}{0.15}
\meshline{black}{1}{0.2}{1}{0.25}
\meshline{black}{0.03306}{0.96707}{0.05719}{0.94369}
\meshline{black}{1}{0.25}{1}{0.3}
\meshline{black}{0.95}{0}{1}{0}
\meshline{black}{1}{0.05}{1}{0.1}
\meshline{black}{0.15}{1}{0.1}{1}
\meshline{black}{0.2}{1}{0.15}{1}
\meshline{black}{1}{0.3}{1}{0.35}
\meshline{black}{0}{1}{0}{0.95}
\meshline{black}{0.05}{1}{0.03306}{0.96707}
\meshline{black}{1}{0}{1}{0.05}
\meshline{black}{0.1}{1}{0.05}{1}
\meshline{black}{0.25}{1}{0.2}{1}
\meshline{black}{0.3}{1}{0.25}{1}
\meshline{black}{0.05}{1}{0}{1}
\meshline{black}{0.35}{1}{0.3}{1}
\meshline{black}{0.4}{1}{0.35}{1}
\meshline{black}{0.45}{1}{0.4}{1}
\meshline{black}{1}{0.35}{1}{0.4}
\meshline{black}{0.5}{1}{0.45}{1}
\meshline{black}{0.55}{1}{0.5}{1}
\meshline{black}{1}{0.4}{1}{0.45}
\meshline{black}{0.6}{1}{0.55}{1}
\meshline{black}{1}{0.45}{1}{0.5}
\meshline{black}{0.65}{1}{0.6}{1}
\meshline{black}{1}{0.5}{1}{0.55}
\meshline{black}{0.7}{1}{0.65}{1}
\meshline{black}{1}{0.55}{1}{0.6}
\meshline{black}{1}{0.6}{1}{0.65}
\meshline{black}{0.75}{1}{0.7}{1}   \meshline{black}{1}{0.65}{1}{0.7}
    \meshline{black}{0.8}{1}{0.75}{1}
    \meshline{black}{1}{0.7}{1}{0.75}
    \meshline{black}{0.85}{1}{0.8}{1}
    \meshline{black}{1}{0.75}{1}{0.8}
    \meshline{black}{1}{0.8}{1}{0.85}
    \meshline{black}{0.9}{1}{0.85}{1}
    \meshline{black}{1}{0.85}{1}{0.9}
    \meshline{black}{0.95}{1}{0.9}{1}
    \meshline{black}{1}{0.9}{1}{0.95}
    \meshline{black}{1}{1}{0.95}{1}
    \meshline{black}{1}{0.95}{1}{1}

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\draw[->] (0,0) --(0.5,0);
\draw[->] (0,0)--(0,.5);
\node[anchor= north] at (0.5,0) {$x$};
\node[anchor =east] at (0,0.5) {$y$}; 
\end{tikzpicture}
\hfill
\begin{tikzpicture}
 \pgfsetxvec{\pgfpoint{1.5cm}{0cm}}
      \pgfsetyvec{\pgfpoint{0cm}{1.5cm}}
     
\meshline{black}{0.30202}{0.30517}{0.3011}{0.3065}
\meshline{black}{0.30753}{0.29868}{0.30202}{0.30517}
\meshline{black}{0.27654}{0.34914}{0.27677}{0.34868}
\meshline{black}{0.3011}{0.3065}{0.27677}{0.34868}
\meshline{black}{0.3622}{0.24112}{0.3359}{0.26492}
\meshline{black}{0.38537}{0.22506}{0.39412}{0.21914}
\meshline{black}{0.33096}{0.26977}{0.30753}{0.29868}\meshline{black}{0.27654}{0.34914}{0.27573}{0.35133}
\meshline{black}{0.39412}{0.21914}{0.40219}{0.21516}
\meshline{black}{0.3622}{0.24112}{0.38537}{0.22506}
\meshline{black}{0.33096}{0.26977}{0.3359}{0.26492}
\meshline{black}{0.4284}{0.20028}{0.40219}{0.21516}
\meshline{black}{0.27573}{0.35133}{0.25951}{0.39221}
\meshline{black}{0.46043}{0.18776}{0.4284}{0.20028}
\meshline{black}{0.25707}{0.4017}{0.25951}{0.39221}
\meshline{black}{0.24886}{0.43519}{0.25707}{0.4017}
\meshline{black}{0.46855}{0.1841}{0.46043}{0.18776}
\meshline{black}{0.49143}{0.17738}{0.5111}{0.17129}
\meshline{black}{0.46855}{0.1841}{0.49143}{0.17738}
\meshline{black}{0.5111}{0.17129}{0.51768}{0.17006}
\meshline{black}{0.24886}{0.43519}{0.24534}{0.46871}
\meshline{black}{0.24418}{0.47851}{0.24534}{0.46871}
\meshline{black}{0.55546}{0.16191}{0.51768}{0.17006}
\meshline{black}{0.24418}{0.47851}{0.24433}{0.49}
\meshline{black}{0.55546}{0.16191}{0.57197}{0.15991}
\meshline{black}{0.24392}{0.52186}{0.24433}{0.49}
\meshline{black}{0.60193}{0.15626}{0.57197}{0.15991}
\meshline{black}{0.24392}{0.52186}{0.2491}{0.56174}\meshline{black}{0.2491}{0.56174}{0.24942}{0.56503}
\meshline{black}{0.60193}{0.15626}{0.62362}{0.15502}
\meshline{black}{0.24942}{0.56503}{0.24985}{0.567}
\meshline{black}{0.65074}{0.15428}{0.62362}{0.15502}
\meshline{black}{0.24985}{0.567}{0.25965}{0.60853}\meshline{black}{0.65074}{0.15428}{0.67276}{0.15444}
\meshline{black}{0.26588}{0.62574}{0.25965}{0.60853}
\meshline{black}{0.70261}{0.15642}{0.67276}{0.15444}
\meshline{black}{0.26588}{0.62574}{0.2769}{0.65236}\meshline{black}{0.70261}{0.15642}{0.71927}{0.15759}
\meshline{black}{0.2769}{0.65236}{0.28837}{0.67381}
\meshline{black}{0.7587}{0.16368}{0.71927}{0.15759}
\meshline{black}{0.28837}{0.67381}{0.30275}{0.69607}
\meshline{black}{0.7587}{0.16368}{0.76247}{0.16417}
\meshline{black}{0.31568}{0.71331}{0.30275}{0.69607}
\meshline{black}{0.76247}{0.16417}{0.76849}{0.16552}
\meshline{black}{0.80008}{0.17273}{0.76849}{0.16552}\meshline{black}{0.34077}{0.73964}{0.31568}{0.71331}
\meshline{black}{0.80008}{0.17273}{0.82592}{0.18008}
\meshline{black}{0.347}{0.74568}{0.34077}{0.73964}
\meshline{black}{0.84705}{0.18884}{0.82592}{0.18008}
\meshline{black}{0.35884}{0.75427}{0.3814}{0.77268}
\meshline{black}{0.347}{0.74568}{0.35884}{0.75427}
\meshline{black}{0.86889}{0.19681}{0.84705}{0.18884}
\meshline{black}{0.3814}{0.77268}{0.39908}{0.78317}
\meshline{black}{0.90696}{0.21802}{0.90509}{0.21701}
\meshline{black}{0.86889}{0.19681}{0.90509}{0.21701}
\meshline{black}{0.90854}{0.21927}{0.90696}{0.21802}
\meshline{black}{0.39908}{0.78317}{0.41869}{0.79468}
\meshline{black}{0.43588}{0.80159}{0.45849}{0.81235}
\meshline{black}{0.43588}{0.80159}{0.41869}{0.79468}
\meshline{black}{0.94223}{0.24252}{0.90854}{0.21927}
\meshline{black}{0.49931}{0.82509}{0.50081}{0.82564}\meshline{black}{0.49931}{0.82509}{0.45849}{0.81235}
\meshline{black}{0.96338}{0.26286}{0.94223}{0.24252}
\meshline{black}{0.96338}{0.26286}{0.9734}{0.27297}
\meshline{black}{0.50542}{0.82667}{0.50081}{0.82564}
\meshline{black}{0.9992}{0.30698}{0.9734}{0.27297}
\meshline{black}{1.00095}{0.3096}{0.9992}{0.30698}\meshline{black}{0.50542}{0.82667}{0.54484}{0.83597}
\meshline{black}{1.0242}{0.35052}{1.00095}{0.3096}
\meshline{black}{1.02512}{0.35272}{1.0242}{0.35052}
\meshline{black}{0.54484}{0.83597}{0.55641}{0.83749}
\meshline{black}{0.55641}{0.83749}{0.59104}{0.84254}\meshline{black}{1.02512}{0.35272}{1.04201}{0.39388}
\meshline{black}{1.04462}{0.40466}{1.04201}{0.39388}
\meshline{black}{0.59104}{0.84254}{0.61003}{0.84383}
\meshline{black}{0.63939}{0.84539}{0.61003}{0.84383}
\meshline{black}{1.04462}{0.40466}{1.05351}{0.43718}
\meshline{black}{1.05653}{0.47023}{1.05351}{0.43718}\meshline{black}{0.66096}{0.84547}{0.63939}{0.84539}
\meshline{black}{0.66096}{0.84547}{0.69004}{0.84426}
\meshline{black}{1.05827}{0.52374}{1.05755}{0.49253}
\meshline{black}{1.05827}{0.52374}{1.05141}{0.56543}
\meshline{black}{1.05802}{0.48046}{1.05653}{0.47023}
\meshline{black}{0.70958}{0.84306}{0.69004}{0.84426}
\meshline{black}{0.7434}{0.83846}{0.70958}{0.84306}
\meshline{black}{1.05802}{0.48046}{1.05755}{0.49253}
\meshline{black}{0.80016}{0.8267}{0.79998}{0.82674}
\meshline{black}{0.80016}{0.8267}{0.80021}{0.82668}\meshline{black}{1.05125}{0.56701}{1.05141}{0.56543}
\meshline{black}{1.04056}{0.61029}{1.051}{0.56789}\meshline{black}{0.756}{0.83686}{0.7434}{0.83846}
\meshline{black}{0.79998}{0.82674}{0.756}{0.83686}
\meshline{black}{1.05125}{0.56701}{1.051}{0.56789}
\meshline{black}{1.03421}{0.62548}{1.02248}{0.65356}
\meshline{black}{0.84258}{0.81354}{0.80021}{0.82668}
\meshline{black}{0.86366}{0.80345}{0.84258}{0.81354}
\meshline{black}{0.90301}{0.78343}{0.91951}{0.77348}\meshline{black}{1.04056}{0.61029}{1.03421}{0.62548}
\meshline{black}{0.9419}{0.75465}{0.91951}{0.77348}
\meshline{black}{0.99649}{0.69684}{1.0115}{0.67282}
\meshline{black}{0.98451}{0.71273}{0.9593}{0.74013}
\meshline{black}{1.02248}{0.65356}{1.0115}{0.67282}
\meshline{black}{0.99649}{0.69684}{0.98451}{0.71273}
\meshline{black}{0.86366}{0.80345}{0.88238}{0.79583}
\meshline{black}{0.90301}{0.78343}{0.88238}{0.79583}
\meshline{black}{0.9536}{0.74586}{0.9419}{0.75465}
\meshline{black}{0.9593}{0.74013}{0.9536}{0.74586}\meshline{black}{0.24242}{0.18805}{0.24294}{0.18764}
\meshline{black}{0.22449}{0.20642}{0.24242}{0.18805}
\meshline{black}{0.266}{0.16844}{0.27779}{0.1607}
\meshline{black}{0.18729}{0.25492}{0.21583}{0.21528}
\meshline{black}{0.266}{0.16844}{0.24294}{0.18764}\meshline{black}{0.27779}{0.1607}{0.31049}{0.14334}
\meshline{black}{0.22449}{0.20642}{0.216}{0.21507}\meshline{black}{0.216}{0.21507}{0.21583}{0.21528}\meshline{black}{0.18729}{0.25492}{0.18243}{0.26331}
\meshline{black}{0.16489}{0.30118}{0.18243}{0.26331}
\meshline{black}{0.31049}{0.14334}{0.3189}{0.13814}
\meshline{black}{0.32382}{0.13588}{0.36287}{0.11944}
\meshline{black}{0.3189}{0.13814}{0.32382}{0.13588}
\meshline{black}{0.16285}{0.30676}{0.15187}{0.33725}
\meshline{black}{0.16489}{0.30118}{0.16285}{0.30676}
\meshline{black}{0.14638}{0.3621}{0.15187}{0.33725}
\meshline{black}{0.36287}{0.11944}{0.39183}{0.11219}
\meshline{black}{0.14164}{0.38097}{0.14638}{0.3621}
\meshline{black}{0.41162}{0.1052}{0.39183}{0.11219}\meshline{black}{0.13667}{0.41541}{0.14164}{0.38097}
\meshline{black}{0.41162}{0.1052}{0.45155}{0.09739}
\meshline{black}{0.13667}{0.41541}{0.13554}{0.42188}
\meshline{black}{0.45906}{0.09537}{0.45155}{0.09739}\meshline{black}{0.13154}{0.47153}{0.13435}{0.43891}
\meshline{black}{0.13435}{0.43891}{0.13554}{0.42188}
\meshline{black}{0.50576}{0.08844}{0.50627}{0.08836}
\meshline{black}{0.45906}{0.09537}{0.50576}{0.08844}
\meshline{black}{0.13129}{0.48205}{0.13154}{0.47153}
\meshline{black}{0.50627}{0.08836}{0.50634}{0.08835}
\meshline{black}{0.13189}{0.52565}{0.13129}{0.48205}
\meshline{black}{0.50634}{0.08835}{0.5536}{0.0832}
\meshline{black}{0.13188}{0.53234}{0.13189}{0.52565}
\meshline{black}{0.5536}{0.0832}{0.55894}{0.08297}
\meshline{black}{0.13204}{0.53411}{0.13188}{0.53234}
\meshline{black}{0.1352}{0.57564}{0.13204}{0.53411}
\meshline{black}{0.55894}{0.08297}{0.60177}{0.0802}
\meshline{black}{0.1352}{0.57564}{0.13686}{0.58628}\meshline{black}{0.60177}{0.0802}{0.61002}{0.08002}
\meshline{black}{0.13686}{0.58628}{0.14176}{0.61984}
\meshline{black}{0.61002}{0.08002}{0.65097}{0.07921}
\meshline{black}{0.14176}{0.61984}{0.14778}{0.64341}\meshline{black}{0.65097}{0.07921}{0.65966}{0.07921}
\meshline{black}{0.15064}{0.65683}{0.14778}{0.64341}
\meshline{black}{0.65966}{0.07921}{0.70119}{0.08024}
\meshline{black}{0.15064}{0.65683}{0.16293}{0.69247}\meshline{black}{0.70119}{0.08024}{0.70767}{0.08038}
\meshline{black}{0.16517}{0.69991}{0.16293}{0.69247}
\meshline{black}{0.70767}{0.08038}{0.75198}{0.08337}
\meshline{black}{0.1688}{0.70764}{0.16517}{0.69991}
\meshline{black}{0.1688}{0.70764}{0.18456}{0.74021}
\meshline{black}{0.75198}{0.08337}{0.75359}{0.08344}
\meshline{black}{0.18456}{0.74021}{0.1925}{0.75406}
\meshline{black}{0.75359}{0.08344}{0.76484}{0.08465}
\meshline{black}{0.76484}{0.08465}{0.79783}{0.08808}
\meshline{black}{0.1925}{0.75406}{0.21348}{0.78181}
\meshline{black}{0.8025}{0.08897}{0.79783}{0.08808}\meshline{black}{0.21348}{0.78181}{0.22019}{0.79032}
\meshline{black}{0.23904}{0.80716}{0.25264}{0.82084}\meshline{black}{0.8025}{0.08897}{0.84094}{0.0945}
\meshline{black}{0.23904}{0.80716}{0.22019}{0.79032}
\meshline{black}{0.25264}{0.82084}{0.25994}{0.82615}
\meshline{black}{0.85312}{0.09761}{0.84094}{0.0945}
\meshline{black}{0.28838}{0.84621}{0.25994}{0.82615}
\meshline{black}{0.85312}{0.09761}{0.88369}{0.10333}
\meshline{black}{0.90674}{0.11081}{0.88369}{0.10333}
\meshline{black}{0.32739}{0.86566}{0.32001}{0.86129}
\meshline{black}{0.32001}{0.86129}{0.28838}{0.84621}
\meshline{black}{0.90674}{0.11081}{0.92554}{0.11519}
\meshline{black}{0.32739}{0.86566}{0.3381}{0.8699}\meshline{black}{0.92554}{0.11519}{0.96458}{0.13084}
\meshline{black}{0.36819}{0.88184}{0.3381}{0.8699}
\meshline{black}{0.96458}{0.13084}{0.96519}{0.13101}
\meshline{black}{0.38407}{0.88558}{0.41096}{0.89447}
\meshline{black}{0.38407}{0.88558}{0.36819}{0.88184}
\meshline{black}{1.00346}{0.14905}{0.96623}{0.13151}
\meshline{black}{0.96519}{0.13101}{0.96623}{0.13151}
\meshline{black}{0.44269}{0.90055}{0.4555}{0.90397}
\meshline{black}{0.44269}{0.90055}{0.41096}{0.89447}
\meshline{black}{1.02996}{0.16728}{1.00346}{0.14905}
\meshline{black}{0.49834}{0.91039}{0.50144}{0.91102}
\meshline{black}{0.49834}{0.91039}{0.4555}{0.90397}
\meshline{black}{1.03847}{0.17177}{1.02996}{0.16728}
\meshline{black}{0.50144}{0.91102}{0.5234}{0.91339}
\meshline{black}{1.07164}{0.19665}{1.04694}{0.17798}\meshline{black}{1.03847}{0.17177}{1.04694}{0.17798}
\meshline{black}{0.54845}{0.9162}{0.5234}{0.91339}
\meshline{black}{1.09852}{0.22239}{1.1016}{0.2256}
\meshline{black}{1.07164}{0.19665}{1.09852}{0.22239}
\meshline{black}{0.59657}{0.91943}{0.55176}{0.91634}
\meshline{black}{0.55176}{0.91634}{0.54845}{0.9162}
\meshline{black}{1.1119}{0.23819}{1.1016}{0.2256}\meshline{black}{0.60363}{0.91959}{0.59657}{0.91943}
\meshline{black}{0.64588}{0.92064}{0.60363}{0.91959}
\meshline{black}{1.1119}{0.23819}{1.13013}{0.25838}
\meshline{black}{0.65423}{0.92065}{0.64588}{0.92064}
\meshline{black}{0.69636}{0.9198}{0.65423}{0.92065}
\meshline{black}{1.13541}{0.26499}{1.13013}{0.25838}
\meshline{black}{1.13541}{0.26499}{1.15658}{0.29701}
\meshline{black}{0.70366}{0.91965}{0.69636}{0.9198}
\meshline{black}{0.70366}{0.91965}{0.74813}{0.91674}
\meshline{black}{0.78075}{0.9134}{0.79895}{0.91148}
\meshline{black}{1.16329}{0.30773}{1.15658}{0.29701}
\meshline{black}{0.79895}{0.91148}{0.80147}{0.91097}
\meshline{black}{1.17989}{0.34283}{1.16329}{0.30773}
\meshline{black}{1.19387}{0.38273}{1.19797}{0.39405}
\meshline{black}{1.19797}{0.39405}{1.19859}{0.39725}
\meshline{black}{0.75189}{0.91658}{0.74813}{0.91674}
\meshline{black}{0.78075}{0.9134}{0.75189}{0.91658}
\meshline{black}{0.8449}{0.90445}{0.80147}{0.91097}
\meshline{black}{0.8449}{0.90445}{0.85716}{0.90114}
\meshline{black}{1.17989}{0.34283}{1.18371}{0.35081}
\meshline{black}{1.18371}{0.35081}{1.19387}{0.38273}
\meshline{black}{1.20834}{0.43733}{1.19859}{0.39725}
\meshline{black}{1.21024}{0.46372}{1.20834}{0.43733}
\meshline{black}{1.21172}{0.5001}{1.21232}{0.5239}
\meshline{black}{1.21232}{0.5239}{1.20781}{0.55437}
\meshline{black}{0.88937}{0.89485}{0.85716}{0.90114}
\meshline{black}{0.88937}{0.89485}{0.91604}{0.88579}
\meshline{black}{1.18197}{0.65371}{1.18881}{0.63375}\meshline{black}{1.21024}{0.46372}{1.21248}{0.48062}
\meshline{black}{0.9605}{0.87011}{0.97231}{0.86525}\meshline{black}{1.19747}{0.61044}{1.20479}{0.57479}\meshline{black}{0.97231}{0.86525}{0.98101}{0.85991}\meshline{black}{1.21172}{0.5001}{1.21248}{0.48062}
\meshline{black}{1.04683}{0.82106}{1.03866}{0.82682}
\meshline{black}{1.16723}{0.68302}{1.16018}{0.69697}
\meshline{black}{1.19747}{0.61044}{1.18881}{0.63375}
\meshline{black}{1.04683}{0.82106}{1.06046}{0.80899}
\meshline{black}{1.20673}{0.56717}{1.20781}{0.55437}
\meshline{black}{1.18197}{0.65371}{1.16723}{0.68302}
\meshline{black}{1.13108}{0.74025}{1.14162}{0.72531}\meshline{black}{1.20673}{0.56717}{1.20479}{0.57479}
\meshline{black}{0.91604}{0.88579}{0.93192}{0.88192}
\meshline{black}{0.9605}{0.87011}{0.93192}{0.88192}
\meshline{black}{1.09196}{0.78353}{1.11278}{0.762}\meshline{black}{1.16018}{0.69697}{1.14162}{0.72531}
\meshline{black}{0.98101}{0.85991}{1.01086}{0.84539}
\meshline{black}{1.01086}{0.84539}{1.03866}{0.82682}
\meshline{black}{1.13108}{0.74025}{1.11278}{0.762}
\meshline{black}{1.06046}{0.80899}{1.08101}{0.79361}
\meshline{black}{1.09196}{0.78353}{1.08101}{0.79361}
\meshline{black}{0}{0}{0.05}{0}
\meshline{black}{0}{0.05}{0}{0}
\meshline{black}{0.05}{0}{0.1}{0}
\meshline{black}{0}{0.05}{0}{0.1}
\meshline{black}{0.1}{0}{0.15}{0}
\meshline{black}{0}{0.15}{0}{0.1}
\meshline{black}{0.15}{0}{0.2}{0}
\meshline{black}{0}{0.2}{0}{0.15}
\meshline{black}{0.2}{0}{0.25}{0}
\meshline{black}{0}{0.25}{0}{0.2}
\meshline{black}{0.25}{0}{0.3}{0}
\meshline{black}{0}{0.3}{0}{0.25}
\meshline{black}{0.3}{0}{0.35}{0}
\meshline{black}{0}{0.35}{0}{0.3}
\meshline{black}{0.35}{0}{0.4}{0}
\meshline{black}{0}{0.4}{0}{0.35}
\meshline{black}{0.4}{0}{0.45}{0}
\meshline{black}{0}{0.45}{0}{0.4}
\meshline{black}{0.45}{0}{0.5}{0}
\meshline{black}{0}{0.45}{0}{0.5}
\meshline{black}{0.5}{0}{0.55}{0}
\meshline{black}{0}{0.55}{0}{0.5}
\meshline{black}{0.55}{0}{0.6}{0}
\meshline{black}{0}{0.6}{0}{0.55}
\meshline{black}{0.6}{0}{0.65}{0}
\meshline{black}{0}{0.65}{0}{0.6}
\meshline{black}{0.65}{0}{0.7}{0}
\meshline{black}{0}{0.7}{0}{0.65}
\meshline{black}{0.7}{0}{0.75}{0}
\meshline{black}{0}{0.75}{0}{0.7}
\meshline{black}{0.75}{0}{0.8}{0}
\meshline{black}{0}{0.8}{0}{0.75}
\meshline{black}{0.8}{0}{0.85}{0}
\meshline{black}{0}{0.85}{0}{0.8}
\meshline{black}{0.85}{0}{0.9}{0}
\meshline{black}{0}{0.9}{0}{0.85}
\meshline{black}{0.9}{0}{0.95}{0}
\meshline{black}{0}{0.95}{0}{0.9}
\meshline{black}{0.95}{0}{1}{0}
\meshline{black}{0.15}{1}{0.1}{1}
\meshline{black}{0.2}{1}{0.15}{1}
\meshline{black}{0.25}{1}{0.2}{1}
\meshline{black}{0}{1}{0}{0.95}
\meshline{black}{0.1}{1}{0.05}{1}
\meshline{black}{0.3}{1}{0.25}{1}
\meshline{black}{0.05}{1}{0}{1}
\meshline{black}{1}{0}{1.05}{0}
\meshline{black}{0.35}{1}{0.3}{1}
\meshline{black}{0.4}{1}{0.35}{1}
\meshline{black}{0.45}{1}{0.4}{1}
\meshline{black}{1.05}{0}{1.1}{0}
\meshline{black}{0.5}{1}{0.45}{1}
\meshline{black}{0.55}{1}{0.5}{1}
\meshline{black}{1.1}{0}{1.15}{0}
\meshline{black}{0.6}{1}{0.55}{1}
\meshline{black}{0.65}{1}{0.6}{1}
\meshline{black}{1.15}{0}{1.2}{0}
\meshline{black}{0.7}{1}{0.65}{1}
\meshline{black}{1.2}{0}{1.25}{0}
\meshline{black}{0.75}{1}{0.7}{1}
\meshline{black}{0.8}{1}{0.75}{1}
\meshline{black}{1.25}{0}{1.3}{0}
\meshline{black}{0.85}{1}{0.8}{1}
\meshline{black}{0.9}{1}{0.85}{1}
\meshline{black}{1.3}{0}{1.35}{0}
\meshline{black}{0.95}{1}{0.9}{1}
\meshline{black}{1}{1}{0.95}{1}
\meshline{black}{1.35}{0}{1.4}{0}
\meshline{black}{1.05}{1}{1}{1}
\meshline{black}{1.1}{1}{1.05}{1}
\meshline{black}{1.4}{0}{1.45}{0}
\meshline{black}{1.15}{1}{1.1}{1}
\meshline{black}{1.45}{0}{1.5}{0}
\meshline{black}{1.2}{1}{1.15}{1}
\meshline{black}{1.25}{1}{1.2}{1}
\meshline{black}{1.5}{0}{1.55}{0}
\meshline{black}{1.3}{1}{1.25}{1}
\meshline{black}{1.35}{1}{1.3}{1}
\meshline{black}{1.55}{0}{1.6}{0}
\meshline{black}{1.4}{1}{1.35}{1}
\meshline{black}{1.6}{0}{1.65}{0}
\meshline{black}{1.45}{1}{1.4}{1}
\meshline{black}{1.5}{1}{1.45}{1}
\meshline{black}{1.65}{0}{1.7}{0}
\meshline{black}{1.55}{1}{1.5}{1}
\meshline{black}{1.7}{0}{1.75}{0}
\meshline{black}{1.6}{1}{1.55}{1}
\meshline{black}{1.65}{1}{1.6}{1}
\meshline{black}{1.75}{0}{1.8}{0}
\meshline{black}{1.7}{1}{1.65}{1}
\meshline{black}{1.8}{0}{1.85}{0}
\meshline{black}{1.75}{1}{1.7}{1}
\meshline{black}{1.8}{1}{1.75}{1}
\meshline{black}{1.85}{0}{1.9}{0}
\meshline{black}{1.85}{1}{1.8}{1}
\meshline{black}{1.9}{0}{1.95}{0}
\meshline{black}{1.9}{1}{1.85}{1}
\meshline{black}{2}{0.15}{2}{0.2}
\meshline{black}{2}{0.1}{2}{0.15}
\meshline{black}{2}{0.2}{2}{0.25}
\meshline{black}{2}{0.05}{2}{0.1}
\meshline{black}{1.95}{0}{2}{0}
\meshline{black}{2}{0.25}{2}{0.3}
\meshline{black}{2}{0.5}{2}{0.55}
\meshline{black}{2}{0.45}{2}{0.5}
\meshline{black}{2}{0.3}{2}{0.35}
\meshline{black}{2}{0.4}{2}{0.45}
\meshline{black}{2}{0.55}{2}{0.6}
\meshline{black}{2}{0}{2}{0.05}
\meshline{black}{2}{0.35}{2}{0.4}
\meshline{black}{1.95}{1}{1.9}{1}
\meshline{black}{2}{0.6}{2}{0.65}
\meshline{black}{2}{0.65}{2}{0.7}
\meshline{black}{2}{0.7}{2}{0.75}
\meshline{black}{2}{0.75}{2}{0.8}
\meshline{black}{2}{0.8}{2}{0.85}
\meshline{black}{2}{0.85}{2}{0.9}
\meshline{black}{2}{0.9}{2}{0.95}
\meshline{black}{2}{1}{1.95}{1}
\meshline{black}{2}{0.95}{2}{1}
\meshline{black}{0}{0}{0.05}{0}
\meshline{black}{0}{0}{0}{0.05}
\meshline{black}{0.05}{0}{0.1}{0}
\meshline{black}{0}{0.1}{0}{0.05}
\meshline{black}{0.1}{0}{0.15}{0}
\meshline{black}{0}{0.15}{0}{0.1}
\meshline{black}{0.15}{0}{0.2}{0}
\meshline{black}{0}{0.2}{0}{0.15}
\meshline{black}{0.2}{0}{0.25}{0}
\meshline{black}{0}{0.25}{0}{0.2}
\meshline{black}{0.25}{0}{0.3}{0}
\meshline{black}{0}{0.3}{0}{0.25}
\meshline{black}{0.3}{0}{0.35}{0}
\meshline{black}{0}{0.35}{0}{0.3}
\meshline{black}{0.35}{0}{0.4}{0}
\meshline{black}{0}{0.4}{0}{0.35}
\meshline{black}{0.4}{0}{0.45}{0}
\meshline{black}{0}{0.45}{0}{0.4}
\meshline{black}{0.45}{0}{0.5}{0}
\meshline{black}{0}{0.5}{0}{0.45}
\meshline{black}{0.5}{0}{0.55}{0}
\meshline{black}{0}{0.55}{0}{0.5}
\meshline{black}{0.55}{0}{0.6}{0}
\meshline{black}{0}{0.6}{0}{0.55}
\meshline{black}{0.6}{0}{0.65}{0}
\meshline{black}{0}{0.65}{0}{0.6}
\meshline{black}{0.65}{0}{0.7}{0}
\meshline{black}{0}{0.7}{0}{0.65}
\meshline{black}{0.7}{0}{0.75}{0}
\meshline{black}{0}{0.75}{0}{0.7}
\meshline{black}{0.75}{0}{0.8}{0}
\meshline{black}{0}{0.8}{0}{0.75}
\meshline{black}{0.8}{0}{0.85}{0}
\meshline{black}{0}{0.85}{0}{0.8}
\meshline{black}{0.85}{0}{0.9}{0}
\meshline{black}{0}{0.9}{0}{0.85}
\meshline{black}{0.9}{0}{0.95}{0}
\meshline{black}{0}{0.95}{0}{0.9}
\meshline{black}{0.95}{0}{1}{0}
\meshline{black}{0.2}{1}{0.15}{1}
\meshline{black}{0.15}{1}{0.1}{1}
\meshline{black}{0}{1}{0}{0.95}
\meshline{black}{0.25}{1}{0.2}{1}
\meshline{black}{0.1}{1}{0.05}{1}
\meshline{black}{0.3}{1}{0.25}{1}
\meshline{black}{0.05}{1}{0}{1}
\meshline{black}{1}{0}{1.05}{0}
\meshline{black}{0.35}{1}{0.3}{1}
\meshline{black}{0.4}{1}{0.35}{1}
\meshline{black}{1.05}{0}{1.1}{0}
\meshline{black}{0.45}{1}{0.4}{1}
\meshline{black}{0.5}{1}{0.45}{1}
\meshline{black}{1.1}{0}{1.15}{0}
\meshline{black}{0.55}{1}{0.5}{1}
\meshline{black}{0.6}{1}{0.55}{1}
\meshline{black}{1.15}{0}{1.2}{0}
\meshline{black}{0.65}{1}{0.6}{1}
\meshline{black}{0.7}{1}{0.65}{1}
\meshline{black}{1.2}{0}{1.25}{0}
\meshline{black}{0.75}{1}{0.7}{1}
\meshline{black}{0.8}{1}{0.75}{1}
\meshline{black}{1.25}{0}{1.3}{0}
\meshline{black}{0.85}{1}{0.8}{1}
\meshline{black}{0.9}{1}{0.85}{1}
\meshline{black}{1.3}{0}{1.35}{0}
\meshline{black}{0.95}{1}{0.9}{1}
\meshline{black}{1.35}{0}{1.4}{0}
\meshline{black}{1}{1}{0.95}{1}
\meshline{black}{1.05}{1}{1}{1}
\meshline{black}{1.4}{0}{1.45}{0}
\meshline{black}{1.1}{1}{1.05}{1}
\meshline{black}{1.15}{1}{1.1}{1}
\meshline{black}{1.45}{0}{1.5}{0}
\meshline{black}{1.2}{1}{1.15}{1}
\meshline{black}{1.25}{1}{1.2}{1}
\meshline{black}{1.5}{0}{1.55}{0}
\meshline{black}{1.3}{1}{1.25}{1}
\meshline{black}{1.35}{1}{1.3}{1}
\meshline{black}{1.55}{0}{1.6}{0}
\meshline{black}{1.4}{1}{1.35}{1}
\meshline{black}{1.6}{0}{1.65}{0}
\meshline{black}{1.45}{1}{1.4}{1}
\meshline{black}{1.5}{1}{1.45}{1}
\meshline{black}{1.65}{0}{1.7}{0}
\meshline{black}{1.55}{1}{1.5}{1}
\meshline{black}{1.7}{0}{1.75}{0}
\meshline{black}{1.6}{1}{1.55}{1}
\meshline{black}{1.65}{1}{1.6}{1}
\meshline{black}{1.75}{0}{1.8}{0}
\meshline{black}{1.7}{1}{1.65}{1}
\meshline{black}{1.8}{0}{1.85}{0}
\meshline{black}{1.75}{1}{1.7}{1}
\meshline{black}{1.85}{0}{1.9}{0}
\meshline{black}{1.8}{1}{1.75}{1}
\meshline{black}{1.85}{1}{1.8}{1}
\meshline{black}{1.9}{0}{1.95}{0}
\meshline{black}{1.9}{1}{1.85}{1}
\meshline{black}{2}{0.15}{2}{0.2}
\meshline{black}{2}{0.1}{2}{0.15}
\meshline{black}{1.95}{0}{2}{0}
\meshline{black}{2}{0.2}{2}{0.25}
\meshline{black}{2}{0.05}{2}{0.1}
\meshline{black}{2}{0.25}{2}{0.3}
\meshline{black}{2}{0.5}{2}{0.55}
\meshline{black}{1.95}{1}{1.9}{1}
\meshline{black}{2}{0.45}{2}{0.5}
\meshline{black}{2}{0}{2}{0.05}
\meshline{black}{2}{0.3}{2}{0.35}
\meshline{black}{2}{0.4}{2}{0.45}
\meshline{black}{2}{0.55}{2}{0.6}
\meshline{black}{2}{0.35}{2}{0.4}
\meshline{black}{2}{0.6}{2}{0.65}
\meshline{black}{2}{0.65}{2}{0.7}
\meshline{black}{2}{0.7}{2}{0.75}
\meshline{black}{2}{0.75}{2}{0.8}
\meshline{black}{2}{0.8}{2}{0.85}
\meshline{black}{2}{1}{1.95}{1}
\meshline{black}{2}{0.85}{2}{0.9}
\meshline{black}{2}{0.9}{2}{0.95}
\meshline{black}{2}{0.95}{2}{1}

      % \draw (-1,-1)--(1,-1);
% \draw (1,-1)--(1,1);
% \draw (1,1)--(-1,1);
% \draw (-1,1)--(-1,-1);
% \draw[color=black] (-1,-1)--(1,1);
   \end{tikzpicture}
\hfill
\begin{tikzpicture}
 \pgfsetxvec{\pgfpoint{1.5cm}{0cm}}
      \pgfsetyvec{\pgfpoint{0cm}{1.5cm}}
     \meshline{black}{1.09486}{0.4805}{1.09531}{0.47138}
\meshline{black}{1.09499}{0.49014}{1.09486}{0.4805}
\meshline{black}{1.10908}{0.35077}{1.11378}{0.32958}\meshline{black}{1.10908}{0.35077}{1.10259}{0.3908}
\meshline{black}{1.09668}{0.43723}{1.10169}{0.39563}
\meshline{black}{1.09531}{0.47138}{1.09668}{0.43723}
\meshline{black}{1.09758}{0.56706}{1.0974}{0.56175}
\meshline{black}{1.13162}{0.27435}{1.12013}{0.3077}
\meshline{black}{1.11378}{0.32958}{1.12013}{0.3077}
\meshline{black}{1.09499}{0.49014}{1.09462}{0.52378}
\meshline{black}{1.09798}{0.57135}{1.09758}{0.56706}
\meshline{black}{1.10259}{0.3908}{1.1019}{0.39398}
\meshline{black}{1.09462}{0.52378}{1.0974}{0.56175}
\meshline{black}{1.10169}{0.39563}{1.1019}{0.39398}
\meshline{black}{1.13597}{0.26499}{1.15381}{0.22915}
\meshline{black}{1.13597}{0.26499}{1.13162}{0.27435}
\meshline{black}{1.09798}{0.57135}{1.10216}{0.61035}
\meshline{black}{1.10758}{0.64115}{1.10216}{0.61035}\meshline{black}{1.15809}{0.22303}{1.15381}{0.22915}
\meshline{black}{1.17871}{0.19307}{1.15809}{0.22303}
\meshline{black}{1.19088}{0.18122}{1.2067}{0.16455}
\meshline{black}{1.19088}{0.18122}{1.17871}{0.19307}
\meshline{black}{1.11029}{0.65364}{1.10758}{0.64115}
\meshline{black}{1.2067}{0.16455}{1.23071}{0.14864}
\meshline{black}{1.12216}{0.69694}{1.12004}{0.68782}
\meshline{black}{1.11029}{0.65364}{1.12004}{0.68782}
\meshline{black}{1.12317}{0.70062}{1.12216}{0.69694}\meshline{black}{1.24046}{0.14076}{1.23071}{0.14864}
\meshline{black}{1.25374}{0.13412}{1.27752}{0.12097}\meshline{black}{1.24046}{0.14076}{1.25374}{0.13412}
\meshline{black}{1.12317}{0.70062}{1.13857}{0.74025}
\meshline{black}{1.27752}{0.12097}{1.29265}{0.11636}
\meshline{black}{1.14347}{0.75195}{1.13857}{0.74025}
\meshline{black}{1.29265}{0.11636}{1.31751}{0.1059}
\meshline{black}{1.14347}{0.75195}{1.16265}{0.78356}
\meshline{black}{1.1691}{0.79405}{1.16265}{0.78356}
\meshline{black}{1.31751}{0.1059}{1.34886}{0.09874}
\meshline{black}{1.1691}{0.79405}{1.19949}{0.82687}
\meshline{black}{1.34886}{0.09874}{1.35989}{0.09531}
\meshline{black}{1.19949}{0.82687}{1.19987}{0.8273}
\meshline{black}{1.35989}{0.09531}{1.40167}{0.08853}
\meshline{black}{1.20068}{0.82786}{1.19987}{0.8273}\meshline{black}{1.40167}{0.08853}{1.40398}{0.08805}
\meshline{black}{1.23363}{0.85538}{1.20068}{0.82786}
\meshline{black}{1.44942}{0.08323}{1.42333}{0.08611}
\meshline{black}{1.40398}{0.08805}{1.42333}{0.08611}
\meshline{black}{1.23363}{0.85538}{1.26197}{0.87018}
\meshline{black}{1.27188}{0.87568}{1.26197}{0.87018}\meshline{black}{1.44942}{0.08323}{1.45267}{0.08311}\meshline{black}{1.27961}{0.87808}{1.27188}{0.87568}\meshline{black}{1.45267}{0.08311}{1.49662}{0.08113}
\meshline{black}{1.27961}{0.87808}{1.31233}{0.89218}
\meshline{black}{1.49662}{0.08113}{1.50251}{0.0811}
\meshline{black}{1.34167}{0.89903}{1.31233}{0.89218}\meshline{black}{1.34167}{0.89903}{1.35573}{0.90357}
\meshline{black}{1.50251}{0.0811}{1.54592}{0.08202}
\meshline{black}{1.39833}{0.91065}{1.35573}{0.90357}
\meshline{black}{1.54592}{0.08202}{1.55115}{0.08215}\meshline{black}{1.40124}{0.91129}{1.39833}{0.91065}
\meshline{black}{1.59748}{0.08625}{1.55115}{0.08215}
\meshline{black}{1.42269}{0.9135}{1.40124}{0.91129}
\meshline{black}{1.44825}{0.91639}{1.42269}{0.9135}
\meshline{black}{1.59748}{0.08625}{1.59833}{0.0863}\meshline{black}{1.45166}{0.91652}{1.44825}{0.91639}
\meshline{black}{1.60316}{0.08706}{1.64437}{0.09293}
\meshline{black}{1.59833}{0.0863}{1.60316}{0.08706}
\meshline{black}{1.49691}{0.91859}{1.45166}{0.91652}
\meshline{black}{1.65187}{0.09507}{1.64437}{0.09293}
\meshline{black}{1.50278}{0.91862}{1.49691}{0.91859}
\meshline{black}{1.54738}{0.91763}{1.50278}{0.91862}
\meshline{black}{1.65187}{0.09507}{1.68904}{0.10281}\meshline{black}{1.59944}{0.91328}{1.59546}{0.9136}
\meshline{black}{1.55202}{0.9175}{1.54738}{0.91763}
\meshline{black}{1.59986}{0.9132}{1.59944}{0.91328}
\meshline{black}{1.71157}{0.11173}{1.68904}{0.10281}
\meshline{black}{1.55202}{0.9175}{1.59546}{0.9136}
\meshline{black}{1.64551}{0.90666}{1.59986}{0.9132}
\meshline{black}{1.71157}{0.11173}{1.73193}{0.11747}\meshline{black}{1.65524}{0.90387}{1.64551}{0.90666}
\meshline{black}{1.77209}{0.13784}{1.75964}{0.13182}
\meshline{black}{1.73193}{0.11747}{1.75964}{0.13182}\meshline{black}{1.68974}{0.89669}{1.65524}{0.90387}
\meshline{black}{1.77209}{0.13784}{1.78725}{0.14937}
\meshline{black}{1.71538}{0.88667}{1.68974}{0.89669}
\meshline{black}{1.78725}{0.14937}{1.80802}{0.16237}\meshline{black}{1.73151}{0.88216}{1.71538}{0.88667}
\meshline{black}{1.77082}{0.8628}{1.75452}{0.87051}
\meshline{black}{1.81837}{0.17274}{1.80802}{0.16237}
\meshline{black}{1.75452}{0.87051}{1.73151}{0.88216}\meshline{black}{1.83987}{0.19309}{1.81837}{0.17274}
\meshline{black}{1.78727}{0.85019}{1.77082}{0.8628}
\meshline{black}{1.86435}{0.23122}{1.86239}{0.22868}
\meshline{black}{1.86239}{0.22868}{1.83987}{0.19309}
\meshline{black}{1.80745}{0.83756}{1.78727}{0.85019}\meshline{black}{1.86435}{0.23122}{1.86658}{0.23587}
\meshline{black}{1.81888}{0.82602}{1.84162}{0.80412}
\meshline{black}{1.81888}{0.82602}{1.80745}{0.83756}
\meshline{black}{1.88476}{0.27056}{1.86658}{0.23587}
\meshline{black}{1.86571}{0.76673}{1.86194}{0.77185}
\meshline{black}{1.86194}{0.77185}{1.84162}{0.80412}
\meshline{black}{1.89873}{0.31143}{1.89005}{0.28908}
\meshline{black}{1.90876}{0.3544}{1.90601}{0.34519}
\meshline{black}{1.86571}{0.76673}{1.87038}{0.75677}
\meshline{black}{1.88476}{0.27056}{1.89005}{0.28908}\meshline{black}{1.89873}{0.31143}{1.90601}{0.34519}\meshline{black}{1.90876}{0.3544}{1.91535}{0.39793}
\meshline{black}{1.90567}{0.65591}{1.90842}{0.64658}
\meshline{black}{1.88872}{0.71358}{1.89842}{0.68946}
\meshline{black}{1.88414}{0.72953}{1.87038}{0.75677}\meshline{black}{1.90842}{0.64658}{1.91457}{0.60645}
\meshline{black}{1.90567}{0.65591}{1.89842}{0.68946}\meshline{black}{1.92192}{0.50421}{1.92048}{0.54649}
\meshline{black}{1.92045}{0.45261}{1.92192}{0.49496}
\meshline{black}{1.88872}{0.71358}{1.88414}{0.72953}\meshline{black}{1.9156}{0.39961}{1.92024}{0.44586}
\meshline{black}{1.92024}{0.55395}{1.9155}{0.60016}
\meshline{black}{1.91535}{0.39793}{1.91558}{0.39932}\meshline{black}{1.92192}{0.49496}{1.92192}{0.50421}\meshline{black}{1.92048}{0.54649}{1.92024}{0.55395}
\meshline{black}{1.92024}{0.44586}{1.92045}{0.45261}
\meshline{black}{1.91543}{0.60129}{1.91457}{0.60645}\meshline{black}{1.91558}{0.39932}{1.9156}{0.39961}
\meshline{black}{1.9155}{0.60016}{1.91543}{0.60129}
\meshline{black}{1.1695}{0.42686}{1.1676}{0.43731}
\meshline{black}{1.16661}{0.45273}{1.1676}{0.43731}
\meshline{black}{1.16404}{0.50403}{1.16374}{0.52385}
\meshline{black}{1.16374}{0.52385}{1.16562}{0.54087}
\meshline{black}{1.18416}{0.36597}{1.17564}{0.39404}
\meshline{black}{1.17564}{0.39404}{1.1695}{0.42686}
\meshline{black}{1.16661}{0.45273}{1.16337}{0.48058}
\meshline{black}{1.16337}{0.48058}{1.16404}{0.50403}
\meshline{black}{1.20492}{0.31652}{1.18952}{0.3508}
\meshline{black}{1.16562}{0.54087}{1.16798}{0.56713}
\meshline{black}{1.18952}{0.3508}{1.18416}{0.36597}
\meshline{black}{1.177}{0.6076}{1.16798}{0.56713}\meshline{black}{1.21007}{0.30754}{1.22993}{0.27577}
\meshline{black}{1.21007}{0.30754}{1.20492}{0.31652}
\meshline{black}{1.1918}{0.65371}{1.18148}{0.62103}\meshline{black}{1.177}{0.6076}{1.17767}{0.61042}
\meshline{black}{1.17767}{0.61042}{1.18148}{0.62103}
\meshline{black}{1.2401}{0.26402}{1.2585}{0.2423}
\meshline{black}{1.22993}{0.27577}{1.2401}{0.26402}
\meshline{black}{1.1918}{0.65371}{1.1953}{0.66237}
\meshline{black}{1.29126}{0.21591}{1.28736}{0.2193}
\meshline{black}{1.28736}{0.2193}{1.2585}{0.2423}
\meshline{black}{1.1953}{0.66237}{1.21304}{0.69702}
\meshline{black}{1.29126}{0.21591}{1.29602}{0.21326}
\meshline{black}{1.21911}{0.70763}{1.21304}{0.69702}
\meshline{black}{1.29602}{0.21326}{1.32618}{0.19307}
\meshline{black}{1.21911}{0.70763}{1.24439}{0.74033}
\meshline{black}{1.35793}{0.17991}{1.32618}{0.19307}
\meshline{black}{1.24773}{0.74457}{1.24439}{0.74033}
\meshline{black}{1.36466}{0.17668}{1.35793}{0.17991}
\meshline{black}{1.25772}{0.75341}{1.24773}{0.74457}
\meshline{black}{1.38584}{0.17038}{1.4038}{0.16436}\meshline{black}{1.38584}{0.17038}{1.36466}{0.17668}
\meshline{black}{1.25772}{0.75341}{1.27984}{0.77548}
\meshline{black}{1.4038}{0.16436}{1.40964}{0.16327}\meshline{black}{1.27984}{0.77548}{1.2921}{0.78364}
\meshline{black}{1.44345}{0.15613}{1.40964}{0.16327}
\meshline{black}{1.3154}{0.80042}{1.2921}{0.78364}\meshline{black}{1.44345}{0.15613}{1.4589}{0.15458}
\meshline{black}{1.34155}{0.81221}{1.3154}{0.80042}
\meshline{black}{1.35449}{0.81925}{1.34155}{0.81221}
\meshline{black}{1.48633}{0.15188}{1.4589}{0.15458}
\meshline{black}{1.3788}{0.82696}{1.35449}{0.81925}
\meshline{black}{1.48633}{0.15188}{1.50849}{0.15153}
\meshline{black}{1.39632}{0.83332}{1.3788}{0.82696}\meshline{black}{1.50849}{0.15153}{1.53373}{0.15225}
\meshline{black}{1.39632}{0.83332}{1.40457}{0.83493}
\meshline{black}{1.44058}{0.84314}{1.40457}{0.83493}
\meshline{black}{1.53373}{0.15225}{1.55634}{0.15382}\meshline{black}{1.46039}{0.84521}{1.44058}{0.84314}\meshline{black}{1.58525}{0.15858}{1.55634}{0.15382}
\meshline{black}{1.48784}{0.84773}{1.46039}{0.84521}
\meshline{black}{1.58525}{0.15858}{1.6015}{0.16115}
\meshline{black}{1.51191}{0.8481}{1.48784}{0.84773}
\meshline{black}{1.53818}{0.84693}{1.51191}{0.8481}
\meshline{black}{1.64165}{0.17332}{1.6015}{0.16115}
\meshline{black}{1.56012}{0.84533}{1.53818}{0.84693}
\meshline{black}{1.64165}{0.17332}{1.6438}{0.17386}
\meshline{black}{1.59235}{0.8395}{1.56012}{0.84533}
\meshline{black}{1.6848}{0.1901}{1.64787}{0.17569}
\meshline{black}{1.64787}{0.17569}{1.6438}{0.17386}
\meshline{black}{1.60533}{0.83739}{1.59235}{0.8395}\meshline{black}{1.70444}{0.20286}{1.6848}{0.1901}
\meshline{black}{1.63741}{0.82727}{1.6477}{0.82446}
\meshline{black}{1.63741}{0.82727}{1.60533}{0.83739}\meshline{black}{1.6477}{0.82446}{1.65223}{0.82228}
\meshline{black}{1.72239}{0.21263}{1.70444}{0.20286}
\meshline{black}{1.75236}{0.23711}{1.73939}{0.22729}
\meshline{black}{1.65223}{0.82228}{1.68807}{0.80789}
\meshline{black}{1.72239}{0.21263}{1.73939}{0.22729}\meshline{black}{1.68807}{0.80789}{1.72406}{0.78432}
\meshline{black}{1.7703}{0.25726}{1.75236}{0.23711}
\meshline{black}{1.72406}{0.78432}{1.72428}{0.7842}
\meshline{black}{1.7703}{0.25726}{1.77751}{0.26457}
\meshline{black}{1.72443}{0.78407}{1.75839}{0.75696}
\meshline{black}{1.72443}{0.78407}{1.72428}{0.7842}\meshline{black}{1.80287}{0.30033}{1.78006}{0.26785}
\meshline{black}{1.77751}{0.26457}{1.78006}{0.26785}
\meshline{black}{1.82691}{0.35143}{1.82299}{0.34348}
\meshline{black}{1.82691}{0.35143}{1.82746}{0.35282}
\meshline{black}{1.77238}{0.74075}{1.78786}{0.72267}
\meshline{black}{1.75839}{0.75696}{1.77238}{0.74075}
\meshline{black}{1.80379}{0.69748}{1.8148}{0.67837}
\meshline{black}{1.78786}{0.72267}{1.80379}{0.69748}
\meshline{black}{1.80287}{0.30033}{1.80669}{0.3074}\meshline{black}{1.80669}{0.3074}{1.82299}{0.34348}\meshline{black}{1.8337}{0.37315}{1.82746}{0.35282}
\meshline{black}{1.83288}{0.63186}{1.82587}{0.65209}
\meshline{black}{1.85158}{0.46083}{1.85329}{0.48353}
\meshline{black}{1.82587}{0.65209}{1.8148}{0.67837}\meshline{black}{1.85183}{0.53601}{1.85335}{0.51452}
\meshline{black}{1.84284}{0.59424}{1.84931}{0.56375}
\meshline{black}{1.8337}{0.37315}{1.84121}{0.39671}
\meshline{black}{1.84164}{0.39917}{1.84915}{0.43311}
\meshline{black}{1.85329}{0.48353}{1.85335}{0.51452}
\meshline{black}{1.84915}{0.43311}{1.85158}{0.46083}
\meshline{black}{1.85183}{0.53601}{1.84931}{0.56375}
\meshline{black}{1.83957}{0.61242}{1.83288}{0.63186}
\meshline{black}{1.84284}{0.59424}{1.83957}{0.61242}
\meshline{black}{1.84121}{0.39671}{1.84164}{0.39917}
\meshline{black}{0.15977}{0.18933}{0.17244}{0.17652}
\meshline{black}{0.22145}{0.13798}{0.19306}{0.15583}
\meshline{black}{0.14348}{0.21531}{0.15977}{0.18933}
\meshline{black}{0.17244}{0.17652}{0.19306}{0.15583}
\meshline{black}{0.23749}{0.12886}{0.26264}{0.11661}
\meshline{black}{0.22754}{0.13363}{0.22145}{0.13798}\meshline{black}{0.22754}{0.13363}{0.23749}{0.12886}
\meshline{black}{0.13434}{0.22758}{0.14348}{0.21531}
\meshline{black}{0.26264}{0.11661}{0.28093}{0.11131}
\meshline{black}{0.11502}{0.26806}{0.12889}{0.23938}
\meshline{black}{0.13434}{0.22758}{0.12889}{0.23938}\meshline{black}{0.11039}{0.28545}{0.11502}{0.26806}
\meshline{black}{0.30311}{0.10248}{0.28093}{0.11131}
\meshline{black}{0.11039}{0.28545}{0.10172}{0.30985}
\meshline{black}{0.30311}{0.10248}{0.34766}{0.09259}
\meshline{black}{0.09505}{0.3433}{0.10172}{0.30985}
\meshline{black}{0.34766}{0.09259}{0.34903}{0.09217}
\meshline{black}{0.09505}{0.3433}{0.09237}{0.35323}
\meshline{black}{0.39792}{0.08409}{0.35435}{0.09134}
\meshline{black}{0.34903}{0.09217}{0.35435}{0.09134}
\meshline{black}{0.08604}{0.39837}{0.08645}{0.39559}
\meshline{black}{0.09237}{0.35323}{0.08645}{0.39559}\meshline{black}{0.39792}{0.08409}{0.40667}{0.08354}
\meshline{black}{0.086}{0.39898}{0.08604}{0.39837}
\meshline{black}{0.44869}{0.0795}{0.40667}{0.08354}
\meshline{black}{0.08182}{0.44564}{0.086}{0.39898}
\meshline{black}{0.44869}{0.0795}{0.46046}{0.07912}
\meshline{black}{0.08158}{0.4543}{0.08182}{0.44564}
\meshline{black}{0.46046}{0.07912}{0.49943}{0.07785}
\meshline{black}{0.08032}{0.49695}{0.08158}{0.4543}
\meshline{black}{0.49943}{0.07785}{0.51151}{0.0778}
\meshline{black}{0.08032}{0.50707}{0.08032}{0.49695}
\meshline{black}{0.51151}{0.0778}{0.55077}{0.07886}
\meshline{black}{0.08175}{0.55035}{0.08032}{0.50707}
\meshline{black}{0.55077}{0.07886}{0.56082}{0.0791}
\meshline{black}{0.08189}{0.55556}{0.08175}{0.55035}
\meshline{black}{0.56082}{0.0791}{0.6034}{0.08272}
\meshline{black}{0.08502}{0.5902}{0.08189}{0.55556}
\meshline{black}{0.08597}{0.60146}{0.08502}{0.5902}
\meshline{black}{0.6034}{0.08272}{0.60856}{0.08299}
\meshline{black}{0.08597}{0.60146}{0.08629}{0.60321}\meshline{black}{0.60856}{0.08299}{0.63689}{0.08702}
\meshline{black}{0.65464}{0.08945}{0.63689}{0.08702}
\meshline{black}{0.09223}{0.64596}{0.08629}{0.60321}
\meshline{black}{0.65827}{0.09042}{0.65464}{0.08945}\meshline{black}{0.09506}{0.65688}{0.09223}{0.64596}
\meshline{black}{0.65827}{0.09042}{0.69895}{0.09837}
\meshline{black}{0.10131}{0.68877}{0.09506}{0.65688}
\meshline{black}{0.69895}{0.09837}{0.71735}{0.10487}
\meshline{black}{0.10131}{0.68877}{0.10979}{0.71244}
\meshline{black}{0.71735}{0.10487}{0.74038}{0.11081}
\meshline{black}{0.11426}{0.72938}{0.10979}{0.71244}
\meshline{black}{0.77242}{0.12507}{0.74038}{0.11081}
\meshline{black}{0.77242}{0.12507}{0.77706}{0.12715}
\meshline{black}{0.12953}{0.76238}{0.13175}{0.76745}
\meshline{black}{0.12953}{0.76238}{0.11426}{0.72938}
\meshline{black}{0.77706}{0.12715}{0.78151}{0.13004}
\meshline{black}{0.13175}{0.76745}{0.13336}{0.7698}
\meshline{black}{0.78151}{0.13004}{0.80873}{0.1449}
\meshline{black}{0.83404}{0.16617}{0.8374}{0.16873}
\meshline{black}{0.15529}{0.80608}{0.13336}{0.7698}
\meshline{black}{0.84108}{0.17316}{0.8374}{0.16873}
\meshline{black}{0.80873}{0.1449}{0.83404}{0.16617}
\meshline{black}{0.15529}{0.80608}{0.17371}{0.82477}
\meshline{black}{0.86651}{0.20007}{0.84108}{0.17316}
\meshline{black}{0.18943}{0.84087}{0.17371}{0.82477}
\meshline{black}{0.2263}{0.8656}{0.21787}{0.85912}
\meshline{black}{0.89138}{0.24175}{0.87525}{0.215}
\meshline{black}{0.86651}{0.20007}{0.87525}{0.215}
\meshline{black}{0.21787}{0.85912}{0.18943}{0.84087}
\meshline{black}{0.2263}{0.8656}{0.2346}{0.8696}\meshline{black}{0.89138}{0.24175}{0.89899}{0.26121}
\meshline{black}{0.89899}{0.26121}{0.91069}{0.29267}
\meshline{black}{0.92381}{0.34997}{0.92135}{0.34035}
\meshline{black}{0.92452}{0.35352}{0.92381}{0.34997}
\meshline{black}{0.26575}{0.88504}{0.2346}{0.8696}
\meshline{black}{0.91397}{0.30596}{0.91069}{0.29267}
\meshline{black}{0.92135}{0.34035}{0.91397}{0.30596}
\meshline{black}{0.28688}{0.89095}{0.30804}{0.89902}\meshline{black}{0.28688}{0.89095}{0.26575}{0.88504}
\meshline{black}{0.92452}{0.35352}{0.93053}{0.39358}
\meshline{black}{0.9334}{0.42393}{0.93053}{0.39358}
\meshline{black}{0.34637}{0.90706}{0.35257}{0.90882}
\meshline{black}{0.34637}{0.90706}{0.30804}{0.89902}
\meshline{black}{0.93631}{0.48032}{0.9348}{0.45267}\meshline{black}{0.9334}{0.42393}{0.93435}{0.43699}
\meshline{black}{0.93631}{0.48032}{0.93606}{0.50556}
\meshline{black}{0.3829}{0.91333}{0.35257}{0.90882}
\meshline{black}{0.9348}{0.45267}{0.93435}{0.43699}
\meshline{black}{0.93614}{0.52361}{0.93606}{0.50556}
\meshline{black}{0.39863}{0.91579}{0.3829}{0.91333}
\meshline{black}{0.93423}{0.56689}{0.93543}{0.54064}
\meshline{black}{0.93614}{0.52361}{0.93543}{0.54064}
\meshline{black}{0.44607}{0.92028}{0.40155}{0.91596}
\meshline{black}{0.40155}{0.91596}{0.39863}{0.91579}
\meshline{black}{0.9305}{0.60155}{0.93423}{0.56689}\meshline{black}{0.49501}{0.92213}{0.4542}{0.92055}
\meshline{black}{0.4542}{0.92055}{0.44607}{0.92028}
\meshline{black}{0.9305}{0.60155}{0.9299}{0.61018}
\meshline{black}{0.92919}{0.61657}{0.92339}{0.65347}
\meshline{black}{0.54543}{0.92142}{0.50514}{0.92218}
\meshline{black}{0.50514}{0.92218}{0.49501}{0.92213}
\meshline{black}{0.9299}{0.61018}{0.92919}{0.61657}
\meshline{black}{0.9133}{0.69677}{0.91731}{0.68274}
\meshline{black}{0.91731}{0.68274}{0.92339}{0.65347}
\meshline{black}{0.89844}{0.74009}{0.89928}{0.73829}
\meshline{black}{0.59745}{0.91791}{0.55457}{0.92121}
\meshline{black}{0.55457}{0.92121}{0.54543}{0.92142}
\meshline{black}{0.64895}{0.91148}{0.63397}{0.91341}
\meshline{black}{0.65155}{0.91083}{0.64895}{0.91148}
\meshline{black}{0.89928}{0.73829}{0.9133}{0.69677}
\meshline{black}{0.88417}{0.76799}{0.89844}{0.74009}\meshline{black}{0.60251}{0.91766}{0.59745}{0.91791}
\meshline{black}{0.63397}{0.91341}{0.60251}{0.91766}
\meshline{black}{0.69399}{0.90287}{0.65155}{0.91083}
\meshline{black}{0.70917}{0.89764}{0.69399}{0.90287}
\meshline{black}{0.84745}{0.822}{0.84218}{0.82675}
\meshline{black}{0.87112}{0.79055}{0.84745}{0.822}
\meshline{black}{0.88417}{0.76799}{0.87651}{0.78342}
\meshline{black}{0.73694}{0.89062}{0.70917}{0.89764}
\meshline{black}{0.77248}{0.87463}{0.73694}{0.89062}
\meshline{black}{0.81448}{0.85161}{0.78221}{0.87008}
\meshline{black}{0.84218}{0.82675}{0.81448}{0.85161}
\meshline{black}{0.87112}{0.79055}{0.87591}{0.78457}
\meshline{black}{0.87651}{0.78342}{0.87591}{0.78457}
\meshline{black}{0.77689}{0.87317}{0.77248}{0.87463}
\meshline{black}{0.77689}{0.87317}{0.78221}{0.87008}
\meshline{black}{0.20297}{0.30136}{0.22568}{0.26902}
\meshline{black}{0.20226}{0.30272}{0.20297}{0.30136}
\meshline{black}{0.29654}{0.20355}{0.2727}{0.22108}
\meshline{black}{0.23189}{0.26018}{0.26311}{0.22812}
\meshline{black}{0.29654}{0.20355}{0.3321}{0.18595}
\meshline{black}{0.22568}{0.26902}{0.23161}{0.26048}
\meshline{black}{0.20226}{0.30272}{0.19954}{0.30891}
\meshline{black}{0.23189}{0.26018}{0.23161}{0.26048}
\meshline{black}{0.26311}{0.22812}{0.2727}{0.22108}
\meshline{black}{0.33574}{0.18389}{0.3321}{0.18595}
\meshline{black}{0.19954}{0.30891}{0.18107}{0.34785}
\meshline{black}{0.3385}{0.18284}{0.37539}{0.16929}
\meshline{black}{0.3385}{0.18284}{0.33574}{0.18389}\meshline{black}{0.18107}{0.34785}{0.17816}{0.35556}
\meshline{black}{0.39549}{0.16351}{0.37539}{0.16929}
\meshline{black}{0.16729}{0.39291}{0.17816}{0.35556}
\meshline{black}{0.42479}{0.15798}{0.39549}{0.16351}
\meshline{black}{0.16729}{0.39291}{0.16543}{0.40182}
\meshline{black}{0.16003}{0.42815}{0.16543}{0.40182}
\meshline{black}{0.44646}{0.15426}{0.42479}{0.15798}\meshline{black}{0.44646}{0.15426}{0.4767}{0.15166}
\meshline{black}{0.15758}{0.45726}{0.16003}{0.42815}
\meshline{black}{0.49692}{0.15073}{0.4767}{0.15166}\meshline{black}{0.15758}{0.45726}{0.15525}{0.47711}
\meshline{black}{0.49692}{0.15073}{0.52671}{0.15076}
\meshline{black}{0.15546}{0.49442}{0.15525}{0.47711}
\meshline{black}{0.15543}{0.52712}{0.15546}{0.49442}
\meshline{black}{0.54912}{0.15245}{0.52671}{0.15076}
\meshline{black}{0.54912}{0.15245}{0.57448}{0.15459}
\meshline{black}{0.15871}{0.55849}{0.15543}{0.52712}
\meshline{black}{0.15906}{0.56243}{0.15871}{0.55849}
\meshline{black}{0.60473}{0.16048}{0.57448}{0.15459}
\meshline{black}{0.15906}{0.56243}{0.16668}{0.60345}\meshline{black}{0.60473}{0.16048}{0.61987}{0.16303}
\meshline{black}{0.16668}{0.60345}{0.16746}{0.60806}
\meshline{black}{0.61987}{0.16303}{0.65514}{0.17404}
\meshline{black}{0.66271}{0.17629}{0.65514}{0.17404}
\meshline{black}{0.16926}{0.6141}{0.16746}{0.60806}
\meshline{black}{0.16926}{0.6141}{0.18069}{0.65145}\meshline{black}{0.66687}{0.17832}{0.66271}{0.17629}
\meshline{black}{0.70335}{0.19362}{0.66687}{0.17832}
\meshline{black}{0.18069}{0.65145}{0.18813}{0.67066}
\meshline{black}{0.18813}{0.67066}{0.20137}{0.69615}
\meshline{black}{0.70335}{0.19362}{0.73528}{0.21414}
\meshline{black}{0.7417}{0.21833}{0.73528}{0.21414}
\meshline{black}{0.20137}{0.69615}{0.21369}{0.71699}
\meshline{black}{0.7566}{0.2324}{0.7417}{0.21833}
\meshline{black}{0.21369}{0.71699}{0.23135}{0.73936}
\meshline{black}{0.77763}{0.25052}{0.7566}{0.2324}
\meshline{black}{0.23135}{0.73936}{0.24259}{0.75289}
\meshline{black}{0.77763}{0.25052}{0.78374}{0.25807}
\meshline{black}{0.78374}{0.25807}{0.80848}{0.29044}
\meshline{black}{0.27281}{0.77861}{0.27595}{0.78155}
\meshline{black}{0.24259}{0.75289}{0.27281}{0.77861}
\meshline{black}{0.27595}{0.78155}{0.27795}{0.78284}
\meshline{black}{0.8162}{0.30443}{0.80848}{0.29044}
\meshline{black}{0.83253}{0.33795}{0.8162}{0.30443}\meshline{black}{0.84828}{0.38863}{0.8498}{0.39328}
\meshline{black}{0.27795}{0.78284}{0.31219}{0.80547}
\meshline{black}{0.8501}{0.39469}{0.8498}{0.39328}
\meshline{black}{0.83676}{0.34929}{0.83253}{0.33795}
\meshline{black}{0.84828}{0.38863}{0.83676}{0.34929}
\meshline{black}{0.34645}{0.82005}{0.35225}{0.8229}\meshline{black}{0.31219}{0.80547}{0.34645}{0.82005}
\meshline{black}{0.8501}{0.39469}{0.85814}{0.43685}
\meshline{black}{0.86033}{0.4636}{0.85814}{0.43685}\meshline{black}{0.35225}{0.8229}{0.36438}{0.82654}
\meshline{black}{0.86174}{0.48022}{0.86033}{0.4636}
\meshline{black}{0.39461}{0.83625}{0.36438}{0.82654}
\meshline{black}{0.86165}{0.52353}{0.86149}{0.49894}
\meshline{black}{0.86174}{0.48022}{0.86149}{0.49894}
\meshline{black}{0.43959}{0.84499}{0.40704}{0.83848}
\meshline{black}{0.40704}{0.83848}{0.39461}{0.83625}
\meshline{black}{0.86165}{0.52353}{0.85845}{0.55326}
\meshline{black}{0.46199}{0.84713}{0.48721}{0.84915}
\meshline{black}{0.46199}{0.84713}{0.43959}{0.84499}
\meshline{black}{0.85845}{0.55326}{0.85744}{0.56681}
\meshline{black}{0.84934}{0.6101}{0.85589}{0.57599}\meshline{black}{0.51333}{0.84951}{0.53756}{0.84855}\meshline{black}{0.51333}{0.84951}{0.48721}{0.84915}
\meshline{black}{0.85589}{0.57599}{0.85744}{0.56681}
\meshline{black}{0.84139}{0.63759}{0.8358}{0.65339}
\meshline{black}{0.84934}{0.6101}{0.84139}{0.63759}
\meshline{black}{0.81552}{0.6967}{0.82045}{0.68806}
\meshline{black}{0.53756}{0.84855}{0.56182}{0.84692}
\meshline{black}{0.8358}{0.65339}{0.82045}{0.68806}
\meshline{black}{0.56182}{0.84692}{0.59122}{0.84224}\meshline{black}{0.7944}{0.72968}{0.78541}{0.74003}
\meshline{black}{0.81552}{0.6967}{0.7944}{0.72968}
\meshline{black}{0.59122}{0.84224}{0.6077}{0.83977}
\meshline{black}{0.64938}{0.82811}{0.6077}{0.83977}
\meshline{black}{0.65342}{0.82672}{0.6918}{0.81212}
\meshline{black}{0.6918}{0.81212}{0.71758}{0.79665}
\meshline{black}{0.73859}{0.78337}{0.76398}{0.76373}
\meshline{black}{0.78541}{0.74003}{0.76398}{0.76373}
\meshline{black}{0.6508}{0.82778}{0.64938}{0.82811}
\meshline{black}{0.6508}{0.82778}{0.65342}{0.82672}
\meshline{black}{0.7294}{0.79055}{0.71758}{0.79665}
\meshline{black}{0.73859}{0.78337}{0.7294}{0.79055}
\meshline{black}{0}{0}{0.05}{0}
\meshline{black}{0}{0.05}{0}{0}
\meshline{black}{0.05}{0}{0.1}{0}
\meshline{black}{0}{0.05}{0}{0.1}
\meshline{black}{0.1}{0}{0.15}{0}
\meshline{black}{0}{0.15}{0}{0.1}
\meshline{black}{0.15}{0}{0.2}{0}
\meshline{black}{0}{0.2}{0}{0.15}
\meshline{black}{0.2}{0}{0.25}{0}
\meshline{black}{0}{0.25}{0}{0.2}
\meshline{black}{0.25}{0}{0.3}{0}
\meshline{black}{0}{0.3}{0}{0.25}
\meshline{black}{0.3}{0}{0.35}{0}
\meshline{black}{0}{0.35}{0}{0.3}
\meshline{black}{0.35}{0}{0.4}{0}
\meshline{black}{0}{0.4}{0}{0.35}
\meshline{black}{0.4}{0}{0.45}{0}
\meshline{black}{0}{0.45}{0}{0.4}
\meshline{black}{0.45}{0}{0.5}{0}
\meshline{black}{0}{0.45}{0}{0.5}
\meshline{black}{0.5}{0}{0.55}{0}
\meshline{black}{0}{0.55}{0}{0.5}
\meshline{black}{0.55}{0}{0.6}{0}
\meshline{black}{0}{0.6}{0}{0.55}
\meshline{black}{0.6}{0}{0.65}{0}
\meshline{black}{0}{0.65}{0}{0.6}
\meshline{black}{0.65}{0}{0.7}{0}
\meshline{black}{0}{0.7}{0}{0.65}
\meshline{black}{0.7}{0}{0.75}{0}
\meshline{black}{0}{0.75}{0}{0.7}
\meshline{black}{0.75}{0}{0.8}{0}
\meshline{black}{0}{0.8}{0}{0.75}
\meshline{black}{0.8}{0}{0.85}{0}
\meshline{black}{0}{0.85}{0}{0.8}
\meshline{black}{0.85}{0}{0.9}{0}
\meshline{black}{0}{0.9}{0}{0.85}
\meshline{black}{0.9}{0}{0.95}{0}
\meshline{black}{0}{0.95}{0}{0.9}
\meshline{black}{0.95}{0}{1}{0}
\meshline{black}{0.15}{1}{0.1}{1}
\meshline{black}{0.2}{1}{0.15}{1}
\meshline{black}{1.01788}{0.24213}{1.01854}{0.26375}
\meshline{black}{1.01854}{0.26375}{1.01908}{0.27989}
\meshline{black}{1.02104}{0.19823}{1.01988}{0.17695}\meshline{black}{0.25}{1}{0.2}{1}
\meshline{black}{1.02126}{0.04458}{1.02154}{0.04504}
\meshline{black}{1.01913}{0.14373}{1.01988}{0.17695}
\meshline{black}{1.01718}{0.35049}{1.01678}{0.333}
\meshline{black}{0}{1}{0}{0.95}
\meshline{black}{0.1}{1}{0.05}{1}
\meshline{black}{1.01742}{0.36583}{1.01718}{0.35049}
\meshline{black}{1}{ 0}{1.02126}{0.04458}
\meshline{black}{1.02275}{0.12022}{1.02082}{0.08916}\meshline{black}{0.3}{1}{0.25}{1}
\meshline{black}{1.0161}{0.42027}{1.0163}{0.43713}
\meshline{black}{1.02082}{0.08916}{1.02154}{0.04504}
\meshline{black}{0.05}{1}{0}{1}
\meshline{black}{1.01635}{0.45331}{1.0163}{0.43713}\meshline{black}{1.0192}{0.22038}{1.01788}{0.24213}
\meshline{black}{1.0192}{0.22038}{1.02104}{0.19823}
\meshline{black}{1.01777}{0.30712}{1.01908}{0.27989}
\meshline{black}{1.01678}{0.333}{1.01777}{0.30712}
\meshline{black}{1.02037}{0.13325}{1.01913}{0.14373}
\meshline{black}{1.01742}{0.36583}{1.01658}{0.39382}
\meshline{black}{1.02275}{0.12022}{1.02037}{0.13325}
\meshline{black}{1}{0}{1.05}{0}
\meshline{black}{0.35}{1}{0.3}{1}
\meshline{black}{1.01658}{0.39382}{1.0161}{0.42027}
\meshline{black}{1.01611}{0.50729}{1.01615}{0.5237}
\meshline{black}{1.01635}{0.45331}{1.01603}{0.48042}
\meshline{black}{1.01615}{0.5237}{1.01603}{0.54017}
\meshline{black}{0.4}{1}{0.35}{1}
\meshline{black}{1.01603}{0.48042}{1.01611}{0.50729}
\meshline{black}{0.45}{1}{0.4}{1}
\meshline{black}{1.01603}{0.54017}{1.01628}{0.56698}
\meshline{black}{1.05}{0}{1.1}{0}
\meshline{black}{1.01676}{0.61026}{1.0169}{0.5954}
\meshline{black}{1.0169}{0.5954}{1.01628}{0.56698}
\meshline{black}{0.5}{1}{0.45}{1}
\meshline{black}{1.01645}{0.62583}{1.01676}{0.61026}
\meshline{black}{0.55}{1}{0.5}{1}
\meshline{black}{1.1}{0}{1.15}{0}
\meshline{black}{1.01645}{0.62583}{1.01725}{0.65356}
\meshline{black}{0.6}{1}{0.55}{1}
\meshline{black}{1.01799}{0.69686}{1.01832}{0.68466}
\meshline{black}{1.01725}{0.65356}{1.01832}{0.68466}
\meshline{black}{1.01799}{0.69686}{1.01743}{0.71054}
\meshline{black}{0.65}{1}{0.6}{1}
\meshline{black}{1.15}{0}{1.2}{0}
\meshline{black}{1.01871}{0.74017}{1.01743}{0.71054}
\meshline{black}{0.7}{1}{0.65}{1}
\meshline{black}{1.02004}{0.77451}{1.0195}{0.78349}
\meshline{black}{1.01871}{0.74017}{1.02004}{0.77451}
\meshline{black}{1.2}{0}{1.25}{0}
\meshline{black}{0.75}{1}{0.7}{1}
\meshline{black}{1.0195}{0.78349}{1.01861}{0.7949}
\meshline{black}{0.8}{1}{0.75}{1}
\meshline{black}{1.01861}{0.7949}{1.02026}{0.82681}
\meshline{black}{1.25}{0}{1.3}{0}
\meshline{black}{1.02086}{0.87012}{1.02167}{0.86418}\meshline{black}{1.02167}{0.86418}{1.02026}{0.82681}
\meshline{black}{0.85}{1}{0.8}{1}
\meshline{black}{1.02086}{0.87012}{1.01931}{0.88014}
\meshline{black}{0.9}{1}{0.85}{1}
\meshline{black}{1.3}{0}{1.35}{0}
\meshline{black}{1.02143}{0.91343}{1.01931}{0.88014}
\meshline{black}{0.95}{1}{0.9}{1}
\meshline{black}{1.02319}{0.95353}{1.02167}{0.95672}
\meshline{black}{1.02143}{0.91343}{1.02319}{0.95353}
\meshline{black}{1}{1}{0.95}{1}
\meshline{black}{1}{1}{1.02167}{0.95672}
\meshline{black}{1.35}{0}{1.4}{0}
\meshline{black}{1.05}{1}{1}{1}
\meshline{black}{1.1}{1}{1.05}{1}
\meshline{black}{1.4}{0}{1.45}{0}
\meshline{black}{1.15}{1}{1.1}{1}
\meshline{black}{1.45}{0}{1.5}{0}
\meshline{black}{1.2}{1}{1.15}{1}
\meshline{black}{1.25}{1}{1.2}{1}
\meshline{black}{1.5}{0}{1.55}{0}
\meshline{black}{1.3}{1}{1.25}{1}
\meshline{black}{1.35}{1}{1.3}{1}
\meshline{black}{1.55}{0}{1.6}{0}
\meshline{black}{1.4}{1}{1.35}{1}
\meshline{black}{1.6}{0}{1.65}{0}
\meshline{black}{1.45}{1}{1.4}{1}
\meshline{black}{1.5}{1}{1.45}{1}
\meshline{black}{1.65}{0}{1.7}{0}
\meshline{black}{1.55}{1}{1.5}{1}
\meshline{black}{1.7}{0}{1.75}{0}
\meshline{black}{1.6}{1}{1.55}{1}
\meshline{black}{1.65}{1}{1.6}{1}
\meshline{black}{1.75}{0}{1.8}{0}
\meshline{black}{1.7}{1}{1.65}{1}
\meshline{black}{1.8}{0}{1.85}{0}
\meshline{black}{1.75}{1}{1.7}{1}
\meshline{black}{1.8}{1}{1.75}{1}
\meshline{black}{1.85}{0}{1.9}{0}
\meshline{black}{1.85}{1}{1.8}{1}
\meshline{black}{1.9}{0}{1.95}{0}
\meshline{black}{1.9}{1}{1.85}{1}
\meshline{black}{2}{0.15}{2}{0.2}
\meshline{black}{2}{0.1}{2}{0.15}
\meshline{black}{2}{0.2}{2}{0.25}
\meshline{black}{2}{0.05}{2}{0.1}
\meshline{black}{1.95}{0}{2}{0}
\meshline{black}{2}{0.25}{2}{0.3}
\meshline{black}{2}{0.5}{2}{0.55}
\meshline{black}{2}{0.45}{2}{0.5}
\meshline{black}{2}{0.3}{2}{0.35}
\meshline{black}{2}{0.4}{2}{0.45}
\meshline{black}{2}{0.55}{2}{0.6}
\meshline{black}{2}{0}{2}{0.05}
\meshline{black}{2}{0.35}{2}{0.4}
\meshline{black}{1.95}{1}{1.9}{1}
\meshline{black}{2}{0.6}{2}{0.65}
\meshline{black}{2}{0.65}{2}{0.7}
\meshline{black}{2}{0.7}{2}{0.75}
\meshline{black}{2}{0.75}{2}{0.8}
\meshline{black}{2}{0.8}{2}{0.85}
\meshline{black}{2}{0.85}{2}{0.9}
\meshline{black}{2}{0.9}{2}{0.95}
\meshline{black}{2}{1}{1.95}{1}
\meshline{black}{2}{0.95}{2}{1}
\meshline{black}{0}{0}{0.05}{0}
\meshline{black}{0}{0}{0}{0.05}
\meshline{black}{0.05}{0}{0.1}{0}
\meshline{black}{0}{0.1}{0}{0.05}
\meshline{black}{0.1}{0}{0.15}{0}
\meshline{black}{0}{0.15}{0}{0.1}
\meshline{black}{0.15}{0}{0.2}{0}
\meshline{black}{0}{0.2}{0}{0.15}
\meshline{black}{0.2}{0}{0.25}{0}
\meshline{black}{0}{0.25}{0}{0.2}
\meshline{black}{0.25}{0}{0.3}{0}
\meshline{black}{0}{0.3}{0}{0.25}
\meshline{black}{0.3}{0}{0.35}{0}
\meshline{black}{0}{0.35}{0}{0.3}
\meshline{black}{0.35}{0}{0.4}{0}
\meshline{black}{0}{0.4}{0}{0.35}
\meshline{black}{0.4}{0}{0.45}{0}
\meshline{black}{0}{0.45}{0}{0.4}
\meshline{black}{0.45}{0}{0.5}{0}
\meshline{black}{0}{0.5}{0}{0.45}
\meshline{black}{0.5}{0}{0.55}{0}
\meshline{black}{0}{0.55}{0}{0.5}
\meshline{black}{0.55}{0}{0.6}{0}
\meshline{black}{0}{0.6}{0}{0.55}
\meshline{black}{0.6}{0}{0.65}{0}
\meshline{black}{0}{0.65}{0}{0.6}
\meshline{black}{0.65}{0}{0.7}{0}
\meshline{black}{0}{0.7}{0}{0.65}
\meshline{black}{0.7}{0}{0.75}{0}
\meshline{black}{0}{0.75}{0}{0.7}
\meshline{black}{0.75}{0}{0.8}{0}
\meshline{black}{0}{0.8}{0}{0.75}
\meshline{black}{0.8}{0}{0.85}{0}
\meshline{black}{0}{0.85}{0}{0.8}
\meshline{black}{0.85}{0}{0.9}{0}
\meshline{black}{0}{0.9}{0}{0.85}
\meshline{black}{0.9}{0}{0.95}{0}
\meshline{black}{0}{0.95}{0}{0.9}
\meshline{black}{0.95}{0}{1}{0}
\meshline{black}{0.2}{1}{0.15}{1}
\meshline{black}{0.15}{1}{0.1}{1}
\meshline{black}{0}{1}{0}{0.95}
\meshline{black}{0.25}{1}{0.2}{1}
\meshline{black}{0.1}{1}{0.05}{1}
\meshline{black}{0.3}{1}{0.25}{1}
\meshline{black}{0.05}{1}{0}{1}
\meshline{black}{1}{0}{1.05}{0}
\meshline{black}{0.35}{1}{0.3}{1}
\meshline{black}{0.4}{1}{0.35}{1}
\meshline{black}{1.05}{0}{1.1}{0}
\meshline{black}{0.45}{1}{0.4}{1}
\meshline{black}{0.5}{1}{0.45}{1}
\meshline{black}{1.1}{0}{1.15}{0}
\meshline{black}{0.55}{1}{0.5}{1}
\meshline{black}{0.6}{1}{0.55}{1}
\meshline{black}{1.15}{0}{1.2}{0}
\meshline{black}{0.65}{1}{0.6}{1}
\meshline{black}{0.7}{1}{0.65}{1}
\meshline{black}{1.2}{0}{1.25}{0}
\meshline{black}{0.75}{1}{0.7}{1}
\meshline{black}{0.8}{1}{0.75}{1}
\meshline{black}{1.25}{0}{1.3}{0}
\meshline{black}{0.85}{1}{0.8}{1}
\meshline{black}{0.9}{1}{0.85}{1}
\meshline{black}{1.3}{0}{1.35}{0}
\meshline{black}{0.95}{1}{0.9}{1}
\meshline{black}{1.35}{0}{1.4}{0}
\meshline{black}{1}{1}{0.95}{1}
\meshline{black}{1.05}{1}{1}{1}
\meshline{black}{1.4}{0}{1.45}{0}
\meshline{black}{1.1}{1}{1.05}{1}
\meshline{black}{1.15}{1}{1.1}{1}
\meshline{black}{1.45}{0}{1.5}{0}
\meshline{black}{1.2}{1}{1.15}{1}
\meshline{black}{1.25}{1}{1.2}{1}
\meshline{black}{1.5}{0}{1.55}{0}
\meshline{black}{1.3}{1}{1.25}{1}
\meshline{black}{1.35}{1}{1.3}{1}
\meshline{black}{1.55}{0}{1.6}{0}
\meshline{black}{1.4}{1}{1.35}{1}
\meshline{black}{1.6}{0}{1.65}{0}
\meshline{black}{1.45}{1}{1.4}{1}
\meshline{black}{1.5}{1}{1.45}{1}
\meshline{black}{1.65}{0}{1.7}{0}
\meshline{black}{1.55}{1}{1.5}{1}
\meshline{black}{1.7}{0}{1.75}{0}
\meshline{black}{1.6}{1}{1.55}{1}
\meshline{black}{1.65}{1}{1.6}{1}
\meshline{black}{1.75}{0}{1.8}{0}
\meshline{black}{1.7}{1}{1.65}{1}
\meshline{black}{1.8}{0}{1.85}{0}
\meshline{black}{1.75}{1}{1.7}{1}
\meshline{black}{1.85}{0}{1.9}{0}
\meshline{black}{1.8}{1}{1.75}{1}
\meshline{black}{1.85}{1}{1.8}{1}
\meshline{black}{1.9}{0}{1.95}{0}
\meshline{black}{1.9}{1}{1.85}{1}
\meshline{black}{2}{0.15}{2}{0.2}
\meshline{black}{2}{0.1}{2}{0.15}
\meshline{black}{1.95}{0}{2}{0}
\meshline{black}{2}{0.2}{2}{0.25}
\meshline{black}{2}{0.05}{2}{0.1}
\meshline{black}{2}{0.25}{2}{0.3}
\meshline{black}{2}{0.5}{2}{0.55}
\meshline{black}{1.95}{1}{1.9}{1}
\meshline{black}{2}{0.45}{2}{0.5}
\meshline{black}{2}{0}{2}{0.05}
\meshline{black}{2}{0.3}{2}{0.35}
\meshline{black}{2}{0.4}{2}{0.45}
\meshline{black}{2}{0.55}{2}{0.6}
\meshline{black}{2}{0.35}{2}{0.4}
\meshline{black}{2}{0.6}{2}{0.65}
\meshline{black}{2}{0.65}{2}{0.7}
\meshline{black}{2}{0.7}{2}{0.75}
\meshline{black}{2}{0.75}{2}{0.8}
\meshline{black}{2}{0.8}{2}{0.85}
\meshline{black}{2}{1}{1.95}{1}
\meshline{black}{2}{0.85}{2}{0.9}
\meshline{black}{2}{0.9}{2}{0.95}
\meshline{black}{2}{0.95}{2}{1}

      % \draw (-1,-1)--(1,-1);
% \draw (1,-1)--(1,1);
% \draw (1,1)--(-1,1);
% \draw (-1,1)--(-1,-1);
% \draw[color=black] (-1,-1)--(1,1);
   \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
\draw[->] (0,0) --(0.5,0);
\draw[->] (0,0)--(0,.5);
\node[anchor= north] at (0.5,0) {$x$};
\node[anchor =east] at (0,0.5) {$y$}; 
\end{tikzpicture}
\hfill
\begin{tikzpicture}
 \pgfsetxvec{\pgfpoint{1.5cm}{0cm}}
      \pgfsetyvec{\pgfpoint{0cm}{1.5cm}}
     \meshline{black}{0.23012}{0.16438}{0.24284}{0.15447}
\meshline{black}{0.24284}{0.15447}{0.25345}{0.14879}
\meshline{black}{0.15964}{0.24299}{0.17459}{0.22163}
\meshline{black}{0.18786}{0.20284}{0.21268}{0.17826}
\meshline{black}{0.17459}{0.22163}{0.18786}{0.20284}
\meshline{black}{0.14979}{0.26587}{0.15964}{0.24299}
\meshline{black}{0.2172}{0.17389}{0.23012}{0.16438}
\meshline{black}{0.2172}{0.17389}{0.21268}{0.17826}\meshline{black}{0.25345}{0.14879}{0.27136}{0.13766}
\meshline{black}{0.31075}{0.11943}{0.28535}{0.1309}
\meshline{black}{0.27136}{0.13766}{0.28535}{0.1309}
\meshline{black}{0.14003}{0.28508}{0.14979}{0.26587}
\meshline{black}{0.31075}{0.11943}{0.33292}{0.11342}
\meshline{black}{0.128}{0.32346}{0.14003}{0.28508}
\meshline{black}{0.33292}{0.11342}{0.35547}{0.10487}
\meshline{black}{0.128}{0.32346}{0.12743}{0.32497}\meshline{black}{0.11709}{0.36684}{0.12654}{0.3288}
\meshline{black}{0.12654}{0.3288}{0.12743}{0.32497}
\meshline{black}{0.35547}{0.10487}{0.40057}{0.09525}
\meshline{black}{0.1154}{0.38006}{0.11709}{0.36684}
\meshline{black}{0.40409}{0.09422}{0.40057}{0.09525}\meshline{black}{0.11036}{0.41051}{0.1154}{0.38006}
\meshline{black}{0.45314}{0.08647}{0.42602}{0.09083}
\meshline{black}{0.40409}{0.09422}{0.42602}{0.09083}
\meshline{black}{0.10842}{0.43639}{0.11036}{0.41051}
\meshline{black}{0.45314}{0.08647}{0.45693}{0.08622}
\meshline{black}{0.1064}{0.45856}{0.10842}{0.43639}
\meshline{black}{0.45693}{0.08622}{0.50178}{0.08146}
\meshline{black}{0.1055}{0.49454}{0.1064}{0.45856}
\meshline{black}{0.50178}{0.08146}{0.50988}{0.08113}
\meshline{black}{0.1055}{0.49454}{0.10579}{0.51446}\meshline{black}{0.50988}{0.08113}{0.55079}{0.07889}
\meshline{black}{0.10653}{0.54381}{0.10579}{0.51446}
\meshline{black}{0.55079}{0.07889}{0.56101}{0.07873}
\meshline{black}{0.10877}{0.56837}{0.10653}{0.54381}
\meshline{black}{0.56101}{0.07873}{0.6007}{0.07856}
\meshline{black}{0.11035}{0.58883}{0.10877}{0.56837}
\meshline{black}{0.6007}{0.07856}{0.61069}{0.07864}
\meshline{black}{0.11035}{0.58883}{0.11581}{0.62158}\meshline{black}{0.61069}{0.07864}{0.65182}{0.08052}
\meshline{black}{0.11714}{0.63196}{0.11581}{0.62158}
\meshline{black}{0.65182}{0.08052}{0.6589}{0.08074}
\meshline{black}{0.12516}{0.66575}{0.11714}{0.63196}
\meshline{black}{0.12683}{0.67318}{0.12516}{0.66575}
\meshline{black}{0.6589}{0.08074}{0.70426}{0.08503}
\meshline{black}{0.12683}{0.67318}{0.1277}{0.67555}\meshline{black}{0.70426}{0.08503}{0.70528}{0.08509}
\meshline{black}{0.13978}{0.71399}{0.1277}{0.67555}
\meshline{black}{0.70528}{0.08509}{0.71037}{0.08581}
\meshline{black}{0.71037}{0.08581}{0.74979}{0.0912}
\meshline{black}{0.15012}{0.73501}{0.13978}{0.71399}
\meshline{black}{0.75824}{0.09333}{0.74979}{0.0912}\meshline{black}{0.15498}{0.74687}{0.15012}{0.73501}
\meshline{black}{0.17618}{0.78029}{0.17619}{0.7803}\meshline{black}{0.75824}{0.09333}{0.7917}{0.09943}
\meshline{black}{0.15498}{0.74687}{0.17618}{0.78029}
\meshline{black}{0.17619}{0.7803}{0.17619}{0.7803}
\meshline{black}{0.81153}{0.10565}{0.7917}{0.09943}\meshline{black}{0.17619}{0.7803}{0.20466}{0.81501}
\meshline{black}{0.81153}{0.10565}{0.83109}{0.11015}
\meshline{black}{0.20466}{0.81501}{0.21732}{0.82564}\meshline{black}{0.86582}{0.12401}{0.83109}{0.11015}
\meshline{black}{0.23918}{0.84369}{0.21732}{0.82564}
\meshline{black}{0.27721}{0.86531}{0.26889}{0.8598}
\meshline{black}{0.86582}{0.12401}{0.86938}{0.12503}
\meshline{black}{0.26889}{0.8598}{0.23918}{0.84369}
\meshline{black}{0.90678}{0.14315}{0.87548}{0.12808}\meshline{black}{0.86938}{0.12503}{0.87548}{0.12808}
\meshline{black}{0.27721}{0.86531}{0.28756}{0.86979}\meshline{black}{0.90678}{0.14315}{0.92996}{0.16061}
\meshline{black}{0.28756}{0.86979}{0.31741}{0.88286}
\meshline{black}{0.92996}{0.16061}{0.94097}{0.16736}
\meshline{black}{0.94867}{0.17474}{0.97186}{0.19684}
\meshline{black}{0.335}{0.88735}{0.3599}{0.89616}
\meshline{black}{0.94097}{0.16736}{0.94867}{0.17474}
\meshline{black}{0.335}{0.88735}{0.31741}{0.88286}
\meshline{black}{0.99816}{0.23366}{0.9884}{0.21965}\meshline{black}{0.39411}{0.90304}{0.40436}{0.90588}
\meshline{black}{0.9884}{0.21965}{0.97186}{0.19684}
\meshline{black}{0.39411}{0.90304}{0.3599}{0.89616}
\meshline{black}{0.44972}{0.91277}{0.45034}{0.91289}
\meshline{black}{0.44972}{0.91277}{0.40436}{0.90588}
\meshline{black}{0.99816}{0.23366}{1.01508}{0.2637}
\meshline{black}{1.01508}{0.2637}{1.021}{0.27676}
\meshline{black}{0.45491}{0.91337}{0.45034}{0.91289}
\meshline{black}{1.03461}{0.30725}{1.021}{0.27676}
\meshline{black}{1.04067}{0.32654}{1.03461}{0.30725}\meshline{black}{0.4974}{0.91799}{0.45491}{0.91337}
\meshline{black}{1.04067}{0.32654}{1.04924}{0.35061}
\meshline{black}{1.04924}{0.35061}{1.05604}{0.38509}
\meshline{black}{1.06012}{0.41004}{1.0655}{0.4372}
\meshline{black}{0.5458}{0.92078}{0.50285}{0.91821}
\meshline{black}{1.06589}{0.45407}{1.0655}{0.4372}\meshline{black}{0.50285}{0.91821}{0.4974}{0.91799}
\meshline{black}{1.06804}{0.52375}{1.06742}{0.50967}
\meshline{black}{1.05604}{0.38509}{1.05842}{0.39391}
\meshline{black}{1.05842}{0.39391}{1.06012}{0.41004}
\meshline{black}{0.59547}{0.92134}{0.5544}{0.92092}
\meshline{black}{0.5544}{0.92092}{0.5458}{0.92078}
\meshline{black}{1.06804}{0.52375}{1.06577}{0.54061}
\meshline{black}{1.06902}{0.48048}{1.06589}{0.45407}
\meshline{black}{1.06902}{0.48048}{1.06742}{0.50967}
\meshline{black}{0.6046}{0.92127}{0.59547}{0.92134}
\meshline{black}{0.64648}{0.9196}{0.6046}{0.92127}
\meshline{black}{1.06481}{0.56703}{1.06577}{0.54061}
\meshline{black}{1.05799}{0.6103}{1.06102}{0.5853}\meshline{black}{1.06481}{0.56703}{1.06102}{0.5853}
\meshline{black}{1.04707}{0.64783}{1.04577}{0.65358}
\meshline{black}{1.05799}{0.6103}{1.04707}{0.64783}
\meshline{black}{0.6535}{0.91938}{0.64648}{0.9196}
\meshline{black}{0.69897}{0.91528}{0.6535}{0.91938}
\meshline{black}{0.74742}{0.90883}{0.71355}{0.91341}
\meshline{black}{0.75361}{0.90726}{0.74742}{0.90883}
\meshline{black}{1.0371}{0.67654}{1.04577}{0.65358}
\meshline{black}{0.70107}{0.91516}{0.69897}{0.91528}
\meshline{black}{0.70107}{0.91516}{0.71355}{0.91341}
\meshline{black}{0.79236}{0.90004}{0.75361}{0.90726}
\meshline{black}{0.79236}{0.90004}{0.81147}{0.89367}
\meshline{black}{1.03069}{0.69687}{1.0371}{0.67654}
\meshline{black}{1.01093}{0.74017}{1.02829}{0.70199}
\meshline{black}{0.9443}{0.82678}{0.9483}{0.82354}\meshline{black}{0.9483}{0.82354}{0.95953}{0.81061}\meshline{black}{1.03069}{0.69687}{1.02829}{0.70199}
\meshline{black}{1.00556}{0.74934}{0.98403}{0.78347}
\meshline{black}{1.01093}{0.74017}{1.00556}{0.74934}
\meshline{black}{0.83537}{0.88789}{0.81147}{0.89367}
\meshline{black}{0.83537}{0.88789}{0.8743}{0.8715}
\meshline{black}{0.87756}{0.87009}{0.91411}{0.85098}\meshline{black}{0.9443}{0.82678}{0.91411}{0.85098}
\meshline{black}{0.95953}{0.81061}{0.97906}{0.79013}
\meshline{black}{0.98403}{0.78347}{0.97906}{0.79013}
\meshline{black}{0.87568}{0.87108}{0.8743}{0.8715}
\meshline{black}{0.87568}{0.87108}{0.87756}{0.87009}
\meshline{black}{0.25283}{0.30504}{0.25319}{0.30446}
\meshline{black}{0.25319}{0.30446}{0.25699}{0.29955}
\meshline{black}{0.2495}{0.3115}{0.25283}{0.30504}
\meshline{black}{0.34758}{0.21184}{0.33073}{0.22345}
\meshline{black}{0.28485}{0.26333}{0.31341}{0.2359}
\meshline{black}{0.28183}{0.26647}{0.25699}{0.29955}
\meshline{black}{0.36922}{0.20077}{0.34758}{0.21184}
\meshline{black}{0.31341}{0.2359}{0.33073}{0.22345}
\meshline{black}{0.28485}{0.26333}{0.28183}{0.26647}\meshline{black}{0.2495}{0.3115}{0.23004}{0.34825}
\meshline{black}{0.41356}{0.18096}{0.40325}{0.18535}
\meshline{black}{0.4163}{0.18019}{0.41356}{0.18096}
\meshline{black}{0.37818}{0.19555}{0.36922}{0.20077}\meshline{black}{0.23004}{0.34825}{0.22869}{0.35153}
\meshline{black}{0.21445}{0.39168}{0.22869}{0.35153}
\meshline{black}{0.37818}{0.19555}{0.40325}{0.18535}
\meshline{black}{0.4564}{0.16749}{0.4163}{0.18019}\meshline{black}{0.21445}{0.39168}{0.21099}{0.40663}
\meshline{black}{0.4564}{0.16749}{0.47077}{0.16479}
\meshline{black}{0.20506}{0.43383}{0.21099}{0.40663}
\meshline{black}{0.50218}{0.15835}{0.47077}{0.16479}\meshline{black}{0.20506}{0.43383}{0.20124}{0.47563}
\meshline{black}{0.50218}{0.15835}{0.5243}{0.1559}
\meshline{black}{0.20124}{0.47563}{0.20096}{0.47787}
\meshline{black}{0.54976}{0.15339}{0.5243}{0.1559}
\meshline{black}{0.20096}{0.47787}{0.20098}{0.4797}
\meshline{black}{0.20042}{0.52203}{0.20098}{0.4797}
\meshline{black}{0.54976}{0.15339}{0.5755}{0.15243}
\meshline{black}{0.20464}{0.5595}{0.20042}{0.52203}
\meshline{black}{0.59949}{0.15259}{0.5755}{0.15243}
\meshline{black}{0.20464}{0.5595}{0.20513}{0.5641}\meshline{black}{0.59949}{0.15259}{0.62437}{0.15344}
\meshline{black}{0.20513}{0.5641}{0.2076}{0.57452}
\meshline{black}{0.2076}{0.57452}{0.2144}{0.60762}
\meshline{black}{0.65225}{0.15654}{0.62437}{0.15344}
\meshline{black}{0.21832}{0.62022}{0.2144}{0.60762}
\meshline{black}{0.65225}{0.15654}{0.67089}{0.1585}
\meshline{black}{0.21832}{0.62022}{0.22989}{0.65195}
\meshline{black}{0.7097}{0.16672}{0.67089}{0.1585}
\meshline{black}{0.23917}{0.67165}{0.22989}{0.65195}
\meshline{black}{0.7097}{0.16672}{0.71489}{0.16764}
\meshline{black}{0.23917}{0.67165}{0.25333}{0.69593}
\meshline{black}{0.71489}{0.16764}{0.72472}{0.17062}
\meshline{black}{0.75648}{0.18003}{0.72472}{0.17062}
\meshline{black}{0.25333}{0.69593}{0.26531}{0.71375}
\meshline{black}{0.79029}{0.19576}{0.75648}{0.18003}\meshline{black}{0.26531}{0.71375}{0.28776}{0.73949}
\meshline{black}{0.79029}{0.19576}{0.80017}{0.19978}
\meshline{black}{0.29561}{0.74789}{0.28776}{0.73949}
\meshline{black}{0.80017}{0.19978}{0.80419}{0.20156}
\meshline{black}{0.81299}{0.20738}{0.84665}{0.22856}
\meshline{black}{0.31303}{0.76154}{0.32945}{0.77588}
\meshline{black}{0.80419}{0.20156}{0.81299}{0.20738}
\meshline{black}{0.29561}{0.74789}{0.31303}{0.76154}
\meshline{black}{0.87786}{0.25811}{0.84665}{0.22856}
\meshline{black}{0.32945}{0.77588}{0.34103}{0.78307}
\meshline{black}{0.87966}{0.25962}{0.87786}{0.25811}
\meshline{black}{0.34103}{0.78307}{0.36625}{0.79878}
\meshline{black}{0.87966}{0.25962}{0.88049}{0.26061}
\meshline{black}{0.38996}{0.80867}{0.40603}{0.81654}\meshline{black}{0.88049}{0.26061}{0.90867}{0.29591}
\meshline{black}{0.36625}{0.79878}{0.38996}{0.80867}
\meshline{black}{0.43825}{0.82662}{0.40603}{0.81654}
\meshline{black}{0.91463}{0.30597}{0.90867}{0.29591}
\meshline{black}{0.9325}{0.34015}{0.91463}{0.30597}\meshline{black}{0.94976}{0.39136}{0.95056}{0.39365}
\meshline{black}{0.9507}{0.39425}{0.95056}{0.39365}
\meshline{black}{0.44832}{0.82992}{0.43825}{0.82662}
\meshline{black}{0.93663}{0.35005}{0.9325}{0.34015}
\meshline{black}{0.94976}{0.39136}{0.93663}{0.35005}
\meshline{black}{0.45258}{0.83075}{0.49259}{0.83985}
\meshline{black}{0.45258}{0.83075}{0.44832}{0.82992}
\meshline{black}{0.9507}{0.39425}{0.95979}{0.43704}
\meshline{black}{0.96182}{0.46112}{0.95979}{0.43704}\meshline{black}{0.50892}{0.84183}{0.53925}{0.84564}\meshline{black}{0.50892}{0.84183}{0.49259}{0.83985}
\meshline{black}{0.96342}{0.52364}{0.96325}{0.50221}
\meshline{black}{0.96376}{0.48035}{0.96182}{0.46112}
\meshline{black}{0.96376}{0.48035}{0.96325}{0.50221}
\meshline{black}{0.53925}{0.84564}{0.56173}{0.84677}
\meshline{black}{0.96342}{0.52364}{0.96005}{0.5505}
\meshline{black}{0.56173}{0.84677}{0.58826}{0.84735}\meshline{black}{0.58826}{0.84735}{0.61177}{0.84686}
\meshline{black}{0.95865}{0.56692}{0.96005}{0.5505}
\meshline{black}{0.63988}{0.84454}{0.61177}{0.84686}
\meshline{black}{0.94954}{0.6102}{0.95653}{0.5773}\meshline{black}{0.95653}{0.5773}{0.95865}{0.56692}
\meshline{black}{0.94079}{0.63673}{0.93432}{0.65348}
\meshline{black}{0.65939}{0.84273}{0.63988}{0.84454}
\meshline{black}{0.65939}{0.84273}{0.69476}{0.83611}
\meshline{black}{0.94954}{0.6102}{0.94079}{0.63673}
\meshline{black}{0.91187}{0.69677}{0.91883}{0.68539}
\meshline{black}{0.74757}{0.82219}{0.73111}{0.82673}
\meshline{black}{0.75462}{0.81905}{0.74757}{0.82219}
\meshline{black}{0.91883}{0.68539}{0.93432}{0.65348}
\meshline{black}{0.87856}{0.74008}{0.89193}{0.7255}
\meshline{black}{0.89193}{0.7255}{0.91187}{0.69677}
\meshline{black}{0.70463}{0.83447}{0.69476}{0.83611}
\meshline{black}{0.73111}{0.82673}{0.70463}{0.83447}
\meshline{black}{0.78834}{0.80614}{0.75462}{0.81905}
\meshline{black}{0.78834}{0.80614}{0.82425}{0.78514}\meshline{black}{0.82711}{0.7834}{0.86085}{0.75837}
\meshline{black}{0.86085}{0.75837}{0.87856}{0.74008}
\meshline{black}{0.82581}{0.78436}{0.82425}{0.78514}
\meshline{black}{0.82711}{0.7834}{0.82581}{0.78436}
\meshline{black}{0}{0}{0.05}{0}
\meshline{black}{0}{0.05}{0}{0}
\meshline{black}{0.05}{0}{0.1}{0}
\meshline{black}{0}{0.05}{0}{0.1}
\meshline{black}{0.1}{0}{0.15}{0}
\meshline{black}{0}{0.15}{0}{0.1}
\meshline{black}{0.15}{0}{0.2}{0}
\meshline{black}{0}{0.2}{0}{0.15}
\meshline{black}{0.2}{0}{0.25}{0}
\meshline{black}{0}{0.25}{0}{0.2}
\meshline{black}{0.25}{0}{0.3}{0}
\meshline{black}{0}{0.3}{0}{0.25}
\meshline{black}{0.3}{0}{0.35}{0}
\meshline{black}{0}{0.35}{0}{0.3}
\meshline{black}{0.35}{0}{0.4}{0}
\meshline{black}{0}{0.4}{0}{0.35}
\meshline{black}{0.4}{0}{0.45}{0}
\meshline{black}{0}{0.45}{0}{0.4}
\meshline{black}{0.45}{0}{0.5}{0}
\meshline{black}{0}{0.45}{0}{0.5}
\meshline{black}{0.5}{0}{0.55}{0}
\meshline{black}{0}{0.55}{0}{0.5}
\meshline{black}{0.55}{0}{0.6}{0}
\meshline{black}{0}{0.6}{0}{0.55}
\meshline{black}{0.6}{0}{0.65}{0}
\meshline{black}{0}{0.65}{0}{0.6}
\meshline{black}{0.65}{0}{0.7}{0}
\meshline{black}{0}{0.7}{0}{0.65}
\meshline{black}{0.7}{0}{0.75}{0}
\meshline{black}{0}{0.75}{0}{0.7}
\meshline{black}{0.75}{0}{0.8}{0}
\meshline{black}{0}{0.8}{0}{0.75}
\meshline{black}{0.8}{0}{0.85}{0}
\meshline{black}{0}{0.85}{0}{0.8}
\meshline{black}{0.85}{0}{0.9}{0}
\meshline{black}{0}{0.9}{0}{0.85}
\meshline{black}{0.9}{0}{0.95}{0}
\meshline{black}{0}{0.95}{0}{0.9}
\meshline{black}{0.95}{0}{1}{0}
\meshline{black}{0.15}{1}{0.1}{1}
\meshline{black}{0.2}{1}{0.15}{1}
\meshline{black}{0.25}{1}{0.2}{1}
\meshline{black}{0}{1}{0}{0.95}
\meshline{black}{0.1}{1}{0.05}{1}
\meshline{black}{0.3}{1}{0.25}{1}
\meshline{black}{0.05}{1}{0}{1}
\meshline{black}{1}{0}{1.05}{0}
\meshline{black}{0.35}{1}{0.3}{1}
\meshline{black}{0.4}{1}{0.35}{1}
\meshline{black}{0.45}{1}{0.4}{1}
\meshline{black}{1.05}{0}{1.1}{0}
\meshline{black}{0.5}{1}{0.45}{1}
\meshline{black}{0.55}{1}{0.5}{1}
\meshline{black}{1.1}{0}{1.15}{0}
\meshline{black}{0.6}{1}{0.55}{1}
\meshline{black}{0.65}{1}{0.6}{1}
\meshline{black}{1.15}{0}{1.2}{0}
\meshline{black}{0.7}{1}{0.65}{1}
\meshline{black}{1.2}{0}{1.25}{0}
\meshline{black}{0.75}{1}{0.7}{1}
\meshline{black}{0.8}{1}{0.75}{1}
\meshline{black}{1.25}{0}{1.3}{0}
\meshline{black}{0.85}{1}{0.8}{1}
\meshline{black}{0.9}{1}{0.85}{1}
\meshline{black}{1.3}{0}{1.35}{0}
\meshline{black}{0.95}{1}{0.9}{1}
\meshline{black}{1}{1}{0.95}{1}
\meshline{black}{1.35}{0}{1.4}{0}
\meshline{black}{1.05}{1}{1}{1}
\meshline{black}{1.1}{1}{1.05}{1}
\meshline{black}{1.4}{0}{1.45}{0}
\meshline{black}{1.15}{1}{1.1}{1}
\meshline{black}{1.45}{0}{1.5}{0}
\meshline{black}{1.2}{1}{1.15}{1}
\meshline{black}{1.25}{1}{1.2}{1}
\meshline{black}{1.5}{0}{1.55}{0}
\meshline{black}{1.3}{1}{1.25}{1}
\meshline{black}{1.35}{1}{1.3}{1}
\meshline{black}{1.55}{0}{1.6}{0}
\meshline{black}{1.4}{1}{1.35}{1}
\meshline{black}{1.6}{0}{1.65}{0}
\meshline{black}{1.45}{1}{1.4}{1}
\meshline{black}{1.5}{1}{1.45}{1}
\meshline{black}{1.65}{0}{1.7}{0}
\meshline{black}{1.55}{1}{1.5}{1}
\meshline{black}{1.7}{0}{1.75}{0}
\meshline{black}{1.6}{1}{1.55}{1}
\meshline{black}{1.65}{1}{1.6}{1}
\meshline{black}{1.75}{0}{1.8}{0}
\meshline{black}{1.7}{1}{1.65}{1}
\meshline{black}{1.8}{0}{1.85}{0}
\meshline{black}{1.75}{1}{1.7}{1}
\meshline{black}{1.8}{1}{1.75}{1}
\meshline{black}{1.85}{0}{1.9}{0}
\meshline{black}{1.85}{1}{1.8}{1}
\meshline{black}{1.9}{0}{1.95}{0}
\meshline{black}{1.9}{1}{1.85}{1}
\meshline{black}{2}{0.15}{2}{0.2}
\meshline{black}{2}{0.1}{2}{0.15}
\meshline{black}{2}{0.2}{2}{0.25}
\meshline{black}{2}{0.05}{2}{0.1}
\meshline{black}{1.95}{0}{2}{0}
\meshline{black}{2}{0.25}{2}{0.3}
\meshline{black}{2}{0.5}{2}{0.55}
\meshline{black}{2}{0.45}{2}{0.5}
\meshline{black}{2}{0.3}{2}{0.35}
\meshline{black}{2}{0.4}{2}{0.45}
\meshline{black}{2}{0.55}{2}{0.6}
\meshline{black}{2}{0}{2}{0.05}
\meshline{black}{2}{0.35}{2}{0.4}
\meshline{black}{1.95}{1}{1.9}{1}
\meshline{black}{2}{0.6}{2}{0.65}
\meshline{black}{2}{0.65}{2}{0.7}
\meshline{black}{2}{0.7}{2}{0.75}
\meshline{black}{2}{0.75}{2}{0.8}
\meshline{black}{2}{0.8}{2}{0.85}
\meshline{black}{2}{0.85}{2}{0.9}
\meshline{black}{2}{0.9}{2}{0.95}
\meshline{black}{2}{1}{1.95}{1}
\meshline{black}{2}{0.95}{2}{1}

      % \draw (-1,-1)--(1,-1);
% \draw (1,-1)--(1,1);
% \draw (1,1)--(-1,1);
% \draw (-1,1)--(-1,-1);
% \draw[color=black] (-1,-1)--(1,1);
   \end{tikzpicture}
\hfill
\begin{tikzpicture}
 \pgfsetxvec{\pgfpoint{1.5cm}{0cm}}
      \pgfsetyvec{\pgfpoint{0cm}{1.5cm}}
     \meshline{black}{0.54024}{0.2197}{0.54044}{0.21498}\meshline{black}{0.55282}{0.15797}{0.54741}{0.17587}
\meshline{black}{0.54024}{0.2197}{0.5409}{0.22497}
\meshline{black}{0.54741}{0.17587}{0.54044}{0.21498}
\meshline{black}{0.56846}{0.13162}{0.57705}{0.11874}
\meshline{black}{0.56846}{0.13162}{0.55282}{0.15797}
\meshline{black}{0.5409}{0.22497}{0.5397}{0.26326}
\meshline{black}{0.54592}{0.30664}{0.54481}{0.30033}
\meshline{black}{0.57705}{0.11874}{0.59968}{0.10147}\meshline{black}{0.5397}{0.26326}{0.54481}{0.30033}
\meshline{black}{0.54702}{0.30977}{0.54592}{0.30664}
\meshline{black}{0.59968}{0.10147}{0.60932}{0.09176}
\meshline{black}{0.54702}{0.30977}{0.55465}{0.35}
\meshline{black}{0.61794}{0.08723}{0.64619}{0.07181}\meshline{black}{0.61794}{0.08723}{0.60932}{0.09176}
\meshline{black}{0.5624}{0.37226}{0.55465}{0.35}\meshline{black}{0.64619}{0.07181}{0.66544}{0.06758}\meshline{black}{0.5624}{0.37226}{0.56717}{0.39334}
\meshline{black}{0.56717}{0.39334}{0.5801}{0.4291}
\meshline{black}{0.66544}{0.06758}{0.6875}{0.05885}
\meshline{black}{0.5801}{0.4291}{0.58228}{0.43667}
\meshline{black}{0.6875}{0.05885}{0.72128}{0.0536}
\meshline{black}{0.59914}{0.47998}{0.59579}{0.47128}
\meshline{black}{0.59579}{0.47128}{0.58228}{0.43667}
\meshline{black}{0.59984}{0.48167}{0.59914}{0.47998}
\meshline{black}{0.72128}{0.0536}{0.73172}{0.0508}
\meshline{black}{0.61762}{0.52329}{0.59984}{0.48167}
\meshline{black}{0.73172}{0.0508}{0.77334}{0.04671}
\meshline{black}{0.61762}{0.52329}{0.62099}{0.53158}
\meshline{black}{0.77334}{0.04671}{0.77769}{0.04605}
\meshline{black}{0.63801}{0.5666}{0.62099}{0.53158}
\meshline{black}{0.77769}{0.04605}{0.82336}{0.04409}\meshline{black}{0.64329}{0.57945}{0.63801}{0.5666}\meshline{black}{0.8251}{0.04402}{0.82336}{0.04409}
\meshline{black}{0.64329}{0.57945}{0.66037}{0.60993}
\meshline{black}{0.8251}{0.04402}{0.87209}{0.04459}\meshline{black}{0.66037}{0.60993}{0.66687}{0.6251}
\meshline{black}{0.87209}{0.04459}{0.87409}{0.04475}
\meshline{black}{0.66687}{0.6251}{0.68515}{0.65327}
\meshline{black}{0.87409}{0.04475}{0.9195}{0.04793}\meshline{black}{0.68515}{0.65327}{0.69195}{0.66815}
\meshline{black}{0.9195}{0.04793}{0.92523}{0.04913}
\meshline{black}{0.92523}{0.04913}{0.96515}{0.05448}\meshline{black}{0.71334}{0.69663}{0.69195}{0.66815}
\meshline{black}{0.97958}{0.05965}{0.96515}{0.05448}
\meshline{black}{0.71334}{0.69663}{0.71896}{0.70788}
\meshline{black}{0.97958}{0.05965}{1.00821}{0.06552}\meshline{black}{0.747}{0.74001}{0.71896}{0.70788}
\meshline{black}{1.03879}{0.08055}{1.00821}{0.06552}
\meshline{black}{0.74865}{0.74296}{0.747}{0.74001}\meshline{black}{1.03879}{0.08055}{1.04783}{0.08281}
\meshline{black}{0.7563}{0.75036}{0.74865}{0.74296}\meshline{black}{1.08641}{0.10358}{1.0629}{0.09114}
\meshline{black}{0.78067}{0.77404}{0.7563}{0.75036}
\meshline{black}{1.04783}{0.08281}{1.0629}{0.09114}
\meshline{black}{1.10346}{0.11851}{1.08641}{0.10358}
\meshline{black}{0.78067}{0.77404}{0.79821}{0.78339}
\meshline{black}{1.10346}{0.11851}{1.12193}{0.12937}
\meshline{black}{0.79821}{0.78339}{0.81686}{0.79791}
\meshline{black}{1.14677}{0.1541}{1.13836}{0.14617}
\meshline{black}{1.12193}{0.12937}{1.13836}{0.14617}
\meshline{black}{0.83858}{0.80657}{0.81686}{0.79791}
\meshline{black}{0.8581}{0.81306}{0.83858}{0.80657}
\meshline{black}{1.1711}{0.18428}{1.16988}{0.18248}
\meshline{black}{1.16988}{0.18248}{1.14677}{0.1541}
\meshline{black}{0.8581}{0.81306}{0.89518}{0.8181}
\meshline{black}{0.89518}{0.8181}{0.90527}{0.81795}
\meshline{black}{1.19531}{0.22245}{1.19615}{0.2243}
\meshline{black}{1.1711}{0.18428}{1.19531}{0.22245}\meshline{black}{0.90527}{0.81795}{0.94309}{0.81448}
\meshline{black}{0.94309}{0.81448}{0.96074}{0.8085}
\meshline{black}{1.02275}{0.77922}{1.01409}{0.78349}
\meshline{black}{1.21528}{0.26449}{1.19615}{0.2243}
\meshline{black}{1.21788}{0.27391}{1.21528}{0.26449}
\meshline{black}{1.03165}{0.77237}{1.02275}{0.77922}
\meshline{black}{1.12132}{0.69694}{1.12383}{0.6944}
\meshline{black}{0.96074}{0.8085}{0.98518}{0.80077}
\meshline{black}{1.13571}{0.67895}{1.12383}{0.6944}
\meshline{black}{1.22181}{0.51762}{1.22037}{0.52391}
\meshline{black}{1.01409}{0.78349}{0.98518}{0.80077}
\meshline{black}{1.07654}{0.74021}{1.09287}{0.7274}
\meshline{black}{1.22037}{0.52391}{1.20982}{0.55089}
\meshline{black}{1.22937}{0.30737}{1.21788}{0.27391}
\meshline{black}{1.23319}{0.33594}{1.22937}{0.30737}
\meshline{black}{1.05909}{0.75553}{1.03165}{0.77237}\meshline{black}{1.09287}{0.7274}{1.12132}{0.69694}
\meshline{black}{1.23964}{0.394}{1.23692}{0.37103}
\meshline{black}{1.23759}{0.41621}{1.23964}{0.394}
\meshline{black}{1.15649}{0.65368}{1.1797}{0.61794}
\meshline{black}{1.05909}{0.75553}{1.07654}{0.74021}
\meshline{black}{1.23498}{0.45381}{1.23232}{0.48064}
\meshline{black}{1.184}{0.61043}{1.20269}{0.57114}
\meshline{black}{1.22181}{0.51762}{1.23232}{0.48064}
\meshline{black}{1.15312}{0.65852}{1.13571}{0.67895}
\meshline{black}{1.184}{0.61043}{1.1797}{0.61794}
\meshline{black}{1.20452}{0.56717}{1.20982}{0.55089}
\meshline{black}{1.15649}{0.65368}{1.15312}{0.65852}
\meshline{black}{1.23655}{0.35064}{1.23319}{0.33594}
\meshline{black}{1.23655}{0.35064}{1.23692}{0.37103}
\meshline{black}{1.23795}{0.43734}{1.23759}{0.41621}
\meshline{black}{1.20452}{0.56717}{1.20269}{0.57114}\meshline{black}{1.23795}{0.43734}{1.23498}{0.45381}
\meshline{black}{0.59665}{0.22427}{0.58828}{0.26284}
\meshline{black}{0.58681}{0.28757}{0.58677}{0.30647}
\meshline{black}{0.61732}{0.17944}{0.5986}{0.21897}
\meshline{black}{0.58828}{0.26284}{0.58681}{0.28757}
\meshline{black}{0.5986}{0.21897}{0.59665}{0.22427}
\meshline{black}{0.5896}{0.32291}{0.58677}{0.30647}
\meshline{black}{0.64498}{0.14567}{0.62107}{0.17476}
\meshline{black}{0.62107}{0.17476}{0.61732}{0.17944}
\meshline{black}{0.5896}{0.32291}{0.59097}{0.34995}
\meshline{black}{0.66794}{0.12998}{0.67908}{0.12194}
\meshline{black}{0.66794}{0.12998}{0.64498}{0.14567}
\meshline{black}{0.6007}{0.393}{0.59097}{0.34995}
\meshline{black}{0.67908}{0.12194}{0.68962}{0.11804}
\meshline{black}{0.6007}{0.393}{0.60074}{0.39335}
\meshline{black}{0.601}{0.39421}{0.61325}{0.43669}
\meshline{black}{0.68962}{0.11804}{0.71696}{0.10428}
\meshline{black}{0.60074}{0.39335}{0.601}{0.39421}
\meshline{black}{0.6183}{0.44962}{0.61325}{0.43669}\meshline{black}{0.71696}{0.10428}{0.74708}{0.09684}\meshline{black}{0.6183}{0.44962}{0.62982}{0.48001}
\meshline{black}{0.75823}{0.09332}{0.74708}{0.09684}
\meshline{black}{0.63882}{0.50074}{0.62982}{0.48001}\meshline{black}{0.75823}{0.09332}{0.79796}{0.08785}\meshline{black}{0.65011}{0.52332}{0.63882}{0.50074}
\meshline{black}{0.8016}{0.08731}{0.79796}{0.08785}
\meshline{black}{0.65011}{0.52332}{0.66189}{0.5473}
\meshline{black}{0.8016}{0.08731}{0.84639}{0.08584}
\meshline{black}{0.67442}{0.56664}{0.66189}{0.5473}
\meshline{black}{0.84747}{0.08585}{0.84639}{0.08584}
\meshline{black}{0.68737}{0.58968}{0.67442}{0.56664}\meshline{black}{0.84747}{0.08585}{0.89301}{0.08919}\meshline{black}{0.704}{0.60997}{0.68737}{0.58968}
\meshline{black}{0.89685}{0.08996}{0.89301}{0.08919}
\meshline{black}{0.71539}{0.62765}{0.704}{0.60997}
\meshline{black}{0.89685}{0.08996}{0.93718}{0.09755}\meshline{black}{0.71539}{0.62765}{0.74139}{0.65331}
\meshline{black}{0.93718}{0.09755}{0.95171}{0.10361}
\meshline{black}{0.74653}{0.66024}{0.74139}{0.65331}\meshline{black}{0.95171}{0.10361}{0.97774}{0.112}
\meshline{black}{1.01297}{0.13476}{1.00961}{0.13282}
\meshline{black}{0.76148}{0.67237}{0.74653}{0.66024}
\meshline{black}{0.97774}{0.112}{1.00961}{0.13282}
\meshline{black}{0.76148}{0.67237}{0.78059}{0.68777}
\meshline{black}{1.01666}{0.13837}{1.01297}{0.13476}
\meshline{black}{0.80024}{0.69669}{0.78059}{0.68777}
\meshline{black}{1.04619}{0.16045}{1.01666}{0.13837}
\meshline{black}{0.80024}{0.69669}{0.81865}{0.70841}
\meshline{black}{1.07458}{0.19214}{1.0628}{0.17871}
\meshline{black}{1.04619}{0.16045}{1.0628}{0.17871}\meshline{black}{0.83543}{0.71412}{0.81865}{0.70841}\meshline{black}{0.83543}{0.71412}{0.86176}{0.72032}
\meshline{black}{1.09511}{0.2223}{1.0992}{0.22953}
\meshline{black}{1.07458}{0.19214}{1.09511}{0.2223}
\meshline{black}{0.89019}{0.72248}{0.86176}{0.72032}\meshline{black}{0.89019}{0.72248}{0.91212}{0.71971}
\meshline{black}{1.11723}{0.26491}{1.0992}{0.22953}
\meshline{black}{1.12053}{0.27491}{1.11723}{0.26491}
\meshline{black}{0.97507}{0.69631}{0.97371}{0.69682}
\meshline{black}{0.97507}{0.69631}{0.97616}{0.69545}
\meshline{black}{1.09542}{0.56706}{1.09787}{0.56257}
\meshline{black}{0.93611}{0.71543}{0.91212}{0.71971}\meshline{black}{1.06718}{0.61031}{1.07195}{0.60427}
\meshline{black}{0.93611}{0.71543}{0.97371}{0.69682}
\meshline{black}{1.12053}{0.27491}{1.13248}{0.30773}\meshline{black}{1.13622}{0.33267}{1.13248}{0.30773}
\meshline{black}{1.11994}{0.51417}{1.1167}{0.5238}
\meshline{black}{1.09542}{0.56706}{1.07195}{0.60427}\meshline{black}{1.04299}{0.64073}{1.02896}{0.65357}
\meshline{black}{1.14252}{0.39403}{1.14065}{0.37672}
\meshline{black}{1.1167}{0.5238}{1.09787}{0.56257}
\meshline{black}{1.14033}{0.41178}{1.14252}{0.39403}
\meshline{black}{1.06718}{0.61031}{1.04299}{0.64073}
\meshline{black}{1.1359}{0.45516}{1.1318}{0.48054}
\meshline{black}{1.01093}{0.67183}{0.97616}{0.69545}\meshline{black}{1.1318}{0.48054}{1.11994}{0.51417}
\meshline{black}{1.02896}{0.65357}{1.01093}{0.67183}\meshline{black}{1.13622}{0.33267}{1.14045}{0.35081}
\meshline{black}{1.14045}{0.35081}{1.14065}{0.37672}
\meshline{black}{1.14033}{0.41178}{1.13997}{0.43728}\meshline{black}{1.13997}{0.43728}{1.1359}{0.45516}
\meshline{black}{0.13753}{0.22952}{0.17321}{0.20514}
\meshline{black}{0.18446}{0.20135}{0.21366}{0.19002}
\meshline{black}{0.10602}{0.26252}{0.12898}{0.23692}
\meshline{black}{0.17321}{0.20514}{0.18446}{0.20135}
\meshline{black}{0.13753}{0.22952}{0.12898}{0.23692}\meshline{black}{0.08448}{0.29966}{0.08498}{0.29868}
\meshline{black}{0.24071}{0.18709}{0.24303}{0.18675}
\meshline{black}{0.24071}{0.18709}{0.21366}{0.19002}\meshline{black}{0.08498}{0.29868}{0.10602}{0.26252}
\meshline{black}{0.24681}{0.1871}{0.24303}{0.18675}
\meshline{black}{0.08431}{0.30033}{0.08448}{0.29966}
\meshline{black}{0.27637}{0.18769}{0.24681}{0.1871}
\meshline{black}{0.0665}{0.33855}{0.08431}{0.30033}
\meshline{black}{0.28936}{0.18997}{0.27637}{0.18769}
\meshline{black}{0.28936}{0.18997}{0.32212}{0.19979}
\meshline{black}{0.06085}{0.36388}{0.0665}{0.33855}
\meshline{black}{0.34824}{0.21339}{0.32212}{0.19979}
\meshline{black}{0.06085}{0.36388}{0.05387}{0.38061}
\meshline{black}{0.35714}{0.21888}{0.34824}{0.21339}
\meshline{black}{0.04546}{0.42381}{0.05387}{0.38061}
\meshline{black}{0.36316}{0.22496}{0.35714}{0.21888}
\meshline{black}{0.38844}{0.24283}{0.36316}{0.22496}\meshline{black}{0.0449}{0.42535}{0.04546}{0.42381}
\meshline{black}{0.38844}{0.24283}{0.40672}{0.26533}
\meshline{black}{0.03745}{0.47152}{0.04394}{0.4313}
\meshline{black}{0.0449}{0.42535}{0.04394}{0.4313}\meshline{black}{0.41826}{0.27514}{0.40672}{0.26533}
\meshline{black}{0.03745}{0.47152}{0.03745}{0.47934}
\meshline{black}{0.44047}{0.3073}{0.41826}{0.27514}
\meshline{black}{0.03265}{0.5195}{0.03745}{0.47934}
\meshline{black}{0.44627}{0.3132}{0.44047}{0.3073}
\meshline{black}{0.03265}{0.53224}{0.03265}{0.5195}
\meshline{black}{0.46856}{0.35015}{0.44627}{0.3132}
\meshline{black}{0.47253}{0.35499}{0.46856}{0.35015}
\meshline{black}{0.03021}{0.56844}{0.03265}{0.53224}
\meshline{black}{0.47253}{0.35499}{0.49308}{0.39334}
\meshline{black}{0.03021}{0.58319}{0.03021}{0.56844}
\meshline{black}{0.49719}{0.3994}{0.49308}{0.39334}\meshline{black}{0.03021}{0.58319}{0.02974}{0.61797}
\meshline{black}{0.5152}{0.43662}{0.49719}{0.3994}
\meshline{black}{0.02974}{0.63286}{0.02974}{0.61797}
\meshline{black}{0.52042}{0.44602}{0.5152}{0.43662}
\meshline{black}{0.02974}{0.63286}{0.0312}{0.66834}
\meshline{black}{0.53548}{0.47992}{0.52042}{0.44602}
\meshline{black}{0.54222}{0.49487}{0.53548}{0.47992}\meshline{black}{0.0312}{0.6815}{0.0312}{0.66834}
\meshline{black}{0.0312}{0.6815}{0.0349}{0.71984}
\meshline{black}{0.55406}{0.52322}{0.54222}{0.49487}
\meshline{black}{0.55406}{0.52322}{0.56255}{0.54616}
\meshline{black}{0.0349}{0.7291}{0.0349}{0.71984}
\meshline{black}{0.5708}{0.56653}{0.56255}{0.54616}
\meshline{black}{0.04175}{0.77321}{0.0349}{0.7291}
\meshline{black}{0.5813}{0.60017}{0.5708}{0.56653}\meshline{black}{0.04175}{0.77556}{0.04175}{0.77321}
\meshline{black}{0.58524}{0.60986}{0.5813}{0.60017}
\meshline{black}{0.04175}{0.77556}{0.04398}{0.78554}
\meshline{black}{0.05174}{0.82093}{0.04398}{0.78554}
\meshline{black}{0.59402}{0.64174}{0.59713}{0.6532}
\meshline{black}{0.58524}{0.60986}{0.59402}{0.64174}
\meshline{black}{0.05174}{0.82093}{0.05842}{0.83302}\meshline{black}{0.59713}{0.6532}{0.59764}{0.65832}
\meshline{black}{0.06799}{0.86361}{0.05842}{0.83302}
\meshline{black}{0.59764}{0.65832}{0.60688}{0.69657}
\meshline{black}{0.09825}{0.90276}{0.09206}{0.89472}
\meshline{black}{0.06799}{0.86361}{0.09206}{0.89472}
\meshline{black}{0.09825}{0.90276}{0.10941}{0.90955}\meshline{black}{0.60688}{0.69657}{0.60855}{0.72587}
\meshline{black}{0.13869}{0.9295}{0.10941}{0.90955}
\meshline{black}{0.1816}{0.94341}{0.16159}{0.93511}
\meshline{black}{0.22025}{0.94925}{0.22769}{0.95108}
\meshline{black}{0.60855}{0.72587}{0.61174}{0.73995}
\meshline{black}{0.16159}{0.93511}{0.13869}{0.9295}
\meshline{black}{0.22025}{0.94925}{0.1816}{0.94341}
\meshline{black}{0.27574}{0.95496}{0.2737}{0.95475}
\meshline{black}{0.2737}{0.95475}{0.22769}{0.95108}
\meshline{black}{0.61233}{0.76075}{0.6115}{0.78334}
\meshline{black}{0.61174}{0.73995}{0.61233}{0.76075}
\meshline{black}{0.32445}{0.95583}{0.32542}{0.9558}
\meshline{black}{0.32445}{0.95583}{0.27574}{0.95496}
\meshline{black}{0.6115}{0.78334}{0.6031}{0.82169}
\meshline{black}{0.37693}{0.95332}{0.37337}{0.95387}
\meshline{black}{0.37337}{0.95387}{0.32542}{0.9558}
\meshline{black}{0.6031}{0.82169}{0.60269}{0.82671}
\meshline{black}{0.4311}{0.94617}{0.42062}{0.94905}
\meshline{black}{0.42062}{0.94905}{0.37693}{0.95332}
\meshline{black}{0.54589}{0.90614}{0.56646}{0.88504}\meshline{black}{0.53285}{0.91339}{0.54589}{0.90614}\meshline{black}{0.58168}{0.87007}{0.60189}{0.82966}\meshline{black}{0.60269}{0.82671}{0.60189}{0.82966}
\meshline{black}{0.48983}{0.93109}{0.46581}{0.9407}
\meshline{black}{0.46581}{0.9407}{0.4311}{0.94617}
\meshline{black}{0.57819}{0.87541}{0.56646}{0.88504}
\meshline{black}{0.57819}{0.87541}{0.58168}{0.87007}
\meshline{black}{0.53285}{0.91339}{0.50792}{0.92702}
\meshline{black}{0.50792}{0.92702}{0.48983}{0.93109}
\meshline{black}{0.19985}{0.29558}{0.21055}{0.29231}
\meshline{black}{0.19043}{0.30223}{0.19985}{0.29558}
\meshline{black}{0.21055}{0.29231}{0.24217}{0.282}
\meshline{black}{0.16509}{0.31597}{0.14569}{0.33415}
\meshline{black}{0.19043}{0.30223}{0.16509}{0.31597}
\meshline{black}{0.24217}{0.282}{0.26872}{0.28108}
\meshline{black}{0.11854}{0.36764}{0.12698}{0.35581}
\meshline{black}{0.12698}{0.35581}{0.14569}{0.33415}
\meshline{black}{0.28991}{0.28196}{0.26872}{0.28108}
\meshline{black}{0.11189}{0.38232}{0.11854}{0.36764}
\meshline{black}{0.31457}{0.28714}{0.28991}{0.28196}
\meshline{black}{0.09824}{0.40448}{0.11189}{0.38232}
\meshline{black}{0.3482}{0.30105}{0.31457}{0.28714}\meshline{black}{0.3482}{0.30105}{0.35375}{0.30374}
\meshline{black}{0.0824}{0.44595}{0.0883}{0.42983}
\meshline{black}{0.0883}{0.42983}{0.09824}{0.40448}
\meshline{black}{0.35375}{0.30374}{0.35802}{0.30736}
\meshline{black}{0.081}{0.45463}{0.0824}{0.44595}
\meshline{black}{0.35802}{0.30736}{0.38963}{0.32655}
\meshline{black}{0.06999}{0.49078}{0.081}{0.45463}
\meshline{black}{0.38963}{0.32655}{0.41257}{0.35021}
\meshline{black}{0.06733}{0.51387}{0.06999}{0.49078}
\meshline{black}{0.41257}{0.35021}{0.42167}{0.35716}
\meshline{black}{0.06262}{0.53816}{0.06733}{0.51387}
\meshline{black}{0.45078}{0.3933}{0.42167}{0.35716}
\meshline{black}{0.45081}{0.39332}{0.45078}{0.3933}
\meshline{black}{0.06078}{0.5667}{0.06262}{0.53816}
\meshline{black}{0.45081}{0.39332}{0.45081}{0.39333}
\meshline{black}{0.06078}{0.5667}{0.05918}{0.58632}\meshline{black}{0.47784}{0.43318}{0.45081}{0.39333}\meshline{black}{0.05877}{0.61649}{0.05918}{0.58632}
\meshline{black}{0.47948}{0.43659}{0.47784}{0.43318}
\meshline{black}{0.05877}{0.61649}{0.05932}{0.63573}
\meshline{black}{0.50222}{0.47757}{0.47948}{0.43659}
\meshline{black}{0.06043}{0.66434}{0.05932}{0.63573}
\meshline{black}{0.50325}{0.47988}{0.50222}{0.47757}
\meshline{black}{0.52302}{0.52319}{0.51178}{0.49878}
\meshline{black}{0.51178}{0.49878}{0.50325}{0.47988}
\meshline{black}{0.06043}{0.66434}{0.06363}{0.687}
\meshline{black}{0.52302}{0.52319}{0.52416}{0.52611}
\meshline{black}{0.06579}{0.71036}{0.06363}{0.687}
\meshline{black}{0.52416}{0.52611}{0.53954}{0.5665}
\meshline{black}{0.06579}{0.71036}{0.07361}{0.74101}
\meshline{black}{0.54302}{0.57992}{0.53954}{0.5665}\meshline{black}{0.07562}{0.75443}{0.07361}{0.74101}
\meshline{black}{0.54302}{0.57992}{0.55252}{0.60983}
\meshline{black}{0.0917}{0.79682}{0.08862}{0.78835}
\meshline{black}{0.08862}{0.78835}{0.07562}{0.75443}
\meshline{black}{0.55252}{0.60983}{0.55766}{0.64102}
\meshline{black}{0.09518}{0.80152}{0.0917}{0.79682}
\meshline{black}{0.11516}{0.83765}{0.09518}{0.80152}
\meshline{black}{0.55766}{0.64102}{0.56095}{0.65317}
\meshline{black}{0.56314}{0.67496}{0.56493}{0.69654}
\meshline{black}{0.13308}{0.85619}{0.11516}{0.83765}
\meshline{black}{0.56095}{0.65317}{0.56314}{0.67496}
\meshline{black}{0.13308}{0.85619}{0.1532}{0.87126}
\meshline{black}{0.56256}{0.71894}{0.56493}{0.69654}\meshline{black}{0.20689}{0.89924}{0.18415}{0.88815}
\meshline{black}{0.1532}{0.87126}{0.16646}{0.88144}
\meshline{black}{0.25169}{0.90928}{0.24637}{0.90791}
\meshline{black}{0.16646}{0.88144}{0.18415}{0.88815}
\meshline{black}{0.56256}{0.71894}{0.5629}{0.73992}
\meshline{black}{0.24637}{0.90791}{0.20689}{0.89924}
\meshline{black}{0.25169}{0.90928}{0.29497}{0.91324}\meshline{black}{0.55276}{0.78331}{0.56009}{0.75678}\meshline{black}{0.5629}{0.73992}{0.56009}{0.75678}
\meshline{black}{0.34948}{0.91246}{0.35055}{0.91231}
\meshline{black}{0.31638}{0.91327}{0.34948}{0.91246}
\meshline{black}{0.29952}{0.91371}{0.29497}{0.91324}
\meshline{black}{0.52995}{0.82668}{0.54098}{0.81061}
\meshline{black}{0.54098}{0.81061}{0.55276}{0.78331}
\meshline{black}{0.39587}{0.90609}{0.40627}{0.90258}
\meshline{black}{0.39587}{0.90609}{0.35055}{0.91231}
\meshline{black}{0.30006}{0.91372}{0.31638}{0.91327}
\meshline{black}{0.30006}{0.91372}{0.29952}{0.91371}
\meshline{black}{0.52995}{0.82668}{0.51278}{0.84855}
\meshline{black}{0.51278}{0.84855}{0.48417}{0.87003}
\meshline{black}{0.43906}{0.89423}{0.47085}{0.87744}
\meshline{black}{0.43906}{0.89423}{0.40627}{0.90258}
\meshline{black}{0.47783}{0.87473}{0.48417}{0.87003}
\meshline{black}{0.47783}{0.87473}{0.47085}{0.87744}
\meshline{black}{0}{0}{0.05}{0}
\meshline{black}{0}{0.05}{0}{0}
\meshline{black}{0.05}{0}{0.1}{0}
\meshline{black}{0}{0.05}{0}{0.1}
\meshline{black}{0.1}{0}{0.15}{0}
\meshline{black}{0}{0.15}{0}{0.1}
\meshline{black}{0.15}{0}{0.2}{0}
\meshline{black}{0}{0.2}{0}{0.15}
\meshline{black}{0.2}{0}{0.25}{0}
\meshline{black}{0}{0.25}{0}{0.2}
\meshline{black}{0.25}{0}{0.3}{0}
\meshline{black}{0}{0.3}{0}{0.25}
\meshline{black}{0.3}{0}{0.35}{0}
\meshline{black}{0}{0.35}{0}{0.3}
\meshline{black}{0.35}{0}{0.4}{0}
\meshline{black}{0}{0.4}{0}{0.35}
\meshline{black}{0.4}{0}{0.45}{0}
\meshline{black}{0.43039}{0.05077}{0.43635}{0.09043}
\meshline{black}{0.44488}{0.11144}{0.43635}{0.09043}\meshline{black}{0}{0.45}{0}{0.4}
\meshline{black}{0.45614}{0.17916}{0.44992}{0.15886}
\meshline{black}{0.45}{ 0}{0.43183}{0.04501}
\meshline{black}{0.43039}{0.05077}{0.43183}{0.04501}
\meshline{black}{0.4454}{0.13567}{0.44488}{0.11144}
\meshline{black}{0.44992}{0.15886}{0.4454}{0.13567}
\meshline{black}{0.4605}{0.18761}{0.45614}{0.17916}
\meshline{black}{0.45}{0}{0.5}{0}
\meshline{black}{0.4605}{0.18761}{0.46788}{0.22159}
\meshline{black}{0}{0.45}{0}{0.5}
\meshline{black}{0.47967}{0.24939}{0.46788}{0.22159}
\meshline{black}{0.5}{0}{0.55}{0}
\meshline{black}{0.47967}{0.24939}{0.48234}{0.26401}
\meshline{black}{0.49849}{0.30689}{0.49755}{0.3045}
\meshline{black}{0}{0.55}{0}{0.5}
\meshline{black}{0.48234}{0.26401}{0.49755}{0.3045}
\meshline{black}{0.49878}{0.30736}{0.49849}{0.30689}
\meshline{black}{0.55}{0}{0.6}{0}
\meshline{black}{0.51442}{0.35006}{0.49878}{0.30736}
\meshline{black}{0}{0.6}{0}{0.55}
\meshline{black}{0.51958}{0.35975}{0.51442}{0.35006}
\meshline{black}{0.51958}{0.35975}{0.53154}{0.39334}
\meshline{black}{0.6}{0}{0.65}{0}
\meshline{black}{0.53154}{0.39334}{0.54021}{0.41147}
\meshline{black}{0}{0.65}{0}{0.6}
\meshline{black}{0.54021}{0.41147}{0.54934}{0.43665}
\meshline{black}{0.65}{0}{0.7}{0}
\meshline{black}{0.56078}{0.46271}{0.54934}{0.43665}\meshline{black}{0}{0.7}{0}{0.65}
\meshline{black}{0.56743}{0.47995}{0.56078}{0.46271}
\meshline{black}{0.58139}{0.5136}{0.56743}{0.47995}
\meshline{black}{0.7}{0}{0.75}{0}
\meshline{black}{0}{0.75}{0}{0.7}
\meshline{black}{0.58551}{0.52326}{0.58139}{0.5136}
\meshline{black}{0.58551}{0.52326}{0.60212}{0.5642}
\meshline{black}{0.75}{0}{0.8}{0}
\meshline{black}{0}{0.8}{0}{0.75}
\meshline{black}{0.60327}{0.56657}{0.60212}{0.5642}
\meshline{black}{0.62094}{0.60989}{0.60956}{0.58189}
\meshline{black}{0.60956}{0.58189}{0.60327}{0.56657}
\meshline{black}{0.8}{0}{0.85}{0}
\meshline{black}{0.62094}{0.60989}{0.62246}{0.61544}
\meshline{black}{0}{0.85}{0}{0.8}
\meshline{black}{0.62246}{0.61544}{0.6384}{0.65324}
\meshline{black}{0.85}{0}{0.9}{0}
\meshline{black}{0.6384}{0.65324}{0.64214}{0.66783}
\meshline{black}{0}{0.9}{0}{0.85}
\meshline{black}{0.64214}{0.66783}{0.6551}{0.6966}
\meshline{black}{0.9}{0}{0.95}{0}
\meshline{black}{0.6551}{0.6966}{0.66126}{0.72118}
\meshline{black}{0}{0.95}{0}{0.9}
\meshline{black}{0.66126}{0.72118}{0.67055}{0.73998}
\meshline{black}{0.95}{0}{1}{0}
\meshline{black}{0.15}{1}{0.1}{1}
\meshline{black}{0.2}{1}{0.15}{1}
\meshline{black}{0.25}{1}{0.2}{1}
\meshline{black}{0.67976}{0.7756}{0.67055}{0.73998}
\meshline{black}{0}{1}{0}{0.95}
\meshline{black}{0.1}{1}{0.05}{1}
\meshline{black}{0.3}{1}{0.25}{1}
\meshline{black}{0.05}{1}{0}{1}
\meshline{black}{0.68409}{0.78336}{0.67976}{0.7756}
\meshline{black}{1}{0}{1.05}{0}
\meshline{black}{0.35}{1}{0.3}{1}
\meshline{black}{0.69593}{0.82673}{0.69276}{0.81379}
\meshline{black}{0.69276}{0.81379}{0.68409}{0.78336}
\meshline{black}{0.4}{1}{0.35}{1}
\meshline{black}{0.69598}{0.834}{0.69593}{0.82673}\meshline{black}{0.45}{1}{0.4}{1}
\meshline{black}{1.05}{0}{1.1}{0}
\meshline{black}{0.5}{1}{0.45}{1}
\meshline{black}{0.7069}{0.87008}{0.69598}{0.834}
\meshline{black}{0.55}{1}{0.5}{1}
\meshline{black}{0.7079}{0.89985}{0.7069}{0.87008}
\meshline{black}{1.1}{0}{1.15}{0}
\meshline{black}{0.6}{1}{0.55}{1}
\meshline{black}{0.7079}{0.89985}{0.71427}{0.91341}
\meshline{black}{0.65}{1}{0.6}{1}
\meshline{black}{1.15}{0}{1.2}{0}
\meshline{black}{0.71834}{0.95671}{0.71981}{0.94766}
\meshline{black}{0.71981}{0.94766}{0.71427}{0.91341}
\meshline{black}{0.7}{1}{0.65}{1}
\meshline{black}{0.7}{1}{0.71834}{0.95671}
\meshline{black}{1.2}{0}{1.25}{0}
\meshline{black}{0.75}{1}{0.7}{1}
\meshline{black}{0.8}{1}{0.75}{1}
\meshline{black}{1.25}{0}{1.3}{0}
\meshline{black}{0.85}{1}{0.8}{1}
\meshline{black}{0.9}{1}{0.85}{1}
\meshline{black}{1.3}{0}{1.35}{0}
\meshline{black}{0.95}{1}{0.9}{1}
\meshline{black}{1}{1}{0.95}{1}
\meshline{black}{1.35}{0}{1.4}{0}
\meshline{black}{1.05}{1}{1}{1}
\meshline{black}{1.1}{1}{1.05}{1}
\meshline{black}{1.4}{0}{1.45}{0}
\meshline{black}{1.15}{1}{1.1}{1}
\meshline{black}{1.45}{0}{1.5}{0}
\meshline{black}{1.2}{1}{1.15}{1}
\meshline{black}{1.25}{1}{1.2}{1}
\meshline{black}{1.5}{0}{1.55}{0}
\meshline{black}{1.3}{1}{1.25}{1}
\meshline{black}{1.35}{1}{1.3}{1}
\meshline{black}{1.55}{0}{1.6}{0}
\meshline{black}{1.4}{1}{1.35}{1}
\meshline{black}{1.6}{0}{1.65}{0}
\meshline{black}{1.45}{1}{1.4}{1}
\meshline{black}{1.5}{1}{1.45}{1}
\meshline{black}{1.65}{0}{1.7}{0}
\meshline{black}{1.55}{1}{1.5}{1}
\meshline{black}{1.7}{0}{1.75}{0}
\meshline{black}{1.6}{1}{1.55}{1}
\meshline{black}{1.65}{1}{1.6}{1}
\meshline{black}{1.75}{0}{1.8}{0}
\meshline{black}{1.7}{1}{1.65}{1}
\meshline{black}{1.8}{0}{1.85}{0}
\meshline{black}{1.75}{1}{1.7}{1}
\meshline{black}{1.8}{1}{1.75}{1}
\meshline{black}{1.85}{0}{1.9}{0}
\meshline{black}{1.85}{1}{1.8}{1}
\meshline{black}{1.9}{0}{1.95}{0}
\meshline{black}{1.9}{1}{1.85}{1}
\meshline{black}{2}{0.15}{2}{0.2}
\meshline{black}{2}{0.1}{2}{0.15}
\meshline{black}{2}{0.2}{2}{0.25}
\meshline{black}{2}{0.05}{2}{0.1}
\meshline{black}{1.95}{0}{2}{0}
\meshline{black}{2}{0.25}{2}{0.3}
\meshline{black}{2}{0.5}{2}{0.55}
\meshline{black}{2}{0.45}{2}{0.5}
\meshline{black}{2}{0.3}{2}{0.35}
\meshline{black}{2}{0.4}{2}{0.45}
\meshline{black}{2}{0.55}{2}{0.6}
\meshline{black}{2}{0}{2}{0.05}
\meshline{black}{2}{0.35}{2}{0.4}
\meshline{black}{1.95}{1}{1.9}{1}
\meshline{black}{2}{0.6}{2}{0.65}
\meshline{black}{2}{0.65}{2}{0.7}
\meshline{black}{2}{0.7}{2}{0.75}
\meshline{black}{2}{0.75}{2}{0.8}
\meshline{black}{2}{0.8}{2}{0.85}
\meshline{black}{2}{0.85}{2}{0.9}
\meshline{black}{2}{0.9}{2}{0.95}
\meshline{black}{2}{1}{1.95}{1}
\meshline{black}{2}{0.95}{2}{1}
\meshline{black}{0}{0}{0.05}{0}
\meshline{black}{0}{0}{0}{0.05}
\meshline{black}{0.05}{0}{0.1}{0}
\meshline{black}{0}{0.1}{0}{0.05}
\meshline{black}{0.1}{0}{0.15}{0}
\meshline{black}{0}{0.15}{0}{0.1}
\meshline{black}{0.15}{0}{0.2}{0}
\meshline{black}{0}{0.2}{0}{0.15}
\meshline{black}{0.2}{0}{0.25}{0}
\meshline{black}{0}{0.25}{0}{0.2}
\meshline{black}{0.25}{0}{0.3}{0}
\meshline{black}{0}{0.3}{0}{0.25}
\meshline{black}{0.3}{0}{0.35}{0}
\meshline{black}{0}{0.35}{0}{0.3}
\meshline{black}{0.35}{0}{0.4}{0}
\meshline{black}{0}{0.4}{0}{0.35}
\meshline{black}{0.4}{0}{0.45}{0}
\meshline{black}{0}{0.45}{0}{0.4}
\meshline{black}{0.45}{0}{0.5}{0}
\meshline{black}{0}{0.5}{0}{0.45}
\meshline{black}{0.5}{0}{0.55}{0}
\meshline{black}{0}{0.55}{0}{0.5}
\meshline{black}{0.55}{0}{0.6}{0}
\meshline{black}{0}{0.6}{0}{0.55}
\meshline{black}{0.6}{0}{0.65}{0}
\meshline{black}{0}{0.65}{0}{0.6}
\meshline{black}{0.65}{0}{0.7}{0}
\meshline{black}{0}{0.7}{0}{0.65}
\meshline{black}{0.7}{0}{0.75}{0}
\meshline{black}{0}{0.75}{0}{0.7}
\meshline{black}{0.75}{0}{0.8}{0}
\meshline{black}{0}{0.8}{0}{0.75}
\meshline{black}{0.8}{0}{0.85}{0}
\meshline{black}{0}{0.85}{0}{0.8}
\meshline{black}{0.85}{0}{0.9}{0}
\meshline{black}{0}{0.9}{0}{0.85}
\meshline{black}{0.9}{0}{0.95}{0}
\meshline{black}{0}{0.95}{0}{0.9}
\meshline{black}{0.95}{0}{1}{0}
\meshline{black}{0.2}{1}{0.15}{1}
\meshline{black}{0.15}{1}{0.1}{1}
\meshline{black}{0}{1}{0}{0.95}
\meshline{black}{0.25}{1}{0.2}{1}
\meshline{black}{0.1}{1}{0.05}{1}
\meshline{black}{0.3}{1}{0.25}{1}
\meshline{black}{0.05}{1}{0}{1}
\meshline{black}{1}{0}{1.05}{0}
\meshline{black}{0.35}{1}{0.3}{1}
\meshline{black}{0.4}{1}{0.35}{1}
\meshline{black}{1.05}{0}{1.1}{0}
\meshline{black}{0.45}{1}{0.4}{1}
\meshline{black}{0.5}{1}{0.45}{1}
\meshline{black}{1.1}{0}{1.15}{0}
\meshline{black}{0.55}{1}{0.5}{1}
\meshline{black}{0.6}{1}{0.55}{1}
\meshline{black}{1.15}{0}{1.2}{0}
\meshline{black}{0.65}{1}{0.6}{1}
\meshline{black}{0.7}{1}{0.65}{1}
\meshline{black}{1.2}{0}{1.25}{0}
\meshline{black}{0.75}{1}{0.7}{1}
\meshline{black}{0.8}{1}{0.75}{1}
\meshline{black}{1.25}{0}{1.3}{0}
\meshline{black}{0.85}{1}{0.8}{1}
\meshline{black}{0.9}{1}{0.85}{1}
\meshline{black}{1.3}{0}{1.35}{0}
\meshline{black}{0.95}{1}{0.9}{1}
\meshline{black}{1.35}{0}{1.4}{0}
\meshline{black}{1}{1}{0.95}{1}
\meshline{black}{1.05}{1}{1}{1}
\meshline{black}{1.4}{0}{1.45}{0}
\meshline{black}{1.1}{1}{1.05}{1}
\meshline{black}{1.15}{1}{1.1}{1}
\meshline{black}{1.45}{0}{1.5}{0}
\meshline{black}{1.2}{1}{1.15}{1}
\meshline{black}{1.25}{1}{1.2}{1}
\meshline{black}{1.5}{0}{1.55}{0}
\meshline{black}{1.3}{1}{1.25}{1}
\meshline{black}{1.35}{1}{1.3}{1}
\meshline{black}{1.55}{0}{1.6}{0}
\meshline{black}{1.4}{1}{1.35}{1}
\meshline{black}{1.6}{0}{1.65}{0}
\meshline{black}{1.45}{1}{1.4}{1}
\meshline{black}{1.5}{1}{1.45}{1}
\meshline{black}{1.65}{0}{1.7}{0}
\meshline{black}{1.55}{1}{1.5}{1}
\meshline{black}{1.7}{0}{1.75}{0}
\meshline{black}{1.6}{1}{1.55}{1}
\meshline{black}{1.65}{1}{1.6}{1}
\meshline{black}{1.75}{0}{1.8}{0}
\meshline{black}{1.7}{1}{1.65}{1}
\meshline{black}{1.8}{0}{1.85}{0}
\meshline{black}{1.75}{1}{1.7}{1}
\meshline{black}{1.85}{0}{1.9}{0}
\meshline{black}{1.8}{1}{1.75}{1}
\meshline{black}{1.85}{1}{1.8}{1}
\meshline{black}{1.9}{0}{1.95}{0}
\meshline{black}{1.9}{1}{1.85}{1}
\meshline{black}{2}{0.15}{2}{0.2}
\meshline{black}{2}{0.1}{2}{0.15}
\meshline{black}{1.95}{0}{2}{0}
\meshline{black}{2}{0.2}{2}{0.25}
\meshline{black}{2}{0.05}{2}{0.1}
\meshline{black}{2}{0.25}{2}{0.3}
\meshline{black}{2}{0.5}{2}{0.55}
\meshline{black}{1.95}{1}{1.9}{1}
\meshline{black}{2}{0.45}{2}{0.5}
\meshline{black}{2}{0}{2}{0.05}
\meshline{black}{2}{0.3}{2}{0.35}
\meshline{black}{2}{0.4}{2}{0.45}
\meshline{black}{2}{0.55}{2}{0.6}
\meshline{black}{2}{0.35}{2}{0.4}
\meshline{black}{2}{0.6}{2}{0.65}
\meshline{black}{2}{0.65}{2}{0.7}
\meshline{black}{2}{0.7}{2}{0.75}
\meshline{black}{2}{0.75}{2}{0.8}
\meshline{black}{2}{0.8}{2}{0.85}
\meshline{black}{2}{1}{1.95}{1}
\meshline{black}{2}{0.85}{2}{0.9}
\meshline{black}{2}{0.9}{2}{0.95}
\meshline{black}{2}{0.95}{2}{1}

      % \draw (-1,-1)--(1,-1);
% \draw (1,-1)--(1,1);
% \draw (1,1)--(-1,1);
% \draw (-1,1)--(-1,-1);
% \draw[color=black] (-1,-1)--(1,1);
   \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
\draw[->] (0,0) --(0.5,0);
\draw[->] (0,0)--(0,.5);
\node[anchor= north] at (0.5,0) {$x$};
\node[anchor =east] at (0,0.5) {$y$}; 
\end{tikzpicture}
\hfill
\begin{tikzpicture}
 \pgfsetxvec{\pgfpoint{0.8cm}{0cm}}
      \pgfsetyvec{\pgfpoint{0cm}{0.8cm}}
     \meshline{black}{0.5604}{-0.01067}{0.5601}{0.00762}
\meshline{black}{0.55818}{-0.04398}{0.5604}{-0.01067}
\meshline{black}{0.5569}{-0.05913}{0.55223}{-0.09525}
\meshline{black}{0.55223}{-0.09525}{0.54348}{-0.13479}
\meshline{black}{0.55963}{0.03262}{0.55637}{0.06667}
\meshline{black}{0.55963}{0.03262}{0.5601}{0.00762}\meshline{black}{0.55772}{-0.05325}{0.55818}{-0.04398}
\meshline{black}{0.5569}{-0.05913}{0.55772}{-0.05325}
\meshline{black}{0.53137}{-0.17729}{0.5425}{-0.13854}
\meshline{black}{0.54348}{-0.13479}{0.54312}{-0.13652}\meshline{black}{0.55528}{0.07661}{0.55637}{0.06667}\meshline{black}{0.54751}{0.11997}{0.55528}{0.07661}
\meshline{black}{0.54312}{-0.13652}{0.5425}{-0.13854}
\meshline{black}{0.53519}{0.16683}{0.54225}{0.13998}
\meshline{black}{0.53137}{-0.17729}{0.52153}{-0.20295}
\meshline{black}{0.53519}{0.16683}{0.5346}{0.16873}
\meshline{black}{0.54723}{0.12132}{0.54751}{0.11997}
\meshline{black}{0.54225}{0.13998}{0.54723}{0.12132}\meshline{black}{0.52153}{-0.20295}{0.516}{-0.21745}
\meshline{black}{0.51848}{0.21331}{0.5346}{0.16873}
\meshline{black}{0.51848}{0.21331}{0.51831}{0.21372}
\meshline{black}{0.50091}{-0.24896}{0.4973}{-0.25683}
\meshline{black}{0.516}{-0.21745}{0.50091}{-0.24896}
\meshline{black}{0.4973}{-0.25683}{0.4956}{-0.2599}
\meshline{black}{0.51831}{0.21372}{0.51697}{0.21658}
\meshline{black}{0.49917}{0.25551}{0.51697}{0.21658}
\meshline{black}{0.4956}{-0.2599}{0.47538}{-0.29542}
\meshline{black}{0.46678}{-0.30841}{0.47538}{-0.29542}
\meshline{black}{0.49628}{0.26091}{0.49917}{0.25551}\meshline{black}{0.49628}{0.26091}{0.47747}{0.2944}
\meshline{black}{0.46678}{-0.30841}{0.4495}{-0.33321}
\meshline{black}{0.47747}{0.2944}{0.46724}{0.30988}
\meshline{black}{0.46724}{0.30988}{0.45338}{0.3305}
\meshline{black}{0.4495}{-0.33321}{0.43579}{-0.35066}
\meshline{black}{0.45338}{0.3305}{0.42949}{0.36056}
\meshline{black}{0.43579}{-0.35066}{0.41913}{-0.37035}
\meshline{black}{0.4269}{0.36383}{0.42949}{0.36056}
\meshline{black}{0.40276}{-0.38797}{0.41913}{-0.37035}
\meshline{black}{0.42255}{0.36847}{0.4269}{0.36383}
\meshline{black}{0.40276}{-0.38797}{0.38393}{-0.4064}\meshline{black}{0.39856}{0.395}{0.42255}{0.36847}
\meshline{black}{0.36828}{-0.42068}{0.38393}{-0.4064}
\meshline{black}{0.37794}{0.41409}{0.39856}{0.395}\meshline{black}{0.37794}{0.41409}{0.36793}{0.42361}
\meshline{black}{0.36828}{-0.42068}{0.34332}{-0.44094}
\meshline{black}{0.36793}{0.42361}{0.35753}{0.43189}
\meshline{black}{0.33299}{-0.44898}{0.34332}{-0.44094}
\meshline{black}{0.33529}{0.45004}{0.35753}{0.43189}\meshline{black}{0.33299}{-0.44898}{0.29865}{-0.47177}
\meshline{black}{0.29865}{-0.47177}{0.29239}{-0.47605}
\meshline{black}{0.33529}{0.45004}{0.30155}{0.47294}
\meshline{black}{0.30155}{0.47294}{0.30021}{0.47389}
\meshline{black}{0.29239}{-0.47605}{0.29074}{-0.47703}
\meshline{black}{0.30021}{0.47389}{0.29936}{0.47439}
\meshline{black}{0.28159}{-0.48193}{0.29074}{-0.47703}
\meshline{black}{0.24786}{-0.50047}{0.28159}{-0.48193}
\meshline{black}{0.29936}{0.47439}{0.2632}{0.49568}
\meshline{black}{0.2632}{0.49568}{0.24513}{0.5045}
\meshline{black}{0.2398}{-0.50417}{0.24786}{-0.50047}
\meshline{black}{0.20739}{-0.51836}{0.2398}{-0.50417}
\meshline{black}{0.22361}{0.51475}{0.24513}{0.5045}\meshline{black}{0.1918}{-0.52409}{0.20739}{-0.51836}
\meshline{black}{0.1934}{0.5266}{0.22361}{0.51475}
\meshline{black}{0.1918}{-0.52409}{0.16552}{-0.53298}
\meshline{black}{0.18143}{0.531}{0.1934}{0.5266}
\meshline{black}{0.16552}{-0.53298}{0.14388}{-0.53897}
\meshline{black}{0.14363}{0.54236}{0.18143}{0.531}
\meshline{black}{0.11867}{-0.54498}{0.14388}{-0.53897}
\meshline{black}{0.13648}{0.54424}{0.14363}{0.54236}\meshline{black}{0.09267}{-0.55003}{0.11867}{-0.54498}
\meshline{black}{0.13648}{0.54424}{0.09545}{0.55291}
\meshline{black}{0.06374}{-0.5537}{0.09267}{-0.55003}
\meshline{black}{0.08843}{0.55405}{0.09545}{0.55291}
\meshline{black}{0.05322}{-0.55484}{0.06374}{-0.5537}
\meshline{black}{0.04865}{0.55905}{0.08843}{0.55405}
\meshline{black}{0.05322}{-0.55484}{0.02212}{-0.55696}
\meshline{black}{0.03679}{0.55983}{0.04865}{0.55905}\meshline{black}{0.00212}{-0.55706}{0.02212}{-0.55696}
\meshline{black}{-0.02354}{-0.55675}{0.00212}{-0.55706}
\meshline{black}{0.03679}{0.55983}{0.00314}{0.56125}
\meshline{black}{-0.02354}{-0.55675}{-0.05247}{-0.55451}
\meshline{black}{0.00314}{0.56125}{-0.01919}{0.56064}
\meshline{black}{-0.06943}{-0.55274}{-0.05247}{-0.55451}
\meshline{black}{-0.01919}{0.56064}{-0.04109}{0.55979}
\meshline{black}{-0.1028}{-0.54744}{-0.06943}{-0.55274}
\meshline{black}{-0.11618}{-0.54477}{-0.1028}{-0.54744}
\meshline{black}{-0.04109}{0.55979}{-0.08067}{0.55517}
\meshline{black}{-0.14934}{-0.53673}{-0.11618}{-0.54477}
\meshline{black}{-0.14934}{-0.53673}{-0.16437}{-0.53226}
\meshline{black}{-0.08067}{0.55517}{-0.08404}{0.55478}
\meshline{black}{-0.16437}{-0.53226}{-0.19282}{-0.52291}
\meshline{black}{-0.19282}{-0.52291}{-0.21463}{-0.51418}
\meshline{black}{-0.12605}{0.54695}{-0.08969}{0.55364}\meshline{black}{-0.08404}{0.55478}{-0.08969}{0.55364}
\meshline{black}{-0.12605}{0.54695}{-0.15052}{0.54018}
\meshline{black}{-0.21463}{-0.51418}{-0.23367}{-0.50623}
\meshline{black}{-0.26772}{-0.48898}{-0.23367}{-0.50623}
\meshline{black}{-0.28002}{-0.48185}{-0.30854}{-0.46494}\meshline{black}{-0.15052}{0.54018}{-0.16694}{0.53584}
\meshline{black}{-0.27208}{-0.48675}{-0.26772}{-0.48898}
\meshline{black}{-0.30854}{-0.46494}{-0.32475}{-0.45332}\meshline{black}{-0.28002}{-0.48185}{-0.27208}{-0.48675}
\meshline{black}{-0.20679}{0.52176}{-0.1839}{0.52969}
\meshline{black}{-0.16694}{0.53584}{-0.1839}{0.52969}
\meshline{black}{-0.34285}{-0.44059}{-0.32475}{-0.45332}
\meshline{black}{-0.36276}{-0.42377}{-0.37505}{-0.4137}\meshline{black}{-0.23376}{0.50961}{-0.20679}{0.52176}
\meshline{black}{-0.36276}{-0.42377}{-0.34285}{-0.44059}
\meshline{black}{-0.37505}{-0.4137}{-0.38724}{-0.40173}
\meshline{black}{-0.23376}{0.50961}{-0.24551}{0.50456}
\meshline{black}{-0.38724}{-0.40173}{-0.40532}{-0.38452}
\meshline{black}{-0.25314}{0.50047}{-0.28318}{0.48455}
\meshline{black}{-0.43345}{-0.35283}{-0.41784}{-0.37031}
\meshline{black}{-0.24551}{0.50456}{-0.25314}{0.50047}
\meshline{black}{-0.41784}{-0.37031}{-0.40532}{-0.38452}
\meshline{black}{-0.45872}{-0.31917}{-0.45926}{-0.31845}\meshline{black}{-0.45872}{-0.31917}{-0.43345}{-0.35283}
\meshline{black}{-0.3196}{0.46117}{-0.30834}{0.46846}\meshline{black}{-0.28318}{0.48455}{-0.30834}{0.46846}
\meshline{black}{-0.45926}{-0.31845}{-0.46062}{-0.31629}\meshline{black}{-0.35484}{0.4344}{-0.35434}{0.43479}
\meshline{black}{-0.35434}{0.43479}{-0.3196}{0.46117}
\meshline{black}{-0.46062}{-0.31629}{-0.48304}{-0.28177}
\meshline{black}{-0.35798}{0.43157}{-0.35484}{0.4344}
\meshline{black}{-0.48968}{-0.26975}{-0.50424}{-0.24222}\meshline{black}{-0.48304}{-0.28177}{-0.48968}{-0.26975}
\meshline{black}{-0.38899}{0.40413}{-0.35798}{0.43157}
\meshline{black}{-0.5135}{-0.22175}{-0.52269}{-0.19965}\meshline{black}{-0.50424}{-0.24222}{-0.5135}{-0.22175}
\meshline{black}{-0.42188}{0.36956}{-0.39329}{0.39989}
\meshline{black}{-0.38899}{0.40413}{-0.39329}{0.39989}
\meshline{black}{-0.5315}{-0.17504}{-0.53812}{-0.15367}\meshline{black}{-0.52269}{-0.19965}{-0.5315}{-0.17504}
\meshline{black}{-0.4829}{0.28479}{-0.48051}{0.289}\meshline{black}{-0.48051}{0.289}{-0.46691}{0.30954}
\meshline{black}{-0.42678}{0.3639}{-0.45331}{0.33007}
\meshline{black}{-0.42188}{0.36956}{-0.42678}{0.3639}
\meshline{black}{-0.54464}{-0.12941}{-0.55007}{-0.10352}
\meshline{black}{-0.53812}{-0.15367}{-0.54464}{-0.12941}
\meshline{black}{-0.4829}{0.28479}{-0.50186}{0.25029}
\meshline{black}{-0.50186}{0.25029}{-0.51004}{0.23223}
\meshline{black}{-0.45564}{0.32691}{-0.46691}{0.30954}
\meshline{black}{-0.45331}{0.33007}{-0.45564}{0.32691}
\meshline{black}{-0.53387}{0.17052}{-0.53374}{0.17089}
\meshline{black}{-0.53387}{0.17052}{-0.53394}{0.17028}
\meshline{black}{-0.55976}{0.01361}{-0.56017}{0.00314}
\meshline{black}{-0.55914}{-0.02076}{-0.56017}{0.00314}\meshline{black}{-0.55778}{-0.04822}{-0.55356}{-0.08459}
\meshline{black}{-0.55356}{-0.08459}{-0.55007}{-0.10352}
\meshline{black}{-0.51004}{0.23223}{-0.51967}{0.2108}
\meshline{black}{-0.51967}{0.2108}{-0.53374}{0.17089}
\meshline{black}{-0.53394}{0.17028}{-0.54544}{0.1297}
\meshline{black}{-0.54544}{0.1297}{-0.55246}{0.0925}
\meshline{black}{-0.55856}{0.04602}{-0.55379}{0.08429}\meshline{black}{-0.55856}{0.04602}{-0.55976}{0.01361}
\meshline{black}{-0.55914}{-0.02076}{-0.55859}{-0.04041}
\meshline{black}{-0.55859}{-0.04041}{-0.55778}{-0.04822}
\meshline{black}{-0.55246}{0.0925}{-0.55335}{0.08815}
\meshline{black}{-0.55335}{0.08815}{-0.55379}{0.08429}
\meshline{black}{0.74614}{-0.03709}{0.74566}{-0.05013}
\meshline{black}{0.74329}{-0.07268}{0.74566}{-0.05013}
\meshline{black}{0.74666}{0.02731}{0.74749}{-0.00642}
\meshline{black}{0.74749}{-0.00642}{0.74614}{-0.03709}
\meshline{black}{0.74284}{0.08193}{0.74382}{0.06808}
\meshline{black}{0.74284}{0.08193}{0.74225}{0.0865}
\meshline{black}{0.74329}{-0.07268}{0.74165}{-0.09196}\meshline{black}{0.73534}{-0.13382}{0.73958}{-0.1046}
\meshline{black}{0.74644}{0.03789}{0.74666}{0.02731}\meshline{black}{0.74644}{0.03789}{0.74382}{0.06808}
\meshline{black}{0.74165}{-0.09196}{0.73958}{-0.1046}\meshline{black}{0.72706}{-0.17087}{0.73534}{-0.13382}
\meshline{black}{0.73682}{0.12605}{0.74225}{0.0865}
\meshline{black}{0.73682}{0.12605}{0.73415}{0.14008}
\meshline{black}{0.7263}{-0.17467}{0.72706}{-0.17087}
\meshline{black}{0.72772}{0.17108}{0.73415}{0.14008}
\meshline{black}{0.72282}{0.19043}{0.72772}{0.17108}
\meshline{black}{0.71692}{-0.21044}{0.72542}{-0.17781}
\meshline{black}{0.72542}{-0.17781}{0.7263}{-0.17467}
\meshline{black}{0.7091}{-0.23435}{0.71692}{-0.21044}
\meshline{black}{0.71531}{0.21723}{0.72282}{0.19043}\meshline{black}{0.70857}{0.2383}{0.71531}{0.21723}
\meshline{black}{0.7091}{-0.23435}{0.70576}{-0.24474}
\meshline{black}{0.6936}{-0.27703}{0.69682}{-0.26814}
\meshline{black}{0.69682}{-0.26814}{0.70576}{-0.24474}
\meshline{black}{0.69937}{0.26405}{0.70857}{0.2383}\meshline{black}{0.6936}{-0.27703}{0.69127}{-0.28234}
\meshline{black}{0.69178}{0.28354}{0.69937}{0.26405}
\meshline{black}{0.68}{-0.30958}{0.69127}{-0.28234}
\meshline{black}{0.67943}{0.31174}{0.69178}{0.28354}
\meshline{black}{0.68}{-0.30958}{0.66187}{-0.34503}
\meshline{black}{0.67943}{0.31174}{0.67261}{0.32647}
\meshline{black}{0.66187}{-0.34503}{0.65689}{-0.35535}
\meshline{black}{0.65411}{-0.36025}{0.65689}{-0.35535}
\meshline{black}{0.65498}{0.36019}{0.67261}{0.32647}
\meshline{black}{0.65138}{0.36685}{0.65498}{0.36019}
\meshline{black}{0.62884}{-0.40267}{0.65411}{-0.36025}
\meshline{black}{0.65138}{0.36685}{0.63781}{0.38903}
\meshline{black}{0.62884}{-0.40267}{0.62794}{-0.40407}
\meshline{black}{0.63781}{0.38903}{0.62856}{0.4047}
\meshline{black}{0.62794}{-0.40407}{0.60161}{-0.44204}\meshline{black}{0.62556}{0.40912}{0.62856}{0.4047}
\meshline{black}{0.60104}{-0.44282}{0.60161}{-0.44204}
\meshline{black}{0.60444}{0.44033}{0.62556}{0.40912}
\meshline{black}{0.5892}{-0.45773}{0.60104}{-0.44282}
\meshline{black}{0.60444}{0.44033}{0.59008}{0.4588}
\meshline{black}{0.57198}{-0.47957}{0.5892}{-0.45773}
\meshline{black}{0.59008}{0.4588}{0.57891}{0.47337}
\meshline{black}{0.5711}{-0.4806}{0.57198}{-0.47957}
\meshline{black}{0.55922}{0.4957}{0.57891}{0.47337}
\meshline{black}{0.54182}{-0.51337}{0.5711}{-0.4806}
\meshline{black}{0.55186}{0.50442}{0.55922}{0.4957}
\meshline{black}{0.53953}{-0.51572}{0.54182}{-0.51337}
\meshline{black}{0.54637}{0.51002}{0.55186}{0.50442}
\meshline{black}{0.54637}{0.51002}{0.52343}{0.53423}
\meshline{black}{0.51078}{-0.54408}{0.53953}{-0.51572}
\meshline{black}{0.51078}{-0.54408}{0.50921}{-0.54557}\meshline{black}{0.52343}{0.53423}{0.49512}{0.55996}
\meshline{black}{0.49512}{0.55996}{0.49276}{0.56219}
\meshline{black}{0.50921}{-0.54557}{0.47727}{-0.5734}
\meshline{black}{0.47727}{-0.5734}{0.47547}{-0.57498}
\meshline{black}{0.49011}{0.56434}{0.49276}{0.56219}
\meshline{black}{0.47547}{-0.57498}{0.47537}{-0.57507}
\meshline{black}{0.46079}{0.58914}{0.49011}{0.56434}
\meshline{black}{0.43654}{-0.6049}{0.45143}{-0.59345}
\meshline{black}{0.47537}{-0.57507}{0.45143}{-0.59345}
\meshline{black}{0.43647}{-0.60495}{0.43654}{-0.6049}
\meshline{black}{0.43525}{0.60765}{0.46079}{0.58914}
\meshline{black}{0.42662}{0.61411}{0.43525}{0.60765}
\meshline{black}{0.39805}{-0.63091}{0.43647}{-0.60495}
\meshline{black}{0.41198}{0.62344}{0.42662}{0.61411}
\meshline{black}{0.3932}{-0.6338}{0.39805}{-0.63091}
\meshline{black}{0.41198}{0.62344}{0.39084}{0.63757}
\meshline{black}{0.36217}{-0.65202}{0.3932}{-0.6338}
\meshline{black}{0.39084}{0.63757}{0.37827}{0.64475}
\meshline{black}{0.37827}{0.64475}{0.35331}{0.65923}
\meshline{black}{0.36217}{-0.65202}{0.35407}{-0.65644}
\meshline{black}{0.32388}{0.6738}{0.35331}{0.65923}
\meshline{black}{0.35407}{-0.65644}{0.32112}{-0.67292}
\meshline{black}{0.31388}{0.67874}{0.32388}{0.6738}
\meshline{black}{0.32112}{-0.67292}{0.31348}{-0.67654}\meshline{black}{0.27534}{0.69496}{0.31388}{0.67874}\meshline{black}{0.27493}{-0.6928}{0.31348}{-0.67654}
\meshline{black}{0.27534}{0.69496}{0.27267}{0.69613}
\meshline{black}{0.26982}{-0.69481}{0.27493}{-0.6928}
\meshline{black}{0.27267}{0.69613}{0.27196}{0.6964}
\meshline{black}{0.22682}{-0.70969}{0.26982}{-0.69481}
\meshline{black}{0.22968}{0.71162}{0.27196}{0.6964}\meshline{black}{0.22407}{-0.71055}{0.22682}{-0.70969}
\meshline{black}{0.22968}{0.71162}{0.22216}{0.71396}
\meshline{black}{0.17866}{-0.72295}{0.22407}{-0.71055}
\meshline{black}{0.18398}{0.72481}{0.22216}{0.71396}\meshline{black}{0.17673}{-0.72341}{0.17866}{-0.72295}
\meshline{black}{0.18398}{0.72481}{0.17336}{0.72741}
\meshline{black}{0.13497}{0.73549}{0.17336}{0.72741}
\meshline{black}{0.13117}{-0.73266}{0.17673}{-0.72341}
\meshline{black}{0.12779}{-0.73321}{0.13117}{-0.73266}
\meshline{black}{0.12404}{0.73744}{0.13497}{0.73549}
\meshline{black}{0.08304}{0.74312}{0.12404}{0.73744}
\meshline{black}{0.08441}{-0.73905}{0.12779}{-0.73321}
\meshline{black}{0.08441}{-0.73905}{0.0782}{-0.73962}\meshline{black}{0.07445}{0.7441}{0.08304}{0.74312}
\meshline{black}{0.02709}{0.74715}{0.07445}{0.7441}\meshline{black}{0.03938}{-0.74232}{0.0782}{-0.73962}
\meshline{black}{0.03938}{-0.74232}{0.0315}{-0.74256}
\meshline{black}{0.02709}{0.74715}{0.02502}{0.74725}
\meshline{black}{-0.02512}{0.74723}{0.01089}{0.74715}
\meshline{black}{0.0315}{-0.74256}{-0.0038}{-0.74271}
\meshline{black}{0.02502}{0.74725}{0.01089}{0.74715}
\meshline{black}{-0.0038}{-0.74271}{-0.00978}{-0.74268}\meshline{black}{-0.02974}{0.74701}{-0.02512}{0.74723}
\meshline{black}{-0.05037}{-0.74038}{-0.00978}{-0.74268}
\meshline{black}{-0.02974}{0.74701}{-0.06812}{0.74463}
\meshline{black}{-0.05301}{-0.74025}{-0.05037}{-0.74038}
\meshline{black}{-0.07538}{0.7438}{-0.06812}{0.74463}
\meshline{black}{-0.05346}{-0.74021}{-0.05301}{-0.74025}
\meshline{black}{-0.05346}{-0.74021}{-0.09775}{-0.73548}\meshline{black}{-0.07538}{0.7438}{-0.10319}{0.74083}
\meshline{black}{-0.14373}{0.73366}{-0.10319}{0.74083}\meshline{black}{-0.09775}{-0.73548}{-0.10403}{-0.73455}
\meshline{black}{-0.10403}{-0.73455}{-0.14358}{-0.72787}\meshline{black}{-0.14373}{0.73366}{-0.14425}{0.73357}
\meshline{black}{-0.15219}{-0.72614}{-0.14358}{-0.72787}
\meshline{black}{-0.15219}{-0.72614}{-0.19048}{-0.71721}\meshline{black}{-0.18541}{0.72465}{-0.14483}{0.73343}
\meshline{black}{-0.14483}{0.73343}{-0.14425}{0.73357}
\meshline{black}{-0.19784}{-0.71533}{-0.19048}{-0.71721}
\meshline{black}{-0.19784}{-0.71533}{-0.23887}{-0.70302}
\meshline{black}{-0.22166}{0.71391}{-0.18541}{0.72465}
\meshline{black}{-0.25258}{-0.69808}{-0.2829}{-0.68724}\meshline{black}{-0.28928}{-0.68453}{-0.2829}{-0.68724}
\meshline{black}{-0.24129}{-0.70227}{-0.23887}{-0.70302}
\meshline{black}{-0.25258}{-0.69808}{-0.24129}{-0.70227}
\meshline{black}{-0.22166}{0.71391}{-0.2257}{0.7128}
\meshline{black}{-0.32274}{-0.67027}{-0.28928}{-0.68453}
\meshline{black}{-0.34237}{-0.66033}{-0.32274}{-0.67027}
\meshline{black}{-0.26582}{0.69916}{-0.22926}{0.71152}\meshline{black}{-0.2257}{0.7128}{-0.22926}{0.71152}
\meshline{black}{-0.39728}{-0.62968}{-0.39377}{-0.63165}
\meshline{black}{-0.39728}{-0.62968}{-0.39926}{-0.62836}\meshline{black}{-0.30077}{0.68432}{-0.30562}{0.68236}
\meshline{black}{-0.36078}{-0.65116}{-0.34237}{-0.66033}
\meshline{black}{-0.26582}{0.69916}{-0.30077}{0.68432}
\meshline{black}{-0.39377}{-0.63165}{-0.36078}{-0.65116}
\meshline{black}{-0.39926}{-0.62836}{-0.43286}{-0.60666}
\meshline{black}{-0.31295}{0.6787}{-0.30562}{0.68236}
\meshline{black}{-0.45953}{-0.58637}{-0.43286}{-0.60666}
\meshline{black}{-0.49847}{-0.55473}{-0.4739}{-0.57491}
\meshline{black}{-0.34513}{0.6635}{-0.31295}{0.6787}
\meshline{black}{-0.46646}{-0.5813}{-0.45953}{-0.58637}
\meshline{black}{-0.49847}{-0.55473}{-0.52326}{-0.53087}\meshline{black}{-0.46646}{-0.5813}{-0.4739}{-0.57491}
\meshline{black}{-0.38384}{0.64187}{-0.36318}{0.65328}
\meshline{black}{-0.34513}{0.6635}{-0.36318}{0.65328}
\meshline{black}{-0.53303}{-0.52125}{-0.55827}{-0.49509}
\meshline{black}{-0.52888}{-0.5257}{-0.52326}{-0.53087}
\meshline{black}{-0.58042}{-0.46842}{-0.58542}{-0.46254}\meshline{black}{-0.52888}{-0.5257}{-0.53303}{-0.52125}
\meshline{black}{-0.55827}{-0.49509}{-0.58042}{-0.46842}
\meshline{black}{-0.42017}{0.61833}{-0.41816}{0.61961}\meshline{black}{-0.41816}{0.61961}{-0.38384}{0.64187}
\meshline{black}{-0.58542}{-0.46254}{-0.59465}{-0.44993}
\meshline{black}{-0.4256}{0.61432}{-0.42017}{0.61833}\meshline{black}{-0.61119}{-0.42829}{-0.59465}{-0.44993}
\meshline{black}{-0.61816}{-0.41781}{-0.6358}{-0.39128}
\meshline{black}{-0.4256}{0.61432}{-0.45504}{0.59335}
\meshline{black}{-0.61119}{-0.42829}{-0.61816}{-0.41781}
\meshline{black}{-0.65003}{-0.36663}{-0.65856}{-0.35169}
\meshline{black}{-0.65003}{-0.36663}{-0.6358}{-0.39128}
\meshline{black}{-0.48803}{0.56657}{-0.46427}{0.58591}\meshline{black}{-0.45504}{0.59335}{-0.46427}{0.58591}
\meshline{black}{-0.67674}{-0.31496}{-0.67872}{-0.31084}
\meshline{black}{-0.67674}{-0.31496}{-0.65856}{-0.35169}
\meshline{black}{-0.50264}{0.55348}{-0.52002}{0.53727}
\meshline{black}{-0.48803}{0.56657}{-0.50264}{0.55348}
\meshline{black}{-0.68891}{-0.28644}{-0.67872}{-0.31084}
\meshline{black}{-0.55337}{0.50276}{-0.53674}{0.52056}\meshline{black}{-0.53674}{0.52056}{-0.52002}{0.53727}
\meshline{black}{-0.69672}{-0.26823}{-0.68891}{-0.28644}
\meshline{black}{-0.58694}{0.46303}{-0.56932}{0.48473}
\meshline{black}{-0.55337}{0.50276}{-0.56932}{0.48473}
\meshline{black}{-0.71225}{-0.22425}{-0.698}{-0.26483}
\meshline{black}{-0.698}{-0.26483}{-0.69672}{-0.26823}
\meshline{black}{-0.5998}{0.44645}{-0.61849}{0.41987}
\meshline{black}{-0.5998}{0.44645}{-0.58694}{0.46303}
\meshline{black}{-0.73342}{-0.14068}{-0.7326}{-0.14553}
\meshline{black}{-0.73082}{-0.15296}{-0.7326}{-0.14553}
\meshline{black}{-0.72402}{-0.18377}{-0.7152}{-0.21442}
\meshline{black}{-0.7152}{-0.21442}{-0.71225}{-0.22425}
\meshline{black}{-0.67392}{0.32304}{-0.67076}{0.32999}
\meshline{black}{-0.67076}{0.32999}{-0.66004}{0.34989}
\meshline{black}{-0.62705}{0.40719}{-0.64712}{0.37404}
\meshline{black}{-0.61849}{0.41987}{-0.62705}{0.40719}
\meshline{black}{-0.73082}{-0.15296}{-0.72402}{-0.18377}
\meshline{black}{-0.74359}{-0.07037}{-0.74054}{-0.10059}
\meshline{black}{-0.74054}{-0.10059}{-0.73342}{-0.14068}
\meshline{black}{-0.68876}{0.29104}{-0.67392}{0.32304}
\meshline{black}{-0.69973}{0.2621}{-0.68876}{0.29104}
\meshline{black}{-0.65043}{0.36843}{-0.66004}{0.34989}
\meshline{black}{-0.65043}{0.36843}{-0.64712}{0.37404}
\meshline{black}{-0.71803}{0.20791}{-0.70996}{0.23217}
\meshline{black}{-0.71803}{0.20791}{-0.72245}{0.19009}
\meshline{black}{-0.73718}{0.12287}{-0.73489}{0.13396}\meshline{black}{-0.73718}{0.12287}{-0.73864}{0.11127}
\meshline{black}{-0.74468}{0.05853}{-0.74635}{0.03904}
\meshline{black}{-0.74686}{0.00028}{-0.74635}{0.03904}
\meshline{black}{-0.74553}{-0.05069}{-0.74696}{-0.00717}
\meshline{black}{-0.74553}{-0.05069}{-0.74359}{-0.07037}
\meshline{black}{-0.70443}{0.25021}{-0.69973}{0.2621}
\meshline{black}{-0.70443}{0.25021}{-0.70996}{0.23217}
\meshline{black}{-0.72919}{0.16479}{-0.72245}{0.19009}
\meshline{black}{-0.73489}{0.13396}{-0.72919}{0.16479}
\meshline{black}{-0.73864}{0.11127}{-0.74303}{0.08131}
\meshline{black}{-0.74303}{0.08131}{-0.74468}{0.05853}
\meshline{black}{-0.74686}{0.00028}{-0.74703}{-0.00482}
\meshline{black}{-0.74703}{-0.00482}{-0.74696}{-0.00717}
\meshline{black}{1}{0}{0.99529}{-0.04779}
\meshline{black}{1}{0}{0.9951}{0.04976}
\meshline{black}{0.99054}{-0.09606}{0.99529}{-0.04779}
\meshline{black}{0.9951}{0.04976}{0.99025}{0.09903}
\meshline{black}{0.98569}{-0.14533}{0.99054}{-0.09606}
\meshline{black}{0.99025}{0.09903}{0.98549}{0.1473}
\meshline{black}{0.98078}{-0.19509}{0.98569}{-0.14533}
\meshline{black}{0.98549}{0.1473}{0.98078}{0.19509}
\meshline{black}{0.96685}{-0.24104}{0.98078}{-0.19509}
\meshline{black}{0.98078}{0.19509}{0.96627}{0.24294}
\meshline{black}{0.95276}{-0.28746}{0.96685}{-0.24104}
\meshline{black}{0.96627}{0.24294}{0.9519}{0.29031}
\meshline{black}{0.93839}{-0.33483}{0.95276}{-0.28746}
\meshline{black}{0.9519}{0.29031}{0.93781}{0.33673}
\meshline{black}{0.92388}{-0.38268}{0.93839}{-0.33483}
\meshline{black}{0.93781}{0.33673}{0.92387}{0.38268}
\meshline{black}{0.90124}{-0.42503}{0.92388}{-0.38268}
\meshline{black}{0.92387}{0.38268}{0.9003}{0.42678}
\meshline{black}{0.87837}{-0.46781}{0.90124}{-0.42503}
\meshline{black}{0.9003}{0.42678}{0.87696}{0.47044}
\meshline{black}{0.85504}{-0.51147}{0.87837}{-0.46781}
\meshline{black}{0.87696}{0.47044}{0.8541}{0.51322}
\meshline{black}{0.83147}{-0.55557}{0.85504}{-0.51147}
\meshline{black}{0.8541}{0.51322}{0.83146}{0.55557}
\meshline{black}{0.80101}{-0.59269}{0.83147}{-0.55557}
\meshline{black}{0.83146}{0.55557}{0.79974}{0.59422}
\meshline{black}{0.77023}{-0.63018}{0.80101}{-0.59269}
\meshline{black}{0.79974}{0.59422}{0.76833}{0.63249}
\meshline{black}{0.73883}{-0.66845}{0.77023}{-0.63018}
\meshline{black}{0.76833}{0.63249}{0.73756}{0.66999}
\meshline{black}{0.70711}{-0.7071}{0.73883}{-0.66845}
\meshline{black}{0.73756}{0.66999}{0.7071}{0.7071}
\meshline{black}{0.66999}{-0.73756}{0.70711}{-0.7071}
\meshline{black}{0.7071}{0.7071}{0.66839}{0.73875}
\meshline{black}{0.63249}{-0.76834}{0.66999}{-0.73756}
\meshline{black}{0.66839}{0.73875}{0.6301}{0.77006}
\meshline{black}{0.59422}{-0.79974}{0.63249}{-0.76834}
\meshline{black}{0.6301}{0.77006}{0.59263}{0.8007}
\meshline{black}{0.55557}{-0.83146}{0.59422}{-0.79974}
\meshline{black}{0.59263}{0.8007}{0.55557}{0.831}
\meshline{black}{0.51323}{-0.85407}{0.55557}{-0.83146}
\meshline{black}{0.55557}{0.831}{0.51152}{0.85465}
\meshline{black}{0.47045}{-0.87692}{0.51323}{-0.85407}
\meshline{black}{0.51152}{0.85465}{0.46788}{0.87807}
\meshline{black}{0.42679}{-0.90024}{0.47045}{-0.87692}
\meshline{black}{0.46788}{0.87807}{0.42507}{0.90105}
\meshline{black}{0.38268}{-0.9238}{0.42679}{-0.90024}
\meshline{black}{0.42507}{0.90105}{0.38268}{0.9238}
\meshline{black}{0.33673}{-0.93776}{0.38268}{-0.9238}
\meshline{black}{0.38268}{0.9238}{0.33484}{0.93831}
\meshline{black}{0.2903}{-0.95186}{0.33673}{-0.93776}
\meshline{black}{0.33484}{0.93831}{0.28746}{0.95268}
\meshline{black}{0.24293}{-0.96625}{0.2903}{-0.95186}
\meshline{black}{0.28746}{0.95268}{0.24104}{0.96676}
\meshline{black}{0.19509}{-0.98078}{0.24293}{-0.96625}
\meshline{black}{0.24104}{0.96676}{0.19509}{0.9807}
\meshline{black}{0.1473}{-0.98549}{0.19509}{-0.98078}
\meshline{black}{0.19509}{0.9807}{0.14533}{0.98562}
\meshline{black}{0.09902}{-0.99024}{0.1473}{-0.98549}
\meshline{black}{0.14533}{0.98562}{0.09607}{0.9905}
\meshline{black}{0.04976}{-0.9951}{0.09902}{-0.99024}
\meshline{black}{0.09607}{0.9905}{0.04779}{0.99527}
\meshline{black}{0}{-1}{0.04976}{-0.9951}
\meshline{black}{0.04779}{0.99527}{0}{1}
\meshline{black}{-0.05951}{-0.98078}{0}{-1}
\meshline{black}{0}{1}{-0.04976}{0.9951}
\meshline{black}{-0.1026}{-0.97319}{-0.05951}{-0.98078}
\meshline{black}{-0.04976}{0.9951}{-0.09901}{0.99024}
\meshline{black}{-0.14672}{-0.96542}{-0.1026}{-0.97319}
\meshline{black}{-0.09901}{0.99024}{-0.14726}{0.98549}
\meshline{black}{-0.195}{0.98078}{-0.24283}{0.96622}
\meshline{black}{-0.14726}{0.98549}{-0.195}{0.98078}
\meshline{black}{-0.19186}{-0.95747}{-0.14672}{-0.96542}
\meshline{black}{-0.24283}{0.96622}{-0.29013}{0.95183}
\meshline{black}{-0.23803}{-0.94934}{-0.19186}{-0.95747}
\meshline{black}{-0.29013}{0.95183}{-0.33633}{0.93777}
\meshline{black}{-0.28522}{-0.94103}{-0.23803}{-0.94934}
\meshline{black}{-0.33633}{0.93777}{-0.382}{0.92387}
\meshline{black}{-0.33344}{-0.93254}{-0.28522}{-0.94103}
\meshline{black}{-0.382}{0.92387}{-0.4261}{0.90031}
\meshline{black}{-0.38268}{-0.92387}{-0.33344}{-0.93254}
\meshline{black}{-0.42503}{-0.90123}{-0.38268}{-0.92387}
\meshline{black}{-0.46781}{-0.87837}{-0.42503}{-0.90123}
\meshline{black}{-0.4261}{0.90031}{-0.46978}{0.87698}
\meshline{black}{-0.51147}{-0.85503}{-0.46781}{-0.87837}
\meshline{black}{-0.46978}{0.87698}{-0.5126}{0.85411}
\meshline{black}{-0.55557}{-0.83146}{-0.51147}{-0.85503}
\meshline{black}{-0.59268}{-0.801}{-0.55557}{-0.83146}
\meshline{black}{-0.63018}{-0.77023}{-0.59268}{-0.801}
\meshline{black}{-0.5126}{0.85411}{-0.555}{0.83146}
\meshline{black}{-0.66845}{-0.73882}{-0.63018}{-0.77023}
\meshline{black}{-0.7071}{-0.7071}{-0.66845}{-0.73882}
\meshline{black}{-0.555}{0.83146}{-0.5937}{0.7998}
\meshline{black}{-0.73756}{-0.66999}{-0.7071}{-0.7071}
\meshline{black}{-0.76833}{-0.63249}{-0.73756}{-0.66999}
\meshline{black}{-0.5937}{0.7998}{-0.63205}{0.76843}
\meshline{black}{-0.79974}{-0.59422}{-0.76833}{-0.63249}
\meshline{black}{-0.83146}{-0.55557}{-0.79974}{-0.59422}
\meshline{black}{-0.63205}{0.76843}{-0.6697}{0.73762}
\meshline{black}{-0.8541}{-0.51322}{-0.83146}{-0.55557}
\meshline{black}{-0.6697}{0.73762}{-0.707}{0.70711}
\meshline{black}{-0.87696}{-0.47044}{-0.8541}{-0.51322}
\meshline{black}{-0.9003}{-0.42678}{-0.87696}{-0.47044}
\meshline{black}{-0.707}{0.70711}{-0.73873}{0.66846}
\meshline{black}{-0.92387}{-0.38268}{-0.9003}{-0.42678}
\meshline{black}{-0.93781}{-0.33673}{-0.92387}{-0.38268}
\meshline{black}{-0.73873}{0.66846}{-0.77014}{0.6302}
\meshline{black}{-0.95189}{-0.29031}{-0.93781}{-0.33673}
\meshline{black}{-0.77014}{0.6302}{-0.80093}{0.59269}
\meshline{black}{-0.80093}{0.59269}{-0.8314}{0.55557}
\meshline{black}{-0.96626}{-0.24294}{-0.95189}{-0.29031}
\meshline{black}{-0.8314}{0.55557}{-0.85498}{0.51148}
\meshline{black}{-0.98078}{-0.19509}{-0.96626}{-0.24294}
\meshline{black}{-0.98549}{-0.1473}{-0.98078}{-0.19509}
\meshline{black}{-0.85498}{0.51148}{-0.87833}{0.46782}
\meshline{black}{-0.99024}{-0.09902}{-0.98549}{-0.1473}
\meshline{black}{-0.87833}{0.46782}{-0.90122}{0.42504}
\meshline{black}{-0.9951}{-0.04976}{-0.99024}{-0.09902}
\meshline{black}{-0.90122}{0.42504}{-0.92387}{0.38268}
\meshline{black}{-0.92387}{0.38268}{-0.93839}{0.33484}
\meshline{black}{-0.93839}{0.33484}{-0.95276}{0.28746}
\meshline{black}{-1}{0}{-0.9951}{-0.04976}
\meshline{black}{-0.95276}{0.28746}{-0.96684}{0.24104}
\meshline{black}{-0.96684}{0.24104}{-0.98078}{0.19509}
\meshline{black}{-0.98078}{0.19509}{-0.98568}{0.14533}
\meshline{black}{-0.99054}{0.09607}{-0.99529}{0.04779}
\meshline{black}{-0.98568}{0.14533}{-0.99054}{0.09607}
\meshline{black}{-0.99529}{0.04779}{-1}{0}
\meshline{black}{1}{0}{0.99529}{-0.04779}
\meshline{black}{1}{0}{0.9951}{0.04976}
\meshline{black}{0.99054}{-0.09606}{0.99529}{-0.04779}
\meshline{black}{0.9951}{0.04976}{0.99025}{0.09903}
\meshline{black}{0.98569}{-0.14533}{0.99054}{-0.09606}
\meshline{black}{0.99025}{0.09903}{0.98549}{0.1473}
\meshline{black}{0.98078}{-0.19509}{0.98569}{-0.14533}
\meshline{black}{0.98549}{0.1473}{0.98078}{0.19509}
\meshline{black}{0.96685}{-0.24104}{0.98078}{-0.19509}
\meshline{black}{0.98078}{0.19509}{0.96627}{0.24294}
\meshline{black}{0.95276}{-0.28746}{0.96685}{-0.24104}
\meshline{black}{0.96627}{0.24294}{0.9519}{0.29031}
\meshline{black}{0.93839}{-0.33483}{0.95276}{-0.28746}
\meshline{black}{0.9519}{0.29031}{0.93781}{0.33673}
\meshline{black}{0.92388}{-0.38268}{0.93839}{-0.33483}
\meshline{black}{0.93781}{0.33673}{0.92387}{0.38268}
\meshline{black}{0.90124}{-0.42503}{0.92388}{-0.38268}
\meshline{black}{0.92387}{0.38268}{0.9003}{0.42678}
\meshline{black}{0.87837}{-0.46781}{0.90124}{-0.42503}
\meshline{black}{0.9003}{0.42678}{0.87696}{0.47044}
\meshline{black}{0.85504}{-0.51147}{0.87837}{-0.46781}
\meshline{black}{0.87696}{0.47044}{0.8541}{0.51322}
\meshline{black}{0.83147}{-0.55557}{0.85504}{-0.51147}
\meshline{black}{0.8541}{0.51322}{0.83146}{0.55557}
\meshline{black}{0.80101}{-0.59269}{0.83147}{-0.55557}
\meshline{black}{0.83146}{0.55557}{0.79974}{0.59422}
\meshline{black}{0.77023}{-0.63018}{0.80101}{-0.59269}
\meshline{black}{0.79974}{0.59422}{0.76833}{0.63249}
\meshline{black}{0.73883}{-0.66845}{0.77023}{-0.63018}
\meshline{black}{0.76833}{0.63249}{0.73756}{0.66999}
\meshline{black}{0.70711}{-0.7071}{0.73883}{-0.66845}
\meshline{black}{0.73756}{0.66999}{0.7071}{0.7071}
\meshline{black}{0.66999}{-0.73756}{0.70711}{-0.7071}
\meshline{black}{0.7071}{0.7071}{0.66839}{0.73875}
\meshline{black}{0.63249}{-0.76834}{0.66999}{-0.73756}
\meshline{black}{0.66839}{0.73875}{0.6301}{0.77006}
\meshline{black}{0.59422}{-0.79974}{0.63249}{-0.76834}
\meshline{black}{0.6301}{0.77006}{0.59263}{0.8007}
\meshline{black}{0.55557}{-0.83146}{0.59422}{-0.79974}
\meshline{black}{0.59263}{0.8007}{0.55557}{0.831}
\meshline{black}{0.51323}{-0.85407}{0.55557}{-0.83146}
\meshline{black}{0.55557}{0.831}{0.51152}{0.85465}
\meshline{black}{0.47045}{-0.87692}{0.51323}{-0.85407}
\meshline{black}{0.51152}{0.85465}{0.46788}{0.87807}
\meshline{black}{0.42679}{-0.90024}{0.47045}{-0.87692}
\meshline{black}{0.46788}{0.87807}{0.42507}{0.90105}
\meshline{black}{0.38268}{-0.9238}{0.42679}{-0.90024}
\meshline{black}{0.42507}{0.90105}{0.38268}{0.9238}
\meshline{black}{0.33673}{-0.93776}{0.38268}{-0.9238}
\meshline{black}{0.38268}{0.9238}{0.33484}{0.93831}
\meshline{black}{0.2903}{-0.95186}{0.33673}{-0.93776}
\meshline{black}{0.33484}{0.93831}{0.28746}{0.95268}
\meshline{black}{0.24293}{-0.96625}{0.2903}{-0.95186}
\meshline{black}{0.28746}{0.95268}{0.24104}{0.96676}
\meshline{black}{0.19509}{-0.98078}{0.24293}{-0.96625}
\meshline{black}{0.24104}{0.96676}{0.19509}{0.9807}
\meshline{black}{0.1473}{-0.98549}{0.19509}{-0.98078}
\meshline{black}{0.19509}{0.9807}{0.14533}{0.98562}
\meshline{black}{0.09902}{-0.99024}{0.1473}{-0.98549}
\meshline{black}{0.14533}{0.98562}{0.09607}{0.9905}
\meshline{black}{0.04976}{-0.9951}{0.09902}{-0.99024}
\meshline{black}{0.09607}{0.9905}{0.04779}{0.99527}
\meshline{black}{0}{-1}{0.04976}{-0.9951}
\meshline{black}{0.04779}{0.99527}{0}{1}
\meshline{black}{-0.05951}{-0.98078}{0}{-1}
\meshline{black}{0}{1}{-0.04976}{0.9951}
\meshline{black}{-0.1026}{-0.97319}{-0.05951}{-0.98078}
\meshline{black}{-0.04976}{0.9951}{-0.09901}{0.99024}
\meshline{black}{-0.14672}{-0.96542}{-0.1026}{-0.97319}
\meshline{black}{-0.09901}{0.99024}{-0.14726}{0.98549}
\meshline{black}{-0.14726}{0.98549}{-0.195}{0.98078}
\meshline{black}{-0.19186}{-0.95747}{-0.14672}{-0.96542}
\meshline{black}{-0.195}{0.98078}{-0.24283}{0.96622}
\meshline{black}{-0.24283}{0.96622}{-0.29013}{0.95183}
\meshline{black}{-0.23803}{-0.94934}{-0.19186}{-0.95747}
\meshline{black}{-0.29013}{0.95183}{-0.33633}{0.93777}
\meshline{black}{-0.28522}{-0.94103}{-0.23803}{-0.94934}
\meshline{black}{-0.33633}{0.93777}{-0.382}{0.92387}
\meshline{black}{-0.33344}{-0.93254}{-0.28522}{-0.94103}
\meshline{black}{-0.382}{0.92387}{-0.4261}{0.90031}
\meshline{black}{-0.38268}{-0.92387}{-0.33344}{-0.93254}
\meshline{black}{-0.42503}{-0.90123}{-0.38268}{-0.92387}
\meshline{black}{-0.4261}{0.90031}{-0.46978}{0.87698}
\meshline{black}{-0.46781}{-0.87837}{-0.42503}{-0.90123}
\meshline{black}{-0.51147}{-0.85503}{-0.46781}{-0.87837}
\meshline{black}{-0.46978}{0.87698}{-0.5126}{0.85411}
\meshline{black}{-0.55557}{-0.83146}{-0.51147}{-0.85503}
\meshline{black}{-0.59268}{-0.801}{-0.55557}{-0.83146}
\meshline{black}{-0.5126}{0.85411}{-0.555}{0.83146}
\meshline{black}{-0.63018}{-0.77023}{-0.59268}{-0.801}
\meshline{black}{-0.66845}{-0.73882}{-0.63018}{-0.77023}
\meshline{black}{-0.7071}{-0.7071}{-0.66845}{-0.73882}
\meshline{black}{-0.555}{0.83146}{-0.5937}{0.7998}
\meshline{black}{-0.73756}{-0.66999}{-0.7071}{-0.7071}
\meshline{black}{-0.76833}{-0.63249}{-0.73756}{-0.66999}
\meshline{black}{-0.5937}{0.7998}{-0.63205}{0.76843}
\meshline{black}{-0.79974}{-0.59422}{-0.76833}{-0.63249}
\meshline{black}{-0.83146}{-0.55557}{-0.79974}{-0.59422}
\meshline{black}{-0.63205}{0.76843}{-0.6697}{0.73762}
\meshline{black}{-0.8541}{-0.51322}{-0.83146}{-0.55557}
\meshline{black}{-0.6697}{0.73762}{-0.707}{0.70711}
\meshline{black}{-0.87696}{-0.47044}{-0.8541}{-0.51322}
\meshline{black}{-0.9003}{-0.42678}{-0.87696}{-0.47044}
\meshline{black}{-0.707}{0.70711}{-0.73873}{0.66846}
\meshline{black}{-0.92387}{-0.38268}{-0.9003}{-0.42678}
\meshline{black}{-0.73873}{0.66846}{-0.77014}{0.6302}
\meshline{black}{-0.93781}{-0.33673}{-0.92387}{-0.38268}
\meshline{black}{-0.95189}{-0.29031}{-0.93781}{-0.33673}
\meshline{black}{-0.77014}{0.6302}{-0.80093}{0.59269}
\meshline{black}{-0.80093}{0.59269}{-0.8314}{0.55557}
\meshline{black}{-0.96626}{-0.24294}{-0.95189}{-0.29031}
\meshline{black}{-0.8314}{0.55557}{-0.85498}{0.51148}
\meshline{black}{-0.98078}{-0.19509}{-0.96626}{-0.24294}
\meshline{black}{-0.98549}{-0.1473}{-0.98078}{-0.19509}
\meshline{black}{-0.85498}{0.51148}{-0.87833}{0.46782}
\meshline{black}{-0.99024}{-0.09902}{-0.98549}{-0.1473}
\meshline{black}{-0.87833}{0.46782}{-0.90122}{0.42504}
\meshline{black}{-0.9951}{-0.04976}{-0.99024}{-0.09902}
\meshline{black}{-0.90122}{0.42504}{-0.92387}{0.38268}
\meshline{black}{-0.92387}{0.38268}{-0.93839}{0.33484}
\meshline{black}{-0.93839}{0.33484}{-0.95276}{0.28746}
\meshline{black}{-0.95276}{0.28746}{-0.96684}{0.24104}
\meshline{black}{-1}{0}{-0.9951}{-0.04976}
\meshline{black}{-0.96684}{0.24104}{-0.98078}{0.19509}
\meshline{black}{-0.98078}{0.19509}{-0.98568}{0.14533}
\meshline{black}{-0.98568}{0.14533}{-0.99054}{0.09607}
\meshline{black}{-0.99529}{0.04779}{-1}{0}
\meshline{black}{-0.99054}{0.09607}{-0.99529}{0.04779}

      % \draw (-1,-1)--(1,-1);
% \draw (1,-1)--(1,1);
% \draw (1,1)--(-1,1);
% \draw (-1,1)--(-1,-1);
% \draw[color=black] (-1,-1)--(1,1);
   \end{tikzpicture}
\hfill
\begin{tikzpicture}
 \pgfsetxvec{\pgfpoint{0.8cm}{0cm}}
      \pgfsetyvec{\pgfpoint{0cm}{0.8cm}}
     \meshline{black}{0.70886}{0.03911}{0.71297}{0.04459}
\meshline{black}{0.71297}{0.04459}{0.73241}{0.07526}
\meshline{black}{0.76355}{0.14263}{0.7698}{0.1617}\meshline{black}{0.77336}{0.18226}{0.7698}{0.1617}
\meshline{black}{0.75648}{0.12196}{0.73833}{0.08438}
\meshline{black}{0.76355}{0.14263}{0.75648}{0.12196}
\meshline{black}{0.70886}{0.03911}{0.68029}{0.00785}
\meshline{black}{0.68029}{0.00785}{0.67589}{0.00351}
\meshline{black}{0.73756}{0.08294}{0.73241}{0.07526}
\meshline{black}{0.73756}{0.08294}{0.73833}{0.08438}
\meshline{black}{0.78147}{0.23056}{0.78333}{0.24868}
\meshline{black}{0.77888}{0.20414}{0.77336}{0.18226}
\meshline{black}{0.78147}{0.23056}{0.77888}{0.20414}
\meshline{black}{0.65475}{-0.01247}{0.67589}{0.00351}\meshline{black}{0.78333}{0.24868}{0.78299}{0.26064}
\meshline{black}{0.65475}{-0.01247}{0.6404}{-0.0241}
\meshline{black}{0.78299}{0.26064}{0.78414}{0.28867}
\meshline{black}{0.6404}{-0.0241}{0.63659}{-0.02634}
\meshline{black}{0.63659}{-0.02634}{0.60306}{-0.04572}
\meshline{black}{0.78146}{0.31675}{0.78414}{0.28867}
\meshline{black}{0.78049}{0.3369}{0.78146}{0.31675}
\meshline{black}{0.60306}{-0.04572}{0.57358}{-0.0565}
\meshline{black}{0.57358}{-0.0565}{0.5635}{-0.06031}
\meshline{black}{0.77171}{0.38114}{0.78049}{0.3369}
\meshline{black}{0.55443}{-0.06191}{0.5635}{-0.06031}
\meshline{black}{0.771}{0.38629}{0.77171}{0.38114}
\meshline{black}{0.55443}{-0.06191}{0.52243}{-0.07047}
\meshline{black}{0.7641}{0.41083}{0.771}{0.38629}
\meshline{black}{0.7641}{0.41083}{0.75824}{0.43243}\meshline{black}{0.52243}{-0.07047}{0.48829}{-0.07305}
\meshline{black}{0.48829}{-0.07305}{0.47927}{-0.07451}
\meshline{black}{0.75672}{0.43623}{0.75824}{0.43243}
\meshline{black}{0.47927}{-0.07451}{0.44712}{-0.07395}
\meshline{black}{0.74186}{0.47727}{0.75672}{0.43623}
\meshline{black}{0.43452}{-0.07393}{0.44712}{-0.07395}\meshline{black}{0.74186}{0.47727}{0.73928}{0.48277}
\meshline{black}{0.43452}{-0.07393}{0.43166}{-0.07345}
\meshline{black}{0.38841}{-0.0693}{0.43166}{-0.07345}
\meshline{black}{0.73928}{0.48277}{0.71955}{0.52437}
\meshline{black}{0.38082}{-0.06742}{0.38841}{-0.0693}\meshline{black}{0.71955}{0.52437}{0.7191}{0.52514}\meshline{black}{0.38082}{-0.06742}{0.3408}{-0.0599}
\meshline{black}{0.7191}{0.52514}{0.71503}{0.53209}
\meshline{black}{0.69494}{0.56692}{0.71503}{0.53209}
\meshline{black}{0.33348}{-0.05754}{0.3408}{-0.0599}\meshline{black}{0.69494}{0.56692}{0.6934}{0.56961}
\meshline{black}{0.33348}{-0.05754}{0.29187}{-0.04602}
\meshline{black}{0.66375}{0.61229}{0.67637}{0.59398}
\meshline{black}{0.6934}{0.56961}{0.67637}{0.59398}
\meshline{black}{0.28875}{-0.04479}{0.29187}{-0.04602}
\meshline{black}{0.66375}{0.61229}{0.66231}{0.61408}\meshline{black}{0.27188}{-0.03869}{0.24606}{-0.02977}
\meshline{black}{0.27188}{-0.03869}{0.28875}{-0.04479}
\meshline{black}{0.66231}{0.61408}{0.65829}{0.61879}
\meshline{black}{0.65829}{0.61879}{0.63084}{0.65304}
\meshline{black}{0.24606}{-0.02977}{0.24189}{-0.0284}
\meshline{black}{0.61714}{0.66755}{0.63084}{0.65304}
\meshline{black}{0.24189}{-0.0284}{0.20492}{-0.01297}
\meshline{black}{0.60087}{0.68426}{0.61714}{0.66755}
\meshline{black}{0.20492}{-0.01297}{0.19082}{-0.00708}
\meshline{black}{0.60087}{0.68426}{0.57808}{0.70512}\meshline{black}{0.57808}{0.70512}{0.5744}{0.7087}
\meshline{black}{0.19082}{-0.00708}{0.16507}{0.00535}
\meshline{black}{0.5744}{0.7087}{0.56662}{0.71513}
\meshline{black}{0.16507}{0.00535}{0.13825}{0.0187}
\meshline{black}{0.54312}{0.73504}{0.56662}{0.71513}
\meshline{black}{0.13825}{0.0187}{0.12641}{0.02509}
\meshline{black}{0.54312}{0.73504}{0.53716}{0.73973}\meshline{black}{0.0998}{0.04013}{0.08876}{0.04603}
\meshline{black}{0.12641}{0.02509}{0.0998}{0.04013}
\meshline{black}{0.50529}{0.76308}{0.52213}{0.75048}
\meshline{black}{0.53716}{0.73973}{0.52213}{0.75048}\meshline{black}{0.08417}{0.0487}{0.08876}{0.04603}
\meshline{black}{0.47895}{0.77961}{0.50529}{0.76308}
\meshline{black}{0.47895}{0.77961}{0.47307}{0.78342}\meshline{black}{0.0517}{0.06768}{0.08417}{0.0487}
\meshline{black}{0.47307}{0.78342}{0.47133}{0.78442}
\meshline{black}{0.0517}{0.06768}{0.02878}{0.08224}
\meshline{black}{0.43015}{0.80718}{0.47133}{0.78442}
\meshline{black}{0.01552}{0.09035}{0.02878}{0.08224}\meshline{black}{0.43015}{0.80718}{0.42227}{0.81132}\meshline{black}{0.38615}{0.82807}{0.40701}{0.81829}
\meshline{black}{0.40701}{0.81829}{0.42227}{0.81132}
\meshline{black}{-0.01993}{0.11386}{-0.00658}{0.10516}
\meshline{black}{-0.00658}{0.10516}{0.01552}{0.09035}
\meshline{black}{0.38615}{0.82807}{0.35631}{0.83992}\meshline{black}{0.35631}{0.83992}{0.35074}{0.84192}
\meshline{black}{-0.02808}{0.11993}{-0.01993}{0.11386}
\meshline{black}{0.35074}{0.84192}{0.31097}{0.85478}
\meshline{black}{0.30873}{0.85537}{0.31097}{0.85478}
\meshline{black}{-0.05469}{0.13816}{-0.02808}{0.11993}
\meshline{black}{0.30873}{0.85537}{0.2648}{0.86635}\meshline{black}{-0.08683}{0.16319}{-0.05469}{0.13816}
\meshline{black}{0.26337}{0.8666}{0.2648}{0.86635}
\meshline{black}{-0.08804}{0.16403}{-0.08683}{0.16319}\meshline{black}{0.26337}{0.8666}{0.21766}{0.87481}\meshline{black}{0.21692}{0.87489}{0.21766}{0.87481}
\meshline{black}{-0.08955}{0.16524}{-0.1208}{0.19055}
\meshline{black}{-0.08804}{0.16403}{-0.08955}{0.16524}
\meshline{black}{0.21228}{0.87531}{0.21692}{0.87489}
\meshline{black}{-0.14894}{0.21657}{-0.1208}{0.19055}
\meshline{black}{0.21228}{0.87531}{0.17192}{0.87969}
\meshline{black}{0.16288}{0.88041}{0.12368}{0.88081}
\meshline{black}{0.17192}{0.87969}{0.16288}{0.88041}
\meshline{black}{-0.15185}{0.21896}{-0.14894}{0.21657}\meshline{black}{0.10404}{0.88079}{0.07138}{0.87792}
\meshline{black}{0.12368}{0.88081}{0.10404}{0.88079}\meshline{black}{-0.15185}{0.21896}{-0.15472}{0.22159}
\meshline{black}{-0.15472}{0.22159}{-0.18195}{0.24841}
\meshline{black}{0.048}{0.87567}{0.07138}{0.87792}
\meshline{black}{0.02478}{0.87131}{0.048}{0.87567}
\meshline{black}{-0.18195}{0.24841}{-0.20609}{0.2751}
\meshline{black}{-0.20609}{0.2751}{-0.2101}{0.28004}
\meshline{black}{-0.02696}{0.85867}{-0.0001}{0.86682}
\meshline{black}{0.02478}{0.87131}{-0.0001}{0.86682}\meshline{black}{-0.07669}{0.84173}{-0.08651}{0.83801}
\meshline{black}{-0.2101}{0.28004}{-0.21786}{0.2906}
\meshline{black}{-0.08651}{0.83801}{-0.09947}{0.83123}
\meshline{black}{-0.04523}{0.85403}{-0.02696}{0.85867}
\meshline{black}{-0.04523}{0.85403}{-0.07669}{0.84173}
\meshline{black}{-0.21786}{0.2906}{-0.23665}{0.31354}
\meshline{black}{-0.09947}{0.83123}{-0.12423}{0.81976}
\meshline{black}{-0.24625}{0.32632}{-0.23665}{0.31354}
\meshline{black}{-0.24625}{0.32632}{-0.26089}{0.34974}
\meshline{black}{-0.12423}{0.81976}{-0.13442}{0.81451}
\meshline{black}{-0.13442}{0.81451}{-0.16404}{0.79583}
\meshline{black}{-0.27607}{0.37547}{-0.26089}{0.34974}\meshline{black}{-0.27607}{0.37547}{-0.28225}{0.38937}
\meshline{black}{-0.16404}{0.79583}{-0.18161}{0.78357}
\meshline{black}{-0.20029}{0.76806}{-0.18161}{0.78357}
\meshline{black}{-0.29698}{0.42289}{-0.28225}{0.38937}\meshline{black}{-0.29698}{0.42289}{-0.29991}{0.43349}
\meshline{black}{-0.23305}{0.73592}{-0.21936}{0.75108}
\meshline{black}{-0.20029}{0.76806}{-0.21936}{0.75108}
\meshline{black}{-0.29991}{0.43349}{-0.31037}{0.46888}
\meshline{black}{-0.31215}{0.48416}{-0.31037}{0.46888}
\meshline{black}{-0.26464}{0.6955}{-0.25049}{0.71663}
\meshline{black}{-0.23305}{0.73592}{-0.25049}{0.71663}
\meshline{black}{-0.31667}{0.51349}{-0.31215}{0.48416}
\meshline{black}{-0.31667}{0.51349}{-0.31545}{0.54541}
\meshline{black}{-0.3128}{0.57104}{-0.30891}{0.5987}
\meshline{black}{-0.30891}{0.5987}{-0.29751}{0.63108}
\meshline{black}{-0.27616}{0.67898}{-0.29271}{0.6439}
\meshline{black}{-0.26464}{0.6955}{-0.27616}{0.67898}
\meshline{black}{-0.31545}{0.54541}{-0.31558}{0.55662}
\meshline{black}{-0.31558}{0.55662}{-0.3128}{0.57104}
\meshline{black}{-0.29751}{0.63108}{-0.29503}{0.63942}
\meshline{black}{-0.29271}{0.6439}{-0.29503}{0.63942}
\meshline{black}{0.61867}{0.17817}{0.62684}{0.19171}
\meshline{black}{0.6424}{0.22736}{0.62684}{0.19171}
\meshline{black}{0.58769}{0.13703}{0.60165}{0.15354}\meshline{black}{0.60165}{0.15354}{0.61867}{0.17817}
\meshline{black}{0.65703}{0.27246}{0.64508}{0.23351}
\meshline{black}{0.66259}{0.31466}{0.65703}{0.27246}
\meshline{black}{0.64445}{0.23151}{0.6424}{0.22736}
\meshline{black}{0.55355}{0.10569}{0.56714}{0.11732}
\meshline{black}{0.58769}{0.13703}{0.56714}{0.11732}
\meshline{black}{0.64508}{0.23351}{0.64445}{0.23151}
\meshline{black}{0.51677}{0.08245}{0.51914}{0.08389}
\meshline{black}{0.55355}{0.10569}{0.51914}{0.08389}
\meshline{black}{0.66265}{0.31499}{0.66259}{0.31466}
\meshline{black}{0.66428}{0.35848}{0.66266}{0.31549}
\meshline{black}{0.66266}{0.31549}{0.66265}{0.31499}
\meshline{black}{0.66171}{0.37943}{0.66428}{0.35848}
\meshline{black}{0.51293}{0.08094}{0.51677}{0.08245}\meshline{black}{0.65982}{0.40298}{0.66171}{0.37943}
\meshline{black}{0.51293}{0.08094}{0.47824}{0.06457}
\meshline{black}{0.65262}{0.43425}{0.65982}{0.40298}
\meshline{black}{0.44499}{0.05575}{0.47824}{0.06457}
\meshline{black}{0.43741}{0.0536}{0.44499}{0.05575}
\meshline{black}{0.64972}{0.44797}{0.65262}{0.43425}
\meshline{black}{0.43219}{0.0531}{0.43741}{0.0536}
\meshline{black}{0.63825}{0.48131}{0.64972}{0.44797}
\meshline{black}{0.43219}{0.0531}{0.39513}{0.04699}
\meshline{black}{0.63408}{0.49308}{0.63825}{0.48131}
\meshline{black}{0.39513}{0.04699}{0.37092}{0.04721}
\meshline{black}{0.63408}{0.49308}{0.62075}{0.52205}\meshline{black}{0.37092}{0.04721}{0.35091}{0.0463}
\meshline{black}{0.6124}{0.53839}{0.62075}{0.52205}
\meshline{black}{0.35091}{0.0463}{0.31731}{0.04998}
\meshline{black}{0.60092}{0.55817}{0.6124}{0.53839}
\meshline{black}{0.31731}{0.04998}{0.30501}{0.0509}
\meshline{black}{0.58077}{0.58787}{0.60092}{0.55817}
\meshline{black}{0.30501}{0.0509}{0.2687}{0.05842}
\meshline{black}{0.58077}{0.58787}{0.5773}{0.59272}\meshline{black}{0.25749}{0.06064}{0.2687}{0.05842}
\meshline{black}{0.5773}{0.59272}{0.57095}{0.60016}\meshline{black}{0.55091}{0.62546}{0.57095}{0.60016}
\meshline{black}{0.22358}{0.07087}{0.25749}{0.06064}\meshline{black}{0.53617}{0.64064}{0.55091}{0.62546}
\meshline{black}{0.22358}{0.07087}{0.20825}{0.07575}
\meshline{black}{0.52191}{0.65546}{0.53617}{0.64064}
\meshline{black}{0.20825}{0.07575}{0.18112}{0.0864}
\meshline{black}{0.52191}{0.65546}{0.5057}{0.66912}\meshline{black}{0.49016}{0.6831}{0.5057}{0.66912}
\meshline{black}{0.15703}{0.09686}{0.18112}{0.0864}
\meshline{black}{0.49016}{0.6831}{0.46896}{0.69831}
\meshline{black}{0.14092}{0.10453}{0.15703}{0.09686}
\meshline{black}{0.45581}{0.70822}{0.46896}{0.69831}
\meshline{black}{0.14092}{0.10453}{0.10352}{0.12469}
\meshline{black}{0.45581}{0.70822}{0.44644}{0.71391}\meshline{black}{0.44644}{0.71391}{0.41878}{0.731}
\meshline{black}{0.10352}{0.12469}{0.10282}{0.12508}
\meshline{black}{0.39095}{0.74483}{0.41878}{0.731}
\meshline{black}{0.1015}{0.1259}{0.06594}{0.14702}
\meshline{black}{0.37856}{0.75077}{0.39095}{0.74483}
\meshline{black}{0.10282}{0.12508}{0.1015}{0.1259}
\meshline{black}{0.06594}{0.14702}{0.04739}{0.16016}
\meshline{black}{0.3381}{0.76647}{0.37856}{0.75077}
\meshline{black}{0.33697}{0.76686}{0.3381}{0.76647}
\meshline{black}{0.03097}{0.17113}{0.04739}{0.16016}
\meshline{black}{0.32469}{0.77034}{0.33697}{0.76686}
\meshline{black}{0.0099}{0.18787}{0.03097}{0.17113}\meshline{black}{-0.00222}{0.19726}{0.0099}{0.18787}
\meshline{black}{0.32469}{0.77034}{0.2929}{0.77961}\meshline{black}{-0.01258}{0.20705}{-0.00222}{0.19726}
\meshline{black}{0.2929}{0.77961}{0.28983}{0.7804}
\meshline{black}{0.28983}{0.7804}{0.24507}{0.7885}
\meshline{black}{0.20028}{0.79268}{0.23973}{0.78902}
\meshline{black}{-0.03376}{0.22523}{-0.01258}{0.20705}\meshline{black}{0.19058}{0.79231}{0.20028}{0.79268}
\meshline{black}{0.24507}{0.7885}{0.24417}{0.78866}
\meshline{black}{0.24417}{0.78866}{0.23973}{0.78902}
\meshline{black}{-0.03376}{0.22523}{-0.05162}{0.24357}
\meshline{black}{-0.05162}{0.24357}{-0.06307}{0.25571}
\meshline{black}{0.19058}{0.79231}{0.15547}{0.79247}
\meshline{black}{0.1216}{0.78769}{0.15547}{0.79247}
\meshline{black}{-0.06307}{0.25571}{-0.08054}{0.27785}
\meshline{black}{0.1216}{0.78769}{0.10648}{0.78627}
\meshline{black}{0.06242}{0.77556}{0.08049}{0.77982}
\meshline{black}{-0.09008}{0.2888}{-0.08054}{0.27785}\meshline{black}{0.08049}{0.77982}{0.10648}{0.78627}
\meshline{black}{0.04742}{0.76943}{0.06242}{0.77556}
\meshline{black}{-0.09008}{0.2888}{-0.09514}{0.29555}
\meshline{black}{-0.09514}{0.29555}{-0.11456}{0.32477}
\meshline{black}{0.04742}{0.76943}{0.01957}{0.75997}
\meshline{black}{-0.02097}{0.73883}{-0.00252}{0.74852}
\meshline{black}{0.01957}{0.75997}{-0.00252}{0.74852}
\meshline{black}{-0.11456}{0.32477}{-0.12641}{0.34503}
\meshline{black}{-0.12641}{0.34503}{-0.13561}{0.3647}
\meshline{black}{-0.049}{0.71891}{-0.02097}{0.73883}
\meshline{black}{-0.14754}{0.39248}{-0.13561}{0.3647}\meshline{black}{-0.14754}{0.39248}{-0.15238}{0.40962}
\meshline{black}{-0.049}{0.71891}{-0.05417}{0.71562}\meshline{black}{-0.08581}{0.68722}{-0.05651}{0.71377}
\meshline{black}{-0.15238}{0.40962}{-0.16043}{0.43832}
\meshline{black}{-0.16043}{0.43832}{-0.16299}{0.46175}
\meshline{black}{-0.05417}{0.71562}{-0.05651}{0.71377}\meshline{black}{-0.14118}{0.60717}{-0.14382}{0.59978}
\meshline{black}{-0.14118}{0.60717}{-0.1295}{0.62736}
\meshline{black}{-0.11644}{0.64987}{-0.0921}{0.68089}
\meshline{black}{-0.08581}{0.68722}{-0.0921}{0.68089}\meshline{black}{-0.16582}{0.4827}{-0.16299}{0.46175}\meshline{black}{-0.16349}{0.52551}{-0.16582}{0.4827}
\meshline{black}{-0.15634}{0.5673}{-0.16348}{0.52555}
\meshline{black}{-0.14382}{0.59978}{-0.15634}{0.5673}
\meshline{black}{-0.11995}{0.64521}{-0.1295}{0.62736}\meshline{black}{-0.11644}{0.64987}{-0.11995}{0.64521}
\meshline{black}{-0.16349}{0.52552}{-0.16349}{0.52551}\meshline{black}{-0.16348}{0.52555}{-0.16349}{0.52552}
\meshline{black}{0.27183}{-0.37802}{0.27412}{-0.38217}
\meshline{black}{0.27183}{-0.37802}{0.26348}{-0.36359}
\meshline{black}{0.20013}{-0.27031}{0.21142}{-0.28348}
\meshline{black}{0.29316}{-0.42924}{0.28937}{-0.41971}
\meshline{black}{0.27412}{-0.38217}{0.28937}{-0.41971}
\meshline{black}{0.24735}{-0.33375}{0.22656}{-0.30363}
\meshline{black}{0.183}{-0.25229}{0.20013}{-0.27031}
\meshline{black}{0.22656}{-0.30363}{0.21142}{-0.28348}
\meshline{black}{0.30518}{-0.47922}{0.30224}{-0.46781}
\meshline{black}{0.26348}{-0.36359}{0.25059}{-0.33949}
\meshline{black}{0.30224}{-0.46781}{0.29316}{-0.42924}
\meshline{black}{0.24735}{-0.33375}{0.25059}{-0.33949}
\meshline{black}{0.17183}{-0.23906}{0.183}{-0.25229}
\meshline{black}{0.30643}{-0.49824}{0.30518}{-0.47922}
\meshline{black}{0.16401}{-0.23084}{0.14213}{-0.20938}
\meshline{black}{0.16401}{-0.23084}{0.17183}{-0.23906}
\meshline{black}{0.30643}{-0.49824}{0.30854}{-0.52326}\meshline{black}{0.14213}{-0.20938}{0.11778}{-0.18828}
\meshline{black}{0.30854}{-0.52326}{0.30542}{-0.56173}
\meshline{black}{0.11084}{-0.18151}{0.11778}{-0.18828}\meshline{black}{0.29558}{-0.60743}{0.29779}{-0.59702}
\meshline{black}{0.30542}{-0.56173}{0.30511}{-0.56444}
\meshline{black}{0.10366}{-0.17543}{0.07862}{-0.15465}
\meshline{black}{0.11084}{-0.18151}{0.10366}{-0.17543}
\meshline{black}{0.29534}{-0.60824}{0.29558}{-0.60743}
\meshline{black}{0.30511}{-0.56444}{0.29779}{-0.59702}
\meshline{black}{0.07862}{-0.15465}{0.05756}{-0.13927}
\meshline{black}{0.29534}{-0.60824}{0.29338}{-0.61308}
\meshline{black}{0.29338}{-0.61308}{0.27996}{-0.64857}\meshline{black}{0.05756}{-0.13927}{0.04511}{-0.12923}
\meshline{black}{0.02715}{-0.11662}{0.01063}{-0.10486}
\meshline{black}{0.02715}{-0.11662}{0.04511}{-0.12923}\meshline{black}{0.2771}{-0.65413}{0.27996}{-0.64857}
\meshline{black}{0.25975}{-0.68569}{0.2771}{-0.65413}
\meshline{black}{0.01063}{-0.10486}{-0.00026}{-0.09788}
\meshline{black}{0.25975}{-0.68569}{0.24356}{-0.70733}\meshline{black}{0.24356}{-0.70733}{0.23404}{-0.71991}
\meshline{black}{-0.02457}{-0.08126}{-0.00026}{-0.09788}
\meshline{black}{-0.05653}{-0.06154}{-0.02457}{-0.08126}
\meshline{black}{0.22043}{-0.73313}{0.23404}{-0.71991}
\meshline{black}{0.20452}{-0.75097}{0.22043}{-0.73313}
\meshline{black}{-0.06081}{-0.0588}{-0.05653}{-0.06154}\meshline{black}{0.1861}{-0.76606}{0.20452}{-0.75097}
\meshline{black}{-0.06959}{-0.05373}{-0.09746}{-0.03678}
\meshline{black}{-0.06959}{-0.05373}{-0.06081}{-0.0588}
\meshline{black}{0.17143}{-0.7784}{0.1861}{-0.76606}
\meshline{black}{-0.09746}{-0.03678}{-0.11177}{-0.02863}
\meshline{black}{0.17143}{-0.7784}{0.16022}{-0.78518}
\meshline{black}{0.13509}{-0.80295}{0.16022}{-0.78518}
\meshline{black}{-0.11177}{-0.02863}{-0.13509}{-0.01581}
\meshline{black}{0.10229}{-0.81887}{0.13509}{-0.80295}
\meshline{black}{-0.13509}{-0.01581}{-0.16567}{0.00001}
\meshline{black}{0.10229}{-0.81887}{0.09072}{-0.82553}
\meshline{black}{-0.17388}{0.00389}{-0.16567}{0.00001}
\meshline{black}{0.09072}{-0.82553}{0.06933}{-0.83352}
\meshline{black}{-0.20078}{0.01608}{-0.21383}{0.02234}
\meshline{black}{-0.20078}{0.01608}{-0.17388}{0.00389}
\meshline{black}{0.06933}{-0.83352}{0.04612}{-0.84253}
\meshline{black}{-0.21824}{0.02446}{-0.21383}{0.02234}
\meshline{black}{0.03363}{-0.84538}{0.04612}{-0.84253}
\meshline{black}{0.00126}{-0.85493}{0.03363}{-0.84538}
\meshline{black}{-0.25514}{0.03928}{-0.21824}{0.02446}\meshline{black}{-0.0183}{-0.85811}{0.00126}{-0.85493}
\meshline{black}{-0.26967}{0.04535}{-0.25514}{0.03928}
\meshline{black}{-0.05312}{-0.86272}{-0.05758}{-0.8636}\meshline{black}{-0.05312}{-0.86272}{-0.0183}{-0.85811}
\meshline{black}{-0.29817}{0.05435}{-0.26967}{0.04535}\meshline{black}{-0.05758}{-0.8636}{-0.06331}{-0.86404}\meshline{black}{-0.31964}{0.06181}{-0.29817}{0.05435}
\meshline{black}{-0.09828}{-0.86677}{-0.06331}{-0.86404}
\meshline{black}{-0.34327}{0.06713}{-0.31964}{0.06181}\meshline{black}{-0.11347}{-0.86639}{-0.09828}{-0.86677}
\meshline{black}{-0.11347}{-0.86639}{-0.14032}{-0.86735}
\meshline{black}{-0.36819}{0.07393}{-0.34327}{0.06713}
\meshline{black}{-0.16732}{-0.86576}{-0.14032}{-0.86735}
\meshline{black}{-0.36819}{0.07393}{-0.39104}{0.07694}
\meshline{black}{-0.18346}{-0.8655}{-0.16732}{-0.86576}
\meshline{black}{-0.39104}{0.07694}{-0.41529}{0.08166}
\meshline{black}{-0.21802}{-0.86212}{-0.18346}{-0.8655}
\meshline{black}{-0.21802}{-0.86212}{-0.22783}{-0.86136}\meshline{black}{-0.44245}{0.08265}{-0.41529}{0.08166}
\meshline{black}{-0.26631}{-0.85581}{-0.22783}{-0.86136}
\meshline{black}{-0.26631}{-0.85581}{-0.27362}{-0.8547}
\meshline{black}{-0.44245}{0.08265}{-0.46083}{0.08471}
\meshline{black}{-0.31206}{-0.84693}{-0.27362}{-0.8547}
\meshline{black}{-0.49913}{0.08238}{-0.46083}{0.08471}\meshline{black}{-0.31206}{-0.84693}{-0.32112}{-0.84475}
\meshline{black}{-0.50461}{0.08252}{-0.49913}{0.08238}
\meshline{black}{-0.35479}{-0.83541}{-0.32112}{-0.84475}
\meshline{black}{-0.37176}{-0.82948}{-0.35479}{-0.83541}
\meshline{black}{-0.50461}{0.08252}{-0.51632}{0.08062}
\meshline{black}{-0.54705}{0.07631}{-0.51632}{0.08062}\meshline{black}{-0.3959}{-0.82031}{-0.37176}{-0.82948}
\meshline{black}{-0.3959}{-0.82031}{-0.42689}{-0.80625}
\meshline{black}{-0.54705}{0.07631}{-0.56666}{0.06967}
\meshline{black}{-0.43806}{-0.80072}{-0.42689}{-0.80625}
\meshline{black}{-0.43806}{-0.80072}{-0.47203}{-0.78236}
\meshline{black}{-0.56666}{0.06967}{-0.58765}{0.06446}
\meshline{black}{-0.47487}{-0.78076}{-0.47203}{-0.78236}
\meshline{black}{-0.50859}{-0.75959}{-0.47487}{-0.78076}
\meshline{black}{-0.61282}{-0.67301}{-0.59911}{-0.68589}
\meshline{black}{-0.61429}{-0.67138}{-0.61282}{-0.67301}
\meshline{black}{-0.58765}{0.06446}{-0.60685}{0.05564}
\meshline{black}{-0.62641}{0.04685}{-0.60685}{0.05564}
\meshline{black}{-0.50927}{-0.75914}{-0.54303}{-0.7347}
\meshline{black}{-0.54521}{-0.73299}{-0.57871}{-0.7051}
\meshline{black}{-0.50927}{-0.75914}{-0.50859}{-0.75959}
\meshline{black}{-0.64477}{-0.63834}{-0.64049}{-0.64357}
\meshline{black}{-0.54521}{-0.73299}{-0.54303}{-0.7347}
\meshline{black}{-0.66732}{-0.61068}{-0.67274}{-0.60289}\meshline{black}{-0.64049}{-0.64357}{-0.61429}{-0.67138}
\meshline{black}{-0.59911}{-0.68589}{-0.58096}{-0.70318}
\meshline{black}{-0.66732}{-0.61068}{-0.64477}{-0.63834}
\meshline{black}{-0.62641}{0.04685}{-0.66198}{0.02295}
\meshline{black}{-0.66306}{0.0222}{-0.66198}{0.02295}\meshline{black}{-0.58096}{-0.70318}{-0.57871}{-0.7051}
\meshline{black}{-0.69271}{-0.57504}{-0.69926}{-0.56413}
\meshline{black}{-0.69271}{-0.57504}{-0.67274}{-0.60289}
\meshline{black}{-0.71603}{-0.53751}{-0.72374}{-0.52211}
\meshline{black}{-0.66937}{0.01633}{-0.66306}{0.0222}\meshline{black}{-0.71603}{-0.53751}{-0.69926}{-0.56413}
\meshline{black}{-0.7381}{-0.49523}{-0.74649}{-0.47452}
\meshline{black}{-0.7381}{-0.49523}{-0.72374}{-0.52211}
\meshline{black}{-0.66937}{0.01633}{-0.69804}{-0.0091}
\meshline{black}{-0.75566}{-0.4529}{-0.76206}{-0.43227}\meshline{black}{-0.74649}{-0.47452}{-0.75566}{-0.4529}
\meshline{black}{-0.77768}{-0.37968}{-0.77384}{-0.39379}
\meshline{black}{-0.77901}{-0.37081}{-0.77768}{-0.37968}
\meshline{black}{-0.69804}{-0.0091}{-0.70194}{-0.01353}
\meshline{black}{-0.76206}{-0.43227}{-0.76697}{-0.41902}
\meshline{black}{-0.73096}{-0.05105}{-0.70194}{-0.01353}
\meshline{black}{-0.737}{-0.0625}{-0.75746}{-0.09969}
\meshline{black}{-0.76697}{-0.41902}{-0.77384}{-0.39379}
\meshline{black}{-0.75746}{-0.09969}{-0.76147}{-0.10828}
\meshline{black}{-0.78967}{-0.23805}{-0.78982}{-0.23896}
\meshline{black}{-0.78984}{-0.24068}{-0.78982}{-0.23896}
\meshline{black}{-0.78634}{-0.33629}{-0.77901}{-0.37081}
\meshline{black}{-0.78851}{-0.3046}{-0.78634}{-0.33629}
\meshline{black}{-0.77807}{-0.15916}{-0.77563}{-0.15084}
\meshline{black}{-0.77563}{-0.15084}{-0.76147}{-0.10828}
\meshline{black}{-0.73257}{-0.05356}{-0.73096}{-0.05105}
\meshline{black}{-0.73257}{-0.05356}{-0.737}{-0.0625}
\meshline{black}{-0.78546}{-0.19334}{-0.78967}{-0.23805}
\meshline{black}{-0.79082}{-0.28648}{-0.78984}{-0.24068}
\meshline{black}{-0.77807}{-0.15916}{-0.78546}{-0.19334}
\meshline{black}{-0.79082}{-0.28648}{-0.78851}{-0.3046}
\meshline{black}{0.08003}{-0.27906}{0.09645}{-0.30233}
\meshline{black}{0.12365}{-0.35079}{0.10421}{-0.31493}
\meshline{black}{0.05724}{-0.25138}{0.05294}{-0.24647}
\meshline{black}{0.14177}{-0.39728}{0.12518}{-0.35443}
\meshline{black}{0.09645}{-0.30233}{0.10421}{-0.31493}
\meshline{black}{0.05724}{-0.25138}{0.08003}{-0.27906}\meshline{black}{0.12365}{-0.35079}{0.12518}{-0.35443}\meshline{black}{0.15235}{-0.44159}{0.14205}{-0.39845}
\meshline{black}{0.05294}{-0.24647}{0.04687}{-0.24061}
\meshline{black}{0.14177}{-0.39728}{0.14205}{-0.39845}\meshline{black}{0.15613}{-0.47996}{0.15283}{-0.44836}
\meshline{black}{0.15388}{-0.51693}{0.15395}{-0.5119}
\meshline{black}{0.15283}{-0.44836}{0.15235}{-0.44159}
\meshline{black}{0.15349}{-0.51972}{0.15388}{-0.51693}
\meshline{black}{0.04687}{-0.24061}{0.02393}{-0.21604}
\meshline{black}{0.15395}{-0.5119}{0.15613}{-0.47996}
\meshline{black}{-0.00739}{-0.18819}{0.00281}{-0.19727}
\meshline{black}{0.00281}{-0.19727}{0.02393}{-0.21604}
\meshline{black}{0.15349}{-0.51972}{0.14551}{-0.56073}
\meshline{black}{0.1426}{-0.57033}{0.14551}{-0.56073}
\meshline{black}{-0.00739}{-0.18819}{-0.01693}{-0.18105}
\meshline{black}{0.1426}{-0.57033}{0.12607}{-0.60933}\meshline{black}{-0.04027}{-0.16207}{-0.01693}{-0.18105}
\meshline{black}{0.12477}{-0.61202}{0.12607}{-0.60933}
\meshline{black}{-0.07528}{-0.13836}{-0.04027}{-0.16207}
\meshline{black}{0.1208}{-0.61791}{0.12477}{-0.61202}
\meshline{black}{0.1208}{-0.61791}{0.10261}{-0.64794}
\meshline{black}{-0.0753}{-0.13834}{-0.07528}{-0.13836}\meshline{black}{-0.07535}{-0.13831}{-0.11137}{-0.11574}
\meshline{black}{0.10261}{-0.64794}{0.09218}{-0.66026}
\meshline{black}{-0.0753}{-0.13834}{-0.07535}{-0.13831}
\meshline{black}{0.07667}{-0.67858}{0.09218}{-0.66026}
\meshline{black}{-0.13053}{-0.10537}{-0.11137}{-0.11574}
\meshline{black}{0.07667}{-0.67858}{0.05629}{-0.69577}
\meshline{black}{-0.14946}{-0.09538}{-0.13053}{-0.10537}\meshline{black}{0.05629}{-0.69577}{0.04719}{-0.70446}
\meshline{black}{-0.18341}{-0.07981}{-0.14946}{-0.09538}
\meshline{black}{0.03427}{-0.71331}{0.04719}{-0.70446}
\meshline{black}{0.01917}{-0.72414}{0.03427}{-0.71331}
\meshline{black}{-0.18958}{-0.07726}{-0.18341}{-0.07981}\meshline{black}{0.01917}{-0.72414}{0.00427}{-0.73195}
\meshline{black}{-0.22099}{-0.06575}{-0.23188}{-0.06154}
\meshline{black}{0.00427}{-0.73195}{-0.01046}{-0.74066}\meshline{black}{-0.22099}{-0.06575}{-0.18958}{-0.07726}\meshline{black}{-0.02163}{-0.74567}{-0.01046}{-0.74066}
\meshline{black}{-0.23188}{-0.06154}{-0.23424}{-0.06067}
\meshline{black}{-0.04692}{-0.75663}{-0.02163}{-0.74567}
\meshline{black}{-0.23424}{-0.06067}{-0.27693}{-0.04884}
\meshline{black}{-0.07526}{-0.76453}{-0.04692}{-0.75663}
\meshline{black}{-0.07526}{-0.76453}{-0.08671}{-0.7685}\meshline{black}{-0.27693}{-0.04884}{-0.28329}{-0.04707}
\meshline{black}{-0.08671}{-0.7685}{-0.10108}{-0.77132}
\meshline{black}{-0.28329}{-0.04707}{-0.32559}{-0.04016}
\meshline{black}{-0.12753}{-0.77672}{-0.10108}{-0.77132}
\meshline{black}{-0.32559}{-0.04016}{-0.33044}{-0.03924}
\meshline{black}{-0.14344}{-0.77787}{-0.12753}{-0.77672}
\meshline{black}{-0.14344}{-0.77787}{-0.16933}{-0.781}\meshline{black}{-0.33044}{-0.03924}{-0.35849}{-0.03786}
\meshline{black}{-0.35849}{-0.03786}{-0.37581}{-0.03676}
\meshline{black}{-0.20127}{-0.78094}{-0.16933}{-0.781}
\meshline{black}{-0.21248}{-0.78123}{-0.20127}{-0.78094}
\meshline{black}{-0.37581}{-0.03676}{-0.37929}{-0.03711}
\meshline{black}{-0.25301}{-0.77786}{-0.21248}{-0.78123}
\meshline{black}{-0.37929}{-0.03711}{-0.41965}{-0.03887}
\meshline{black}{-0.25301}{-0.77786}{-0.25724}{-0.77751}
\meshline{black}{-0.44164}{-0.04384}{-0.41965}{-0.03887}\meshline{black}{-0.30033}{-0.77007}{-0.25724}{-0.77751}
\meshline{black}{-0.30033}{-0.77007}{-0.30404}{-0.76931}
\meshline{black}{-0.44164}{-0.04384}{-0.46148}{-0.04691}
\meshline{black}{-0.30404}{-0.76931}{-0.34417}{-0.75843}
\meshline{black}{-0.3533}{-0.75535}{-0.34417}{-0.75843}
\meshline{black}{-0.48514}{-0.0552}{-0.46148}{-0.04691}
\meshline{black}{-0.50136}{-0.06065}{-0.48514}{-0.0552}\meshline{black}{-0.38495}{-0.74346}{-0.3533}{-0.75535}
\meshline{black}{-0.40466}{-0.7342}{-0.38495}{-0.74346}
\meshline{black}{-0.52327}{-0.07272}{-0.50136}{-0.06065}\meshline{black}{-0.45532}{-0.7063}{-0.44923}{-0.7097}
\meshline{black}{-0.45532}{-0.7063}{-0.46159}{-0.70175}\meshline{black}{-0.42204}{-0.72585}{-0.40466}{-0.7342}
\meshline{black}{-0.52327}{-0.07272}{-0.53916}{-0.08028}
\meshline{black}{-0.44923}{-0.7097}{-0.42204}{-0.72585}
\meshline{black}{-0.4896}{-0.68258}{-0.46159}{-0.70175}
\meshline{black}{-0.60875}{-0.55133}{-0.60623}{-0.55542}
\meshline{black}{-0.52629}{-0.65137}{-0.50225}{-0.67259}
\meshline{black}{-0.53916}{-0.08028}{-0.54716}{-0.08585}
\meshline{black}{-0.54716}{-0.08585}{-0.57463}{-0.10614}
\meshline{black}{-0.50225}{-0.67259}{-0.4896}{-0.68258}
\meshline{black}{-0.57184}{-0.60314}{-0.58073}{-0.59219}
\meshline{black}{-0.60875}{-0.55133}{-0.61432}{-0.54063}\meshline{black}{-0.53317}{-0.64495}{-0.55336}{-0.62473}
\meshline{black}{-0.58073}{-0.59219}{-0.60623}{-0.55542}
\meshline{black}{-0.53317}{-0.64495}{-0.52629}{-0.65137}
\meshline{black}{-0.57184}{-0.60314}{-0.55336}{-0.62473}
\meshline{black}{-0.5895}{-0.12056}{-0.57463}{-0.10614}
\meshline{black}{-0.60694}{-0.13979}{-0.5895}{-0.12056}\meshline{black}{-0.61432}{-0.54063}{-0.63012}{-0.5128}
\meshline{black}{-0.63597}{-0.50085}{-0.64696}{-0.47297}
\meshline{black}{-0.65345}{-0.45635}{-0.66187}{-0.42323}\meshline{black}{-0.63597}{-0.50085}{-0.63012}{-0.5128}
\meshline{black}{-0.60694}{-0.13979}{-0.61997}{-0.15718}
\meshline{black}{-0.63524}{-0.18246}{-0.61997}{-0.15718}\meshline{black}{-0.65688}{-0.23264}{-0.6514}{-0.22009}
\meshline{black}{-0.65902}{-0.24086}{-0.65688}{-0.23264}\meshline{black}{-0.67247}{-0.31601}{-0.6703}{-0.30172}
\meshline{black}{-0.64696}{-0.47297}{-0.65345}{-0.45635}
\meshline{black}{-0.67182}{-0.35039}{-0.67247}{-0.31601}
\meshline{black}{-0.66567}{-0.40974}{-0.67126}{-0.3655}\meshline{black}{-0.66567}{-0.40974}{-0.66187}{-0.42323}
\meshline{black}{-0.64167}{-0.19439}{-0.63524}{-0.18246}
\meshline{black}{-0.64167}{-0.19439}{-0.6514}{-0.22009}
\meshline{black}{-0.65902}{-0.24086}{-0.66757}{-0.27293}
\meshline{black}{-0.66757}{-0.27293}{-0.6703}{-0.30172}
\meshline{black}{-0.67182}{-0.35039}{-0.67182}{-0.36179}
\meshline{black}{-0.67182}{-0.36179}{-0.67126}{-0.3655}
\meshline{black}{1}{0}{0.99529}{-0.04779}
\meshline{black}{1}{0}{0.9951}{0.04976}
\meshline{black}{0.99054}{-0.09606}{0.99529}{-0.04779}
\meshline{black}{0.9951}{0.04976}{0.99025}{0.09903}
\meshline{black}{0.98569}{-0.14533}{0.99054}{-0.09606}
\meshline{black}{0.99025}{0.09903}{0.98549}{0.1473}
\meshline{black}{0.98078}{-0.19509}{0.98569}{-0.14533}
\meshline{black}{0.98549}{0.1473}{0.98078}{0.19509}
\meshline{black}{0.96685}{-0.24104}{0.98078}{-0.19509}
\meshline{black}{0.98078}{0.19509}{0.96627}{0.24294}
\meshline{black}{0.95276}{-0.28746}{0.96685}{-0.24104}
\meshline{black}{0.96627}{0.24294}{0.9519}{0.29031}
\meshline{black}{0.93839}{-0.33483}{0.95276}{-0.28746}
\meshline{black}{0.9519}{0.29031}{0.93781}{0.33673}
\meshline{black}{0.92388}{-0.38268}{0.93839}{-0.33483}
\meshline{black}{0.93781}{0.33673}{0.92387}{0.38268}
\meshline{black}{0.90124}{-0.42503}{0.92388}{-0.38268}
\meshline{black}{0.92387}{0.38268}{0.9003}{0.42678}
\meshline{black}{0.87837}{-0.46781}{0.90124}{-0.42503}
\meshline{black}{0.9003}{0.42678}{0.87696}{0.47044}
\meshline{black}{0.65571}{-0.40449}{0.63243}{-0.39208}
\meshline{black}{0.70562}{-0.43653}{0.68299}{-0.4251}
\meshline{black}{0.61492}{-0.38205}{0.63243}{-0.39208}
\meshline{black}{0.85504}{-0.51147}{0.87837}{-0.46781}
\meshline{black}{0.74017}{-0.45831}{0.70562}{-0.43653}
\meshline{black}{0.58723}{-0.3632}{0.57273}{-0.35445}
\meshline{black}{0.56668}{-0.35179}{0.57273}{-0.35445}
\meshline{black}{0.65571}{-0.40449}{0.66909}{-0.41417}
\meshline{black}{0.81119}{-0.50175}{0.80411}{-0.50124}
\meshline{black}{0.66909}{-0.41417}{0.68299}{-0.4251}
\meshline{black}{0.87696}{0.47044}{0.8541}{0.51322}
\meshline{black}{0.85504}{ -0.51147}{0.81119}{-0.50175}
\meshline{black}{0.77527}{-0.47986}{0.7407}{-0.45881}
\meshline{black}{0.60274}{-0.37342}{0.61492}{-0.38205}\meshline{black}{0.74039}{-0.4585}{0.74017}{-0.45831}
\meshline{black}{0.80411}{-0.50124}{0.77527}{-0.47986}
\meshline{black}{0.60274}{-0.37342}{0.58723}{-0.3632}
\meshline{black}{0.74039}{-0.4585}{0.7407}{-0.45881}\meshline{black}{0.53814}{-0.33272}{0.56668}{-0.35179}
\meshline{black}{0.53814}{-0.33272}{0.51447}{-0.31983}
\meshline{black}{0.83147}{-0.55557}{0.85504}{-0.51147}
\meshline{black}{0.48039}{-0.29649}{0.46581}{-0.288}
\meshline{black}{0.46581}{-0.288}{0.45927}{-0.28486}
\meshline{black}{0.8541}{0.51322}{0.83146}{0.55557}
\meshline{black}{0.51447}{-0.31983}{0.50204}{-0.31047}
\meshline{black}{0.50204}{-0.31047}{0.48039}{-0.29649}
\meshline{black}{0.42971}{-0.2653}{0.45927}{-0.28486}
\meshline{black}{0.80101}{-0.59269}{0.83147}{-0.55557}
\meshline{black}{0.40372}{-0.25052}{0.42971}{-0.2653}
\meshline{black}{0.83146}{0.55557}{0.79974}{0.59422}
\meshline{black}{0.35712}{-0.22032}{0.37633}{-0.23177}
\meshline{black}{0.39336}{-0.24287}{0.40372}{-0.25052}\meshline{black}{0.34772}{-0.21544}{0.35712}{-0.22032}
\meshline{black}{0.37633}{-0.23177}{0.39336}{-0.24287}\meshline{black}{0.77023}{-0.63018}{0.80101}{-0.59269}
\meshline{black}{0.79974}{0.59422}{0.76833}{0.63249}
\meshline{black}{0.321}{-0.19771}{0.34772}{-0.21544}
\meshline{black}{0.29167}{-0.18035}{0.321}{-0.19771}
\meshline{black}{0.73883}{-0.66845}{0.77023}{-0.63018}
\meshline{black}{0.76833}{0.63249}{0.73756}{0.66999}
\meshline{black}{0.28473}{-0.17532}{0.29167}{-0.18035}
\meshline{black}{0.24863}{-0.1528}{0.27337}{-0.16789}
\meshline{black}{0.27337}{-0.16789}{0.28473}{-0.17532}\meshline{black}{0.70711}{-0.7071}{0.73883}{-0.66845}
\meshline{black}{0.24863}{-0.1528}{0.23601}{-0.14579}
\meshline{black}{0.73756}{0.66999}{0.7071}{0.7071}
\meshline{black}{0.21256}{-0.1303}{0.23601}{-0.14579}
\meshline{black}{0.66999}{-0.73756}{0.70711}{-0.7071}
\meshline{black}{0.21256}{-0.1303}{0.18042}{-0.11077}
\meshline{black}{0.7071}{0.7071}{0.66839}{0.73875}
\meshline{black}{0.17637}{-0.10794}{0.18042}{-0.11077}\meshline{black}{0.63249}{-0.76834}{0.66999}{-0.73756}
\meshline{black}{0.66839}{0.73875}{0.6301}{0.77006}
\meshline{black}{0.16938}{-0.10344}{0.14028}{-0.08545}
\meshline{black}{0.16938}{-0.10344}{0.17637}{-0.10794}
\meshline{black}{0.59422}{-0.79974}{0.63249}{-0.76834}
\meshline{black}{0.14028}{-0.08545}{0.12517}{-0.07652}
\meshline{black}{0.6301}{0.77006}{0.59263}{0.8007}
\meshline{black}{0.10416}{-0.06295}{0.12517}{-0.07652}\meshline{black}{0.55557}{-0.83146}{0.59422}{-0.79974}
\meshline{black}{0.10416}{-0.06295}{0.06958}{-0.04159}
\meshline{black}{0.59263}{0.8007}{0.55557}{0.831}
\meshline{black}{0.06793}{-0.0405}{0.06958}{-0.04159}\meshline{black}{0.51323}{-0.85407}{0.55557}{-0.83146}
\meshline{black}{0.03172}{-0.018}{0.06492}{-0.03862}
\meshline{black}{0.06793}{-0.0405}{0.06492}{-0.03862}
\meshline{black}{0.55557}{0.831}{0.51152}{0.85465}
\meshline{black}{0.47045}{-0.87692}{0.51323}{-0.85407}
\meshline{black}{0.03172}{-0.018}{0.01391}{-0.00688}
\meshline{black}{0.51152}{0.85465}{0.46788}{0.87807}
\meshline{black}{-0.00442}{0.00463}{0.01391}{-0.00688}
\meshline{black}{0.42679}{-0.90024}{0.47045}{-0.87692}
\meshline{black}{-0.03858}{0.02577}{-0.04073}{0.02709}
\meshline{black}{-0.03858}{0.02577}{-0.00442}{0.00463}
\meshline{black}{0.46788}{0.87807}{0.42507}{0.90105}
\meshline{black}{-0.04073}{0.02709}{-0.04189}{0.02783}
\meshline{black}{0.38268}{-0.9238}{0.42679}{-0.90024}
\meshline{black}{-0.07705}{0.04958}{-0.04189}{0.02783}
\meshline{black}{0.42507}{0.90105}{0.38268}{0.9238}
\meshline{black}{-0.07705}{0.04958}{-0.09787}{0.06287}
\meshline{black}{0.33673}{-0.93776}{0.38268}{-0.9238}
\meshline{black}{0.38268}{0.9238}{0.33484}{0.93831}
\meshline{black}{-0.09787}{0.06287}{-0.1133}{0.07215}
\meshline{black}{0.2903}{-0.95186}{0.33673}{-0.93776}
\meshline{black}{-0.14224}{0.09005}{-0.14957}{0.09472}
\meshline{black}{-0.14224}{0.09005}{-0.1133}{0.07215}
\meshline{black}{0.33484}{0.93831}{0.28746}{0.95268}
\meshline{black}{0.24293}{-0.96625}{0.2903}{-0.95186}
\meshline{black}{-0.15381}{0.09762}{-0.14957}{0.09472}
\meshline{black}{0.28746}{0.95268}{0.24104}{0.96676}
\meshline{black}{-0.18593}{0.1172}{-0.15381}{0.09762}\meshline{black}{0.19509}{-0.98078}{0.24293}{-0.96625}
\meshline{black}{0.24104}{0.96676}{0.19509}{0.9807}
\meshline{black}{-0.18593}{0.1172}{-0.20992}{0.13291}
\meshline{black}{0.1473}{-0.98549}{0.19509}{-0.98078}
\meshline{black}{-0.22218}{0.13981}{-0.20992}{0.13291}
\meshline{black}{0.19509}{0.9807}{0.14533}{0.98562}
\meshline{black}{0.09902}{-0.99024}{0.1473}{-0.98549}
\meshline{black}{-0.24603}{0.15436}{-0.25845}{0.16242}
\meshline{black}{-0.24603}{0.15436}{-0.22218}{0.13981}\meshline{black}{0.14533}{0.98562}{0.09607}{0.9905}
\meshline{black}{-0.25845}{0.16242}{-0.26588}{0.16773}
\meshline{black}{0.04976}{-0.9951}{0.09902}{-0.99024}
\meshline{black}{0.09607}{0.9905}{0.04779}{0.99527}
\meshline{black}{-0.26588}{0.16773}{-0.29484}{0.1849}
\meshline{black}{0}{-1}{0.04976}{-0.9951}
\meshline{black}{0.04779}{0.99527}{0}{1}
\meshline{black}{-0.29484}{0.1849}{-0.32194}{0.2028}
\meshline{black}{-0.05951}{-0.98078}{0}{-1}
\meshline{black}{-0.32194}{0.2028}{-0.33109}{0.2076}
\meshline{black}{0}{1}{-0.04976}{0.9951}
\meshline{black}{-0.36746}{0.23024}{-0.34982}{0.21878}
\meshline{black}{-0.33109}{0.2076}{-0.34982}{0.21878}
\meshline{black}{-0.1026}{-0.97319}{-0.05951}{-0.98078}
\meshline{black}{-0.04976}{0.9951}{-0.09901}{0.99024}
\meshline{black}{-0.37814}{0.23804}{-0.36746}{0.23024}
\meshline{black}{-0.14672}{-0.96542}{-0.1026}{-0.97319}
\meshline{black}{-0.09901}{0.99024}{-0.14726}{0.98549}
\meshline{black}{-0.40397}{0.25281}{-0.37814}{0.23804}\meshline{black}{-0.195}{0.98078}{-0.24283}{0.96622}
\meshline{black}{-0.14726}{0.98549}{-0.195}{0.98078}
\meshline{black}{-0.19186}{-0.95747}{-0.14672}{-0.96542}
\meshline{black}{-0.40397}{0.25281}{-0.43425}{0.27274}
\meshline{black}{-0.24283}{0.96622}{-0.29013}{0.95183}
\meshline{black}{-0.23803}{-0.94934}{-0.19186}{-0.95747}
\meshline{black}{-0.43425}{0.27274}{-0.44031}{0.27569}
\meshline{black}{-0.29013}{0.95183}{-0.33633}{0.93777}
\meshline{black}{-0.44031}{0.27569}{-0.45353}{0.28336}
\meshline{black}{-0.45353}{0.28336}{-0.47692}{0.29839}
\meshline{black}{-0.28522}{-0.94103}{-0.23803}{-0.94934}
\meshline{black}{-0.33633}{0.93777}{-0.382}{0.92387}
\meshline{black}{-0.49087}{0.30873}{-0.47692}{0.29839}
\meshline{black}{-0.33344}{-0.93254}{-0.28522}{-0.94103}
\meshline{black}{-0.51366}{0.32114}{-0.49087}{0.30873}\meshline{black}{-0.382}{0.92387}{-0.4261}{0.90031}
\meshline{black}{-0.38268}{-0.92387}{-0.33344}{-0.93254}
\meshline{black}{-0.51366}{0.32114}{-0.54693}{0.34286}
\meshline{black}{-0.42503}{-0.90123}{-0.38268}{-0.92387}
\meshline{black}{-0.46781}{-0.87837}{-0.42503}{-0.90123}
\meshline{black}{-0.54693}{0.34286}{-0.55027}{0.34433}
\meshline{black}{-0.4261}{0.90031}{-0.46978}{0.87698}
\meshline{black}{-0.51147}{-0.85503}{-0.46781}{-0.87837}
\meshline{black}{-0.55839}{0.34885}{-0.55027}{0.34433}\meshline{black}{-0.55839}{0.34885}{-0.58747}{0.36723}
\meshline{black}{-0.46978}{0.87698}{-0.5126}{0.85411}
\meshline{black}{-0.55557}{-0.83146}{-0.51147}{-0.85503}
\meshline{black}{-0.60441}{0.38006}{-0.58747}{0.36723}
\meshline{black}{-0.59268}{-0.801}{-0.55557}{-0.83146}
\meshline{black}{-0.63018}{-0.77023}{-0.59268}{-0.801}
\meshline{black}{-0.5126}{0.85411}{-0.555}{0.83146}
\meshline{black}{-0.62486}{0.3904}{-0.60441}{0.38006}\meshline{black}{-0.66845}{-0.73882}{-0.63018}{-0.77023}
\meshline{black}{-0.66156}{0.41383}{-0.62486}{0.3904}
\meshline{black}{-0.7071}{-0.7071}{-0.66845}{-0.73882}
\meshline{black}{-0.66156}{0.41383}{-0.66178}{0.414}
\meshline{black}{-0.555}{0.83146}{-0.5937}{0.7998}
\meshline{black}{-0.73756}{-0.66999}{-0.7071}{-0.7071}
\meshline{black}{-0.76833}{-0.63249}{-0.73756}{-0.66999}
\meshline{black}{-0.662}{0.4142}{-0.66178}{0.414}
\meshline{black}{-0.5937}{0.7998}{-0.63205}{0.76843}
\meshline{black}{-0.79974}{-0.59422}{-0.76833}{-0.63249}
\meshline{black}{-0.6987}{0.43703}{-0.662}{0.4142}\meshline{black}{-0.83146}{-0.55557}{-0.79974}{-0.59422}
\meshline{black}{-0.63205}{0.76843}{-0.6697}{0.73762}
\meshline{black}{-0.8541}{-0.51322}{-0.83146}{-0.55557}
\meshline{black}{-0.72826}{0.45741}{-0.6987}{0.43703}
\meshline{black}{-0.6697}{0.73762}{-0.707}{0.70711}
\meshline{black}{-0.87696}{-0.47044}{-0.8541}{-0.51322}
\meshline{black}{-0.73443}{0.45977}{-0.72826}{0.45741}
\meshline{black}{-0.9003}{-0.42678}{-0.87696}{-0.47044}
\meshline{black}{-0.73443}{0.45977}{-0.74655}{0.46495}
\meshline{black}{-0.74655}{0.46495}{-0.77037}{0.48226}
\meshline{black}{-0.707}{0.70711}{-0.73873}{0.66846}
\meshline{black}{-0.92387}{-0.38268}{-0.9003}{-0.42678}
\meshline{black}{-0.80164}{0.50414}{-0.77037}{0.48226}
\meshline{black}{-0.93781}{-0.33673}{-0.92387}{-0.38268}
\meshline{black}{-0.73873}{0.66846}{-0.77014}{0.6302}
\meshline{black}{-0.95189}{-0.29031}{-0.93781}{-0.33673}
\meshline{black}{-0.77014}{0.6302}{-0.80093}{0.59269}
\meshline{black}{-0.80762}{0.50482}{-0.80164}{0.50414}
\meshline{black}{-0.80093}{0.59269}{-0.8314}{0.55557}
\meshline{black}{-0.96626}{-0.24294}{-0.95189}{-0.29031}
\meshline{black}{-0.85498}{0.51148}{-0.80762}{0.50482}
\meshline{black}{-0.8314}{0.55557}{-0.85498}{0.51148}
\meshline{black}{-0.98078}{-0.19509}{-0.96626}{-0.24294}
\meshline{black}{-0.98549}{-0.1473}{-0.98078}{-0.19509}
\meshline{black}{-0.85498}{0.51148}{-0.87833}{0.46782}
\meshline{black}{-0.99024}{-0.09902}{-0.98549}{-0.1473}
\meshline{black}{-0.87833}{0.46782}{-0.90122}{0.42504}
\meshline{black}{-0.9951}{-0.04976}{-0.99024}{-0.09902}
\meshline{black}{-0.90122}{0.42504}{-0.92387}{0.38268}
\meshline{black}{-0.92387}{0.38268}{-0.93839}{0.33484}
\meshline{black}{-0.93839}{0.33484}{-0.95276}{0.28746}
\meshline{black}{-1}{0}{-0.9951}{-0.04976}
\meshline{black}{-0.95276}{0.28746}{-0.96684}{0.24104}
\meshline{black}{-0.96684}{0.24104}{-0.98078}{0.19509}
\meshline{black}{-0.98078}{0.19509}{-0.98568}{0.14533}
\meshline{black}{-0.99054}{0.09607}{-0.99529}{0.04779}
\meshline{black}{-0.98568}{0.14533}{-0.99054}{0.09607}
\meshline{black}{-0.99529}{0.04779}{-1}{0}\meshline{black}{0.98078}{0.19509}{0.96627}{0.24294}
\meshline{black}{0.95276}{-0.28746}{0.96685}{-0.24104}
\meshline{black}{0.96627}{0.24294}{0.9519}{0.29031}
\meshline{black}{0.93839}{-0.33483}{0.95276}{-0.28746}
\meshline{black}{0.9519}{0.29031}{0.93781}{0.33673}
\meshline{black}{0.92388}{-0.38268}{0.93839}{-0.33483}
\meshline{black}{0.93781}{0.33673}{0.92387}{0.38268}
\meshline{black}{0.90124}{-0.42503}{0.92388}{-0.38268}
\meshline{black}{0.92387}{0.38268}{0.9003}{0.42678}
\meshline{black}{0.87837}{-0.46781}{0.90124}{-0.42503}
\meshline{black}{0.9003}{0.42678}{0.87696}{0.47044}
\meshline{black}{0.85504}{-0.51147}{0.87837}{-0.46781}
\meshline{black}{0.87696}{0.47044}{0.8541}{0.51322}
\meshline{black}{0.83147}{-0.55557}{0.85504}{-0.51147}
\meshline{black}{0.8541}{0.51322}{0.83146}{0.55557}
\meshline{black}{0.80101}{-0.59269}{0.83147}{-0.55557}
\meshline{black}{0.77023}{-0.63018}{0.80101}{-0.59269}
\meshline{black}{0.83146}{0.55557}{0.79974}{0.59422}
\meshline{black}{0.73883}{-0.66845}{0.77023}{-0.63018}
\meshline{black}{0.79974}{0.59422}{0.76833}{0.63249}
\meshline{black}{0.70711}{-0.7071}{0.73883}{-0.66845}
\meshline{black}{0.76833}{0.63249}{0.73756}{0.66999}
\meshline{black}{0.66999}{-0.73756}{0.70711}{-0.7071}
\meshline{black}{0.73756}{0.66999}{0.7071}{0.7071}
\meshline{black}{0.63249}{-0.76834}{0.66999}{-0.73756}
\meshline{black}{0.7071}{0.7071}{0.66839}{0.73875}
\meshline{black}{0.59422}{-0.79974}{0.63249}{-0.76834}
\meshline{black}{0.66839}{0.73875}{0.6301}{0.77006}
\meshline{black}{0.55557}{-0.83146}{0.59422}{-0.79974}
\meshline{black}{0.6301}{0.77006}{0.59263}{0.8007}
\meshline{black}{0.51323}{-0.85407}{0.55557}{-0.83146}
\meshline{black}{0.59263}{0.8007}{0.55557}{0.831}
\meshline{black}{0.47045}{-0.87692}{0.51323}{-0.85407}
\meshline{black}{0.55557}{0.831}{0.51152}{0.85465}
\meshline{black}{0.42679}{-0.90024}{0.47045}{-0.87692}
\meshline{black}{0.51152}{0.85465}{0.46788}{0.87807}
\meshline{black}{0.38268}{-0.9238}{0.42679}{-0.90024}
\meshline{black}{0.46788}{0.87807}{0.42507}{0.90105}
\meshline{black}{0.33673}{-0.93776}{0.38268}{-0.9238}
\meshline{black}{0.42507}{0.90105}{0.38268}{0.9238}
\meshline{black}{0.38268}{0.9238}{0.33484}{0.93831}
\meshline{black}{0.2903}{-0.95186}{0.33673}{-0.93776}
\meshline{black}{0.33484}{0.93831}{0.28746}{0.95268}
\meshline{black}{0.24293}{-0.96625}{0.2903}{-0.95186}
\meshline{black}{0.28746}{0.95268}{0.24104}{0.96676}
\meshline{black}{0.19509}{-0.98078}{0.24293}{-0.96625}
\meshline{black}{0.24104}{0.96676}{0.19509}{0.9807}
\meshline{black}{0.1473}{-0.98549}{0.19509}{-0.98078}
\meshline{black}{0.19509}{0.9807}{0.14533}{0.98562}
\meshline{black}{0.09902}{-0.99024}{0.1473}{-0.98549}
\meshline{black}{0.14533}{0.98562}{0.09607}{0.9905}
\meshline{black}{0.04976}{-0.9951}{0.09902}{-0.99024}
\meshline{black}{0.09607}{0.9905}{0.04779}{0.99527}
\meshline{black}{0.04779}{0.99527}{0}{1}
\meshline{black}{0}{-1}{0.04976}{-0.9951}
\meshline{black}{0}{1}{-0.04976}{0.9951}
\meshline{black}{-0.04779}{-0.99529}{0}{-1}
\meshline{black}{-0.04976}{0.9951}{-0.09901}{0.99024}
\meshline{black}{-0.09607}{-0.99054}{-0.04779}{-0.99529}
\meshline{black}{-0.09901}{0.99024}{-0.14726}{0.98549}
\meshline{black}{-0.14726}{0.98549}{-0.195}{0.98078}
\meshline{black}{-0.14533}{-0.98568}{-0.09607}{-0.99054}
\meshline{black}{-0.195}{0.98078}{-0.24283}{0.96622}
\meshline{black}{-0.19509}{-0.98078}{-0.14533}{-0.98568}
\meshline{black}{-0.24283}{0.96622}{-0.29013}{0.95183}
\meshline{black}{-0.24104}{-0.96684}{-0.19509}{-0.98078}
\meshline{black}{-0.29013}{0.95183}{-0.33633}{0.93777}
\meshline{black}{-0.28746}{-0.95276}{-0.24104}{-0.96684}
\meshline{black}{-0.33633}{0.93777}{-0.382}{0.92387}
\meshline{black}{-0.33483}{-0.93839}{-0.28746}{-0.95276}
\meshline{black}{-0.38268}{-0.92387}{-0.33483}{-0.93839}
\meshline{black}{-0.382}{0.92387}{-0.4261}{0.90031}
\meshline{black}{-0.42503}{-0.90123}{-0.38268}{-0.92387}
\meshline{black}{-0.46781}{-0.87837}{-0.42503}{-0.90123}
\meshline{black}{-0.4261}{0.90031}{-0.46978}{0.87698}
\meshline{black}{-0.51147}{-0.85503}{-0.46781}{-0.87837}
\meshline{black}{-0.55557}{-0.83146}{-0.51147}{-0.85503}
\meshline{black}{-0.59268}{-0.801}{-0.55557}{-0.83146}
\meshline{black}{-0.46978}{0.87698}{-0.5126}{0.85411}
\meshline{black}{-0.63018}{-0.77023}{-0.59268}{-0.801}
\meshline{black}{-0.66845}{-0.73882}{-0.63018}{-0.77023}
\meshline{black}{-0.5126}{0.85411}{-0.555}{0.83146}
\meshline{black}{-0.7071}{-0.7071}{-0.66845}{-0.73882}
\meshline{black}{-0.555}{0.83146}{-0.5937}{0.7998}
\meshline{black}{-0.73756}{-0.66999}{-0.7071}{-0.7071}
\meshline{black}{-0.76833}{-0.63249}{-0.73756}{-0.66999}
\meshline{black}{-0.5937}{0.7998}{-0.63205}{0.76843}
\meshline{black}{-0.79974}{-0.59422}{-0.76833}{-0.63249}
\meshline{black}{-0.83146}{-0.55557}{-0.79974}{-0.59422}
\meshline{black}{-0.63205}{0.76843}{-0.6697}{0.73762}
\meshline{black}{-0.8541}{-0.51322}{-0.83146}{-0.55557}
\meshline{black}{-0.6697}{0.73762}{-0.707}{0.70711}
\meshline{black}{-0.87696}{-0.47044}{-0.8541}{-0.51322}
\meshline{black}{-0.707}{0.70711}{-0.73873}{0.66846}
\meshline{black}{-0.9003}{-0.42678}{-0.87696}{-0.47044}
\meshline{black}{-0.73873}{0.66846}{-0.77014}{0.6302}
\meshline{black}{-0.77014}{0.6302}{-0.80093}{0.59269}
\meshline{black}{-0.92387}{-0.38268}{-0.9003}{-0.42678}
\meshline{black}{-0.80093}{0.59269}{-0.8314}{0.55557}
\meshline{black}{-0.93781}{-0.33673}{-0.92387}{-0.38268}
\meshline{black}{-0.95189}{-0.29031}{-0.93781}{-0.33673}
\meshline{black}{-0.8314}{0.55557}{-0.85498}{0.51148}
\meshline{black}{-0.96626}{-0.24294}{-0.95189}{-0.29031}
\meshline{black}{-0.85498}{0.51148}{-0.87833}{0.46782}
\meshline{black}{-0.98078}{-0.19509}{-0.96626}{-0.24294}
\meshline{black}{-0.87833}{0.46782}{-0.90122}{0.42504}
\meshline{black}{-0.90122}{0.42504}{-0.92387}{0.38268}
\meshline{black}{-0.98549}{-0.1473}{-0.98078}{-0.19509}
\meshline{black}{-0.92387}{0.38268}{-0.93839}{0.33484}
\meshline{black}{-0.99024}{-0.09902}{-0.98549}{-0.1473}
\meshline{black}{-0.9951}{-0.04976}{-0.99024}{-0.09902}
\meshline{black}{-1}{0}{-0.9951}{-0.04976}
\meshline{black}{-0.93839}{0.33484}{-0.95276}{0.28746}
\meshline{black}{-0.95276}{0.28746}{-0.96684}{0.24104}
\meshline{black}{-0.96684}{0.24104}{-0.98078}{0.19509}
\meshline{black}{-0.98078}{0.19509}{-0.98568}{0.14533}
\meshline{black}{-0.99529}{0.04779}{-1}{0}
\meshline{black}{-0.98568}{0.14533}{-0.99054}{0.09607}
\meshline{black}{-0.99054}{0.09607}{-0.99529}{0.04779}

      % \draw (-1,-1)--(1,-1);
% \draw (1,-1)--(1,1);
% \draw (1,1)--(-1,1);
% \draw (-1,1)--(-1,-1);
% \draw[color=black] (-1,-1)--(1,1);
   \end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}
\draw[->] (0,0) --(0.5,0);
\draw[->] (0,0)--(0,.5);
\node[anchor= north] at (0.5,0) {$x$};
\node[anchor =east] at (0,0.5) {$y$}; 
\end{tikzpicture}
\hfill
\begin{tikzpicture}
 \pgfsetxvec{\pgfpoint{0.8cm}{0cm}}
      \pgfsetyvec{\pgfpoint{0cm}{0.8cm}}
     \meshline{black}{1}{0}{0.99529}{-0.04779}
\meshline{black}{1}{0}{0.9951}{0.04976}
\meshline{black}{0.99054}{-0.09606}{0.99529}{-0.04779}
\meshline{black}{0.9951}{0.04976}{0.99025}{0.09903}
\meshline{black}{0.98569}{-0.14533}{0.99054}{-0.09606}
\meshline{black}{0.99025}{0.09903}{0.98549}{0.1473}
\meshline{black}{0.98078}{-0.19509}{0.98569}{-0.14533}
\meshline{black}{0.98549}{0.1473}{0.98078}{0.19509}
\meshline{black}{0.96685}{-0.24104}{0.98078}{-0.19509}
\meshline{black}{0.98078}{0.19509}{0.96627}{0.24294}
\meshline{black}{0.95276}{-0.28746}{0.96685}{-0.24104}
\meshline{black}{0.96627}{0.24294}{0.9519}{0.29031}
\meshline{black}{0.93839}{-0.33483}{0.95276}{-0.28746}
\meshline{black}{0.9519}{0.29031}{0.93781}{0.33673}
\meshline{black}{0.92388}{-0.38268}{0.93839}{-0.33483}
\meshline{black}{0.93781}{0.33673}{0.92387}{0.38268}
\meshline{black}{0.90124}{-0.42503}{0.92388}{-0.38268}
\meshline{black}{0.92387}{0.38268}{0.9003}{0.42678}
\meshline{black}{0.87837}{-0.46781}{0.90124}{-0.42503}
\meshline{black}{0.9003}{0.42678}{0.87696}{0.47044}
\meshline{black}{0.85504}{-0.51147}{0.87837}{-0.46781}
\meshline{black}{0.87696}{0.47044}{0.8541}{0.51322}
\meshline{black}{0.83147}{-0.55557}{0.85504}{-0.51147}
\meshline{black}{0.8541}{0.51322}{0.83146}{0.55557}
\meshline{black}{0.80101}{-0.59269}{0.83147}{-0.55557}
\meshline{black}{0.83146}{0.55557}{0.79974}{0.59422}
\meshline{black}{0.77023}{-0.63018}{0.80101}{-0.59269}
\meshline{black}{0.79974}{0.59422}{0.76833}{0.63249}
\meshline{black}{0.73883}{-0.66845}{0.77023}{-0.63018}
\meshline{black}{0.76833}{0.63249}{0.73756}{0.66999}
\meshline{black}{0.70711}{-0.7071}{0.73883}{-0.66845}
\meshline{black}{0.73756}{0.66999}{0.7071}{0.7071}
\meshline{black}{0.66999}{-0.73756}{0.70711}{-0.7071}
\meshline{black}{0.7071}{0.7071}{0.66839}{0.73875}
\meshline{black}{0.63249}{-0.76834}{0.66999}{-0.73756}
\meshline{black}{0.66839}{0.73875}{0.6301}{0.77006}
\meshline{black}{0.59422}{-0.79974}{0.63249}{-0.76834}
\meshline{black}{0.6301}{0.77006}{0.59263}{0.8007}
\meshline{black}{0.55557}{-0.83146}{0.59422}{-0.79974}
\meshline{black}{0.59263}{0.8007}{0.55557}{0.831}
\meshline{black}{0.51323}{-0.85407}{0.55557}{-0.83146}
\meshline{black}{0.55557}{0.831}{0.51152}{0.85465}
\meshline{black}{0.47045}{-0.87692}{0.51323}{-0.85407}
\meshline{black}{0.51152}{0.85465}{0.46788}{0.87807}
\meshline{black}{0.42679}{-0.90024}{0.47045}{-0.87692}
\meshline{black}{0.46788}{0.87807}{0.42507}{0.90105}
\meshline{black}{0.38268}{-0.9238}{0.42679}{-0.90024}
\meshline{black}{0.42507}{0.90105}{0.38268}{0.9238}
\meshline{black}{0.33673}{-0.93776}{0.38268}{-0.9238}
\meshline{black}{0.38268}{0.9238}{0.33484}{0.93831}
\meshline{black}{0.2903}{-0.95186}{0.33673}{-0.93776}
\meshline{black}{0.33484}{0.93831}{0.28746}{0.95268}
\meshline{black}{0.24293}{-0.96625}{0.2903}{-0.95186}
\meshline{black}{0.28746}{0.95268}{0.24104}{0.96676}
\meshline{black}{0.19509}{-0.98078}{0.24293}{-0.96625}
\meshline{black}{0.24104}{0.96676}{0.19509}{0.9807}
\meshline{black}{0.1473}{-0.98549}{0.19509}{-0.98078}
\meshline{black}{0.19509}{0.9807}{0.14533}{0.98562}
\meshline{black}{0.09902}{-0.99024}{0.1473}{-0.98549}
\meshline{black}{0.14533}{0.98562}{0.09607}{0.9905}
\meshline{black}{0.04976}{-0.9951}{0.09902}{-0.99024}
\meshline{black}{0.09607}{0.9905}{0.04779}{0.99527}
\meshline{black}{0}{-1}{0.04976}{-0.9951}
\meshline{black}{0.04779}{0.99527}{0}{1}
\meshline{black}{-0.05951}{-0.98078}{0}{-1}
\meshline{black}{0}{1}{-0.04976}{0.9951}
\meshline{black}{-0.1026}{-0.97319}{-0.05951}{-0.98078}
\meshline{black}{-0.04976}{0.9951}{-0.09901}{0.99024}
\meshline{black}{-0.14672}{-0.96542}{-0.1026}{-0.97319}
\meshline{black}{-0.09901}{0.99024}{-0.14726}{0.98549}
\meshline{black}{-0.195}{0.98078}{-0.24283}{0.96622}
\meshline{black}{-0.14726}{0.98549}{-0.195}{0.98078}
\meshline{black}{-0.19186}{-0.95747}{-0.14672}{-0.96542}
\meshline{black}{-0.24283}{0.96622}{-0.29013}{0.95183}
\meshline{black}{-0.23803}{-0.94934}{-0.19186}{-0.95747}
\meshline{black}{-0.29013}{0.95183}{-0.33633}{0.93777}
\meshline{black}{-0.28522}{-0.94103}{-0.23803}{-0.94934}
\meshline{black}{-0.33633}{0.93777}{-0.382}{0.92387}
\meshline{black}{-0.33344}{-0.93254}{-0.28522}{-0.94103}
\meshline{black}{-0.382}{0.92387}{-0.4261}{0.90031}
\meshline{black}{-0.38268}{-0.92387}{-0.33344}{-0.93254}
\meshline{black}{-0.42503}{-0.90123}{-0.38268}{-0.92387}
\meshline{black}{-0.46781}{-0.87837}{-0.42503}{-0.90123}
\meshline{black}{-0.4261}{0.90031}{-0.46978}{0.87698}
\meshline{black}{-0.51147}{-0.85503}{-0.46781}{-0.87837}
\meshline{black}{-0.46978}{0.87698}{-0.5126}{0.85411}
\meshline{black}{-0.55557}{-0.83146}{-0.51147}{-0.85503}
\meshline{black}{-0.59268}{-0.801}{-0.55557}{-0.83146}
\meshline{black}{-0.63018}{-0.77023}{-0.59268}{-0.801}
\meshline{black}{-0.5126}{0.85411}{-0.555}{0.83146}
\meshline{black}{-0.66845}{-0.73882}{-0.63018}{-0.77023}
\meshline{black}{-0.7071}{-0.7071}{-0.66845}{-0.73882}
\meshline{black}{-0.555}{0.83146}{-0.5937}{0.7998}
\meshline{black}{-0.73756}{-0.66999}{-0.7071}{-0.7071}
\meshline{black}{-0.76833}{-0.63249}{-0.73756}{-0.66999}
\meshline{black}{-0.5937}{0.7998}{-0.63205}{0.76843}
\meshline{black}{-0.79974}{-0.59422}{-0.76833}{-0.63249}
\meshline{black}{-0.83146}{-0.55557}{-0.79974}{-0.59422}
\meshline{black}{-0.63205}{0.76843}{-0.6697}{0.73762}
\meshline{black}{-0.8541}{-0.51322}{-0.83146}{-0.55557}
\meshline{black}{-0.6697}{0.73762}{-0.707}{0.70711}
\meshline{black}{-0.87696}{-0.47044}{-0.8541}{-0.51322}
\meshline{black}{-0.9003}{-0.42678}{-0.87696}{-0.47044}
\meshline{black}{-0.707}{0.70711}{-0.73873}{0.66846}
\meshline{black}{-0.92387}{-0.38268}{-0.9003}{-0.42678}
\meshline{black}{-0.93781}{-0.33673}{-0.92387}{-0.38268}
\meshline{black}{-0.73873}{0.66846}{-0.77014}{0.6302}
\meshline{black}{-0.95189}{-0.29031}{-0.93781}{-0.33673}
\meshline{black}{-0.77014}{0.6302}{-0.80093}{0.59269}
\meshline{black}{-0.80093}{0.59269}{-0.8314}{0.55557}
\meshline{black}{-0.96626}{-0.24294}{-0.95189}{-0.29031}
\meshline{black}{-0.8314}{0.55557}{-0.85498}{0.51148}
\meshline{black}{-0.98078}{-0.19509}{-0.96626}{-0.24294}
\meshline{black}{-0.98549}{-0.1473}{-0.98078}{-0.19509}
\meshline{black}{-0.85498}{0.51148}{-0.87833}{0.46782}
\meshline{black}{-0.99024}{-0.09902}{-0.98549}{-0.1473}
\meshline{black}{-0.87833}{0.46782}{-0.90122}{0.42504}
\meshline{black}{-0.9951}{-0.04976}{-0.99024}{-0.09902}
\meshline{black}{-0.90122}{0.42504}{-0.92387}{0.38268}
\meshline{black}{-0.92387}{0.38268}{-0.93839}{0.33484}
\meshline{black}{-0.93839}{0.33484}{-0.95276}{0.28746}
\meshline{black}{-1}{0}{-0.9951}{-0.04976}
\meshline{black}{-0.95276}{0.28746}{-0.96684}{0.24104}
\meshline{black}{-0.96684}{0.24104}{-0.98078}{0.19509}
\meshline{black}{-0.98078}{0.19509}{-0.98568}{0.14533}
\meshline{black}{-0.99054}{0.09607}{-0.99529}{0.04779}
\meshline{black}{-0.98568}{0.14533}{-0.99054}{0.09607}
\meshline{black}{-0.99529}{0.04779}{-1}{0}
\meshline{black}{0.95276}{-0.28746}{0.96685}{-0.24104}
\meshline{black}{0.96627}{0.24294}{0.9519}{0.29031}
\meshline{black}{0.93839}{-0.33483}{0.95276}{-0.28746}
\meshline{black}{0.9519}{0.29031}{0.93781}{0.33673}
\meshline{black}{0.92388}{-0.38268}{0.93839}{-0.33483}
\meshline{black}{0.93781}{0.33673}{0.92387}{0.38268}
\meshline{black}{0.90124}{-0.42503}{0.92388}{-0.38268}
\meshline{black}{0.92387}{0.38268}{0.9003}{0.42678}
\meshline{black}{0.87837}{-0.46781}{0.90124}{-0.42503}
\meshline{black}{0.9003}{0.42678}{0.87696}{0.47044}
\meshline{black}{0.85504}{-0.51147}{0.87837}{-0.46781}
\meshline{black}{0.87696}{0.47044}{0.8541}{0.51322}
\meshline{black}{0.83147}{-0.55557}{0.85504}{-0.51147}
\meshline{black}{0.8541}{0.51322}{0.83146}{0.55557}
\meshline{black}{0.80101}{-0.59269}{0.83147}{-0.55557}
\meshline{black}{0.77023}{-0.63018}{0.80101}{-0.59269}
\meshline{black}{0.83146}{0.55557}{0.79974}{0.59422}
\meshline{black}{0.73883}{-0.66845}{0.77023}{-0.63018}
\meshline{black}{0.79974}{0.59422}{0.76833}{0.63249}
\meshline{black}{0.70711}{-0.7071}{0.73883}{-0.66845}
\meshline{black}{0.76833}{0.63249}{0.73756}{0.66999}
\meshline{black}{0.66999}{-0.73756}{0.70711}{-0.7071}
\meshline{black}{0.73756}{0.66999}{0.7071}{0.7071}
\meshline{black}{0.63249}{-0.76834}{0.66999}{-0.73756}
\meshline{black}{0.7071}{0.7071}{0.66839}{0.73875}
\meshline{black}{0.59422}{-0.79974}{0.63249}{-0.76834}
\meshline{black}{0.66839}{0.73875}{0.6301}{0.77006}
\meshline{black}{0.55557}{-0.83146}{0.59422}{-0.79974}
\meshline{black}{0.6301}{0.77006}{0.59263}{0.8007}
\meshline{black}{0.51323}{-0.85407}{0.55557}{-0.83146}
\meshline{black}{0.59263}{0.8007}{0.55557}{0.831}
\meshline{black}{0.47045}{-0.87692}{0.51323}{-0.85407}
\meshline{black}{0.55557}{0.831}{0.51152}{0.85465}
\meshline{black}{0.42679}{-0.90024}{0.47045}{-0.87692}
\meshline{black}{0.51152}{0.85465}{0.46788}{0.87807}
\meshline{black}{0.38268}{-0.9238}{0.42679}{-0.90024}
\meshline{black}{0.46788}{0.87807}{0.42507}{0.90105}
\meshline{black}{0.33673}{-0.93776}{0.38268}{-0.9238}
\meshline{black}{0.42507}{0.90105}{0.38268}{0.9238}
\meshline{black}{0.38268}{0.9238}{0.33484}{0.93831}
\meshline{black}{0.2903}{-0.95186}{0.33673}{-0.93776}
\meshline{black}{0.33484}{0.93831}{0.28746}{0.95268}
\meshline{black}{0.24293}{-0.96625}{0.2903}{-0.95186}
\meshline{black}{0.28746}{0.95268}{0.24104}{0.96676}
\meshline{black}{0.19509}{-0.98078}{0.24293}{-0.96625}
\meshline{black}{0.24104}{0.96676}{0.19509}{0.9807}
\meshline{black}{0.1473}{-0.98549}{0.19509}{-0.98078}
\meshline{black}{0.19509}{0.9807}{0.14533}{0.98562}
\meshline{black}{0.09902}{-0.99024}{0.1473}{-0.98549}
\meshline{black}{0.14533}{0.98562}{0.09607}{0.9905}
\meshline{black}{0.04976}{-0.9951}{0.09902}{-0.99024}
\meshline{black}{0.09607}{0.9905}{0.04779}{0.99527}
\meshline{black}{0.04779}{0.99527}{0}{1}
\meshline{black}{0}{-1}{0.04976}{-0.9951}
\meshline{black}{0}{1}{-0.04976}{0.9951}
\meshline{black}{-0.04779}{-0.99529}{0}{-1}
\meshline{black}{-0.04976}{0.9951}{-0.09901}{0.99024}
\meshline{black}{-0.09607}{-0.99054}{-0.04779}{-0.99529}
\meshline{black}{-0.09901}{0.99024}{-0.14726}{0.98549}
\meshline{black}{-0.14726}{0.98549}{-0.195}{0.98078}
\meshline{black}{-0.14533}{-0.98568}{-0.09607}{-0.99054}
\meshline{black}{-0.195}{0.98078}{-0.24283}{0.96622}
\meshline{black}{-0.19509}{-0.98078}{-0.14533}{-0.98568}
\meshline{black}{-0.24283}{0.96622}{-0.29013}{0.95183}
\meshline{black}{-0.24104}{-0.96684}{-0.19509}{-0.98078}
\meshline{black}{-0.29013}{0.95183}{-0.33633}{0.93777}
\meshline{black}{-0.28746}{-0.95276}{-0.24104}{-0.96684}
\meshline{black}{-0.33633}{0.93777}{-0.382}{0.92387}
\meshline{black}{-0.33483}{-0.93839}{-0.28746}{-0.95276}
\meshline{black}{-0.38268}{-0.92387}{-0.33483}{-0.93839}
\meshline{black}{-0.382}{0.92387}{-0.4261}{0.90031}
\meshline{black}{-0.42503}{-0.90123}{-0.38268}{-0.92387}
\meshline{black}{-0.46781}{-0.87837}{-0.42503}{-0.90123}
\meshline{black}{-0.4261}{0.90031}{-0.46978}{0.87698}
\meshline{black}{-0.51147}{-0.85503}{-0.46781}{-0.87837}
\meshline{black}{-0.55557}{-0.83146}{-0.51147}{-0.85503}
\meshline{black}{-0.59268}{-0.801}{-0.55557}{-0.83146}
\meshline{black}{-0.46978}{0.87698}{-0.5126}{0.85411}
\meshline{black}{-0.63018}{-0.77023}{-0.59268}{-0.801}
\meshline{black}{-0.66845}{-0.73882}{-0.63018}{-0.77023}
\meshline{black}{-0.5126}{0.85411}{-0.555}{0.83146}
\meshline{black}{-0.7071}{-0.7071}{-0.66845}{-0.73882}
\meshline{black}{-0.555}{0.83146}{-0.5937}{0.7998}
\meshline{black}{-0.73756}{-0.66999}{-0.7071}{-0.7071}
\meshline{black}{-0.76833}{-0.63249}{-0.73756}{-0.66999}
\meshline{black}{-0.5937}{0.7998}{-0.63205}{0.76843}
\meshline{black}{-0.79974}{-0.59422}{-0.76833}{-0.63249}
\meshline{black}{-0.83146}{-0.55557}{-0.79974}{-0.59422}
\meshline{black}{-0.63205}{0.76843}{-0.6697}{0.73762}
\meshline{black}{-0.8541}{-0.51322}{-0.83146}{-0.55557}
\meshline{black}{-0.6697}{0.73762}{-0.707}{0.70711}
\meshline{black}{-0.87696}{-0.47044}{-0.8541}{-0.51322}
\meshline{black}{-0.707}{0.70711}{-0.73873}{0.66846}
\meshline{black}{-0.9003}{-0.42678}{-0.87696}{-0.47044}
\meshline{black}{-0.73873}{0.66846}{-0.77014}{0.6302}
\meshline{black}{-0.77014}{0.6302}{-0.80093}{0.59269}
\meshline{black}{-0.92387}{-0.38268}{-0.9003}{-0.42678}
\meshline{black}{-0.80093}{0.59269}{-0.8314}{0.55557}
\meshline{black}{-0.93781}{-0.33673}{-0.92387}{-0.38268}
\meshline{black}{-0.95189}{-0.29031}{-0.93781}{-0.33673}
\meshline{black}{-0.8314}{0.55557}{-0.85498}{0.51148}
\meshline{black}{-0.96626}{-0.24294}{-0.95189}{-0.29031}
\meshline{black}{-0.85498}{0.51148}{-0.87833}{0.46782}
\meshline{black}{-0.98078}{-0.19509}{-0.96626}{-0.24294}
\meshline{black}{-0.87833}{0.46782}{-0.90122}{0.42504}
\meshline{black}{-0.90122}{0.42504}{-0.92387}{0.38268}
\meshline{black}{-0.98549}{-0.1473}{-0.98078}{-0.19509}
\meshline{black}{-0.92387}{0.38268}{-0.93839}{0.33484}
\meshline{black}{-0.99024}{-0.09902}{-0.98549}{-0.1473}
\meshline{black}{-0.9951}{-0.04976}{-0.99024}{-0.09902}
\meshline{black}{-1}{0}{-0.9951}{-0.04976}
\meshline{black}{-0.93839}{0.33484}{-0.95276}{0.28746}
\meshline{black}{-0.95276}{0.28746}{-0.96684}{0.24104}
\meshline{black}{-0.96684}{0.24104}{-0.98078}{0.19509}
\meshline{black}{-0.98078}{0.19509}{-0.98568}{0.14533}
\meshline{black}{-0.99529}{0.04779}{-1}{0}
\meshline{black}{-0.98568}{0.14533}{-0.99054}{0.09607}
\meshline{black}{-0.99054}{0.09607}{-0.99529}{0.04779}
\meshline{black}{0.26667}{-0.06954}{0.26605}{-0.08056}
\meshline{black}{0.26605}{-0.08056}{0.26387}{-0.09608}
\meshline{black}{0.25505}{-0.14559}{0.25168}{-0.16344}
\meshline{black}{0.24702}{-0.17911}{0.25168}{-0.16344}
\meshline{black}{0.26889}{0.04819}{0.26827}{0.05794}
\meshline{black}{0.26889}{0.04819}{0.26938}{0.02377}
\meshline{black}{0.26938}{-0.03818}{0.26989}{-0.00309}
\meshline{black}{0.26938}{-0.03818}{0.26667}{-0.06954}
\meshline{black}{0.26387}{-0.09608}{0.26042}{-0.12236}\meshline{black}{0.26042}{-0.12236}{0.25505}{-0.14559}
\meshline{black}{0.26529}{0.09207}{0.26238}{0.11433}
\meshline{black}{0.26529}{0.09207}{0.26827}{0.05794}\meshline{black}{0.24702}{-0.17911}{0.23964}{-0.20375}\meshline{black}{0.26938}{0.02377}{0.27009}{0.00479}\meshline{black}{0.27009}{0.00479}{0.26989}{-0.00309}
\meshline{black}{0.22376}{-0.24212}{0.23964}{-0.20375}
\meshline{black}{0.25846}{0.13659}{0.26238}{0.11433}
\meshline{black}{0.25212}{0.16602}{0.25846}{0.13659}
\meshline{black}{0.22168}{-0.24613}{0.20325}{-0.28178}
\meshline{black}{0.22376}{-0.24212}{0.22331}{-0.24316}\meshline{black}{0.22331}{-0.24316}{0.22168}{-0.24613}\meshline{black}{0.19636}{-0.29272}{0.20325}{-0.28178}
\meshline{black}{0.24761}{0.18192}{0.25212}{0.16602}
\meshline{black}{0.23774}{0.21323}{0.24761}{0.18192}
\meshline{black}{0.17797}{-0.31933}{0.19636}{-0.29272}
\meshline{black}{0.23152}{0.22832}{0.23774}{0.21323}\meshline{black}{0.21953}{0.25623}{0.23152}{0.22832}
\meshline{black}{0.17797}{-0.31933}{0.16601}{-0.33435}
\meshline{black}{0.21953}{0.25623}{0.2084}{0.2762}
\meshline{black}{0.2084}{0.2762}{0.19776}{0.29522}
\meshline{black}{0.16601}{-0.33435}{0.14673}{-0.35563}
\meshline{black}{0.19776}{0.29522}{0.17538}{0.32616}
\meshline{black}{0.13343}{-0.369}{0.14673}{-0.35563}
\meshline{black}{0.17538}{0.32616}{0.17248}{0.33028}
\meshline{black}{0.13343}{-0.369}{0.1083}{-0.39033}
\meshline{black}{0.16681}{0.33651}{0.17248}{0.33028}
\meshline{black}{0.09906}{-0.39778}{0.1083}{-0.39033}
\meshline{black}{0.1445}{0.36234}{0.16681}{0.33651}
\meshline{black}{0.07027}{-0.41653}{0.09906}{-0.39778}
\meshline{black}{0.12483}{0.37984}{0.1445}{0.36234}
\meshline{black}{0.12483}{0.37984}{0.11321}{0.39072}
\meshline{black}{0.07027}{-0.41653}{0.06291}{-0.42157}
\meshline{black}{0.11321}{0.39072}{0.10176}{0.39899}
\meshline{black}{0.05987}{-0.42317}{0.06291}{-0.42157}
\meshline{black}{0.02537}{-0.44147}{0.05987}{-0.42317}
\meshline{black}{0.07904}{0.41594}{0.10176}{0.39899}\meshline{black}{0.02537}{-0.44147}{-0.00356}{-0.45259}\meshline{black}{0.07904}{0.41594}{0.04523}{0.43519}
\meshline{black}{-0.00356}{-0.45259}{-0.01364}{-0.45661}
\meshline{black}{0.04145}{0.43735}{0.04523}{0.43519}
\meshline{black}{-0.02435}{-0.45946}{-0.01364}{-0.45661}
\meshline{black}{-0.05382}{-0.46804}{-0.02435}{-0.45946}
\meshline{black}{0.02817}{0.44306}{0.04145}{0.43735}\meshline{black}{0.00084}{0.4554}{0.02817}{0.44306}
\meshline{black}{-0.09405}{-0.47464}{-0.05382}{-0.46804}
\meshline{black}{-0.00699}{0.45807}{0.00084}{0.4554}
\meshline{black}{-0.09405}{-0.47464}{-0.09554}{-0.4749}
\meshline{black}{-0.04342}{0.46935}{-0.00699}{0.45807}
\meshline{black}{-0.09554}{-0.4749}{-0.09915}{-0.47512}\meshline{black}{-0.13847}{-0.47818}{-0.09915}{-0.47512}
\meshline{black}{-0.04342}{0.46935}{-0.05637}{0.47228}
\meshline{black}{-0.09187}{0.47852}{-0.05637}{0.47228}\meshline{black}{-0.15281}{-0.47786}{-0.13847}{-0.47818}
\meshline{black}{-0.15281}{-0.47786}{-0.18307}{-0.47678}\meshline{black}{-0.10355}{0.4799}{-0.09187}{0.47852}
\meshline{black}{-0.20519}{-0.47409}{-0.18307}{-0.47678}
\meshline{black}{-0.22959}{-0.47031}{-0.20519}{-0.47409}
\meshline{black}{-0.14529}{0.48197}{-0.10355}{0.4799}
\meshline{black}{-0.2529}{-0.46508}{-0.22959}{-0.47031}
\meshline{black}{-0.14886}{0.48202}{-0.14529}{0.48197}
\meshline{black}{-0.2529}{-0.46508}{-0.2784}{-0.45791}
\meshline{black}{-0.19261}{0.47969}{-0.159}{0.48131}
\meshline{black}{-0.14886}{0.48202}{-0.159}{0.48131}
\meshline{black}{-0.2784}{-0.45791}{-0.29689}{-0.45178}
\meshline{black}{-0.29689}{-0.45178}{-0.32998}{-0.43812}\meshline{black}{-0.20519}{0.47784}{-0.19261}{0.47969}
\meshline{black}{-0.33766}{-0.43471}{-0.32998}{-0.43812}
\meshline{black}{-0.35478}{-0.42529}{-0.37566}{-0.41439}\meshline{black}{-0.20519}{0.47784}{-0.2349}{0.47322}
\meshline{black}{-0.35478}{-0.42529}{-0.33766}{-0.43471}
\meshline{black}{-0.37566}{-0.41439}{-0.385}{-0.4083}
\meshline{black}{-0.27454}{0.46267}{-0.2349}{0.47322}
\meshline{black}{-0.385}{-0.4083}{-0.41116}{-0.39112}
\meshline{black}{-0.27454}{0.46267}{-0.27564}{0.46239}
\meshline{black}{-0.44382}{-0.36454}{-0.44269}{-0.36542}
\meshline{black}{-0.44269}{-0.36542}{-0.41116}{-0.39112}
\meshline{black}{-0.44382}{-0.36454}{-0.44482}{-0.36357}\meshline{black}{-0.31528}{0.44847}{-0.27676}{0.46196}\meshline{black}{-0.27564}{0.46239}{-0.27676}{0.46196}
\meshline{black}{-0.44482}{-0.36357}{-0.47443}{-0.3356}
\meshline{black}{-0.35344}{0.43027}{-0.34695}{0.43325}
\meshline{black}{-0.34695}{0.43325}{-0.31528}{0.44847}
\meshline{black}{-0.49484}{-0.31178}{-0.5022}{-0.30342}\meshline{black}{-0.47443}{-0.3356}{-0.49484}{-0.31178}
\meshline{black}{-0.36556}{0.42298}{-0.35344}{0.43027}
\meshline{black}{-0.5022}{-0.30342}{-0.51528}{-0.28504}
\meshline{black}{-0.39049}{0.40858}{-0.36556}{0.42298}
\meshline{black}{-0.52747}{-0.2685}{-0.51528}{-0.28504}
\meshline{black}{-0.4263}{0.38276}{-0.40047}{0.40143}
\meshline{black}{-0.39049}{0.40858}{-0.40047}{0.40143}
\meshline{black}{-0.53207}{-0.2609}{-0.55004}{-0.2307}\meshline{black}{-0.53207}{-0.2609}{-0.52747}{-0.2685}
\meshline{black}{-0.44387}{0.36756}{-0.46073}{0.35234}
\meshline{black}{-0.4263}{0.38276}{-0.44387}{0.36756}
\meshline{black}{-0.55912}{-0.21218}{-0.56951}{-0.18966}
\meshline{black}{-0.55004}{-0.2307}{-0.55912}{-0.21218}
\meshline{black}{-0.49359}{0.31691}{-0.48014}{0.3321}
\meshline{black}{-0.46073}{0.35234}{-0.48014}{0.3321}
\meshline{black}{-0.57884}{-0.16534}{-0.58571}{-0.14493}
\meshline{black}{-0.57884}{-0.16534}{-0.56951}{-0.18966}
\meshline{black}{-0.52452}{0.27567}{-0.51069}{0.29534}\meshline{black}{-0.51069}{0.29534}{-0.49359}{0.31691}
\meshline{black}{-0.5928}{-0.11993}{-0.5982}{-0.09537}
\meshline{black}{-0.58571}{-0.14493}{-0.5928}{-0.11993}
\meshline{black}{-0.53636}{0.25749}{-0.52452}{0.27567}
\meshline{black}{-0.55303}{0.2273}{-0.53636}{0.25749}\meshline{black}{-0.5664}{0.19796}{-0.57494}{0.17893}
\meshline{black}{-0.57494}{0.17893}{-0.57822}{0.16923}
\meshline{black}{-0.5984}{0.09721}{-0.59829}{0.09764}\meshline{black}{-0.5984}{0.09721}{-0.59847}{0.09676}
\meshline{black}{-0.60706}{0.02361}{-0.60779}{0.01254}
\meshline{black}{-0.60779}{0.01254}{-0.60709}{-0.01067}
\meshline{black}{-0.602}{-0.07524}{-0.60599}{-0.03964}
\meshline{black}{-0.602}{-0.07524}{-0.5982}{-0.09537}
\meshline{black}{-0.55303}{0.2273}{-0.55761}{0.21864}
\meshline{black}{-0.55761}{0.21864}{-0.5664}{0.19796}
\meshline{black}{-0.57822}{0.16923}{-0.58874}{0.13846}
\meshline{black}{-0.59829}{0.09764}{-0.58874}{0.13846}
\meshline{black}{-0.59847}{0.09676}{-0.60515}{0.05531}
\meshline{black}{-0.60515}{0.05531}{-0.60706}{0.02361}
\meshline{black}{-0.60684}{-0.03101}{-0.60709}{-0.01067}
\meshline{black}{-0.60599}{-0.03964}{-0.60684}{-0.03101}
\meshline{black}{0.44963}{-0.11756}{0.44942}{-0.1167}
\meshline{black}{0.44977}{-0.12032}{0.44963}{-0.11756}
\meshline{black}{0.44434}{-0.07339}{0.44094}{-0.06304}
\meshline{black}{0.44942}{-0.1167}{0.44434}{-0.07339}
\meshline{black}{0.45202}{-0.17709}{0.45201}{-0.20424}
\meshline{black}{0.44977}{-0.12032}{0.4531}{-0.16137}
\meshline{black}{0.44052}{0.05664}{0.4423}{0.06446}
\meshline{black}{0.43893}{0.04895}{0.44052}{0.05664}
\meshline{black}{0.43722}{-0.02885}{0.43512}{-0.00654}
\meshline{black}{0.4531}{-0.16137}{0.45202}{-0.17709}\meshline{black}{0.43722}{-0.02885}{0.44094}{-0.06304}\meshline{black}{0.44617}{-0.24439}{0.45201}{-0.20424}
\meshline{black}{0.4423}{0.06446}{0.44783}{0.0982}
\meshline{black}{0.45161}{0.13799}{0.44783}{0.0982}
\meshline{black}{0.43893}{0.04895}{0.43472}{0.01475}\meshline{black}{0.43472}{0.01475}{0.43512}{-0.00654}\meshline{black}{0.45334}{0.18315}{0.45167}{0.14551}
\meshline{black}{0.45226}{0.20205}{0.45334}{0.18315}
\meshline{black}{0.44597}{-0.24609}{0.44617}{-0.24439}
\meshline{black}{0.4456}{-0.24756}{0.43778}{-0.28752}
\meshline{black}{0.45176}{0.14042}{0.45161}{0.13799}
\meshline{black}{0.45167}{0.14551}{0.45176}{0.14042}
\meshline{black}{0.44597}{-0.24609}{0.4456}{-0.24756}\meshline{black}{0.45019}{0.22689}{0.45226}{0.20205}
\meshline{black}{0.44523}{0.25761}{0.45019}{0.22689}
\meshline{black}{0.43778}{-0.28752}{0.42661}{-0.32138}
\meshline{black}{0.44238}{0.27161}{0.44523}{0.25761}
\meshline{black}{0.44238}{0.27161}{0.43299}{0.30728}
\meshline{black}{0.42661}{-0.32138}{0.42458}{-0.32799}\meshline{black}{0.40834}{-0.36803}{0.41963}{-0.33931}
\meshline{black}{0.42458}{-0.32799}{0.41963}{-0.33931}
\meshline{black}{0.42974}{0.31731}{0.43299}{0.30728}
\meshline{black}{0.41686}{0.35244}{0.42974}{0.31731}
\meshline{black}{0.40101}{-0.38209}{0.40834}{-0.36803}
\meshline{black}{0.41162}{0.36412}{0.41686}{0.35244}
\meshline{black}{0.40101}{-0.38209}{0.38802}{-0.40733}\meshline{black}{0.39753}{0.39383}{0.41162}{0.36412}
\meshline{black}{0.37178}{-0.43273}{0.38802}{-0.40733}
\meshline{black}{0.38684}{0.4123}{0.39753}{0.39383}\meshline{black}{0.38684}{0.4123}{0.37532}{0.43189}
\meshline{black}{0.37178}{-0.43273}{0.36369}{-0.44516}
\meshline{black}{0.37532}{0.43189}{0.35348}{0.46231}
\meshline{black}{0.35348}{0.46231}{0.35027}{0.46682}
\meshline{black}{0.34161}{-0.47411}{0.36369}{-0.44516}
\meshline{black}{0.35027}{0.46682}{0.34395}{0.4741}
\meshline{black}{0.34161}{-0.47411}{0.33542}{-0.48166}
\meshline{black}{0.34395}{0.4741}{0.32328}{0.49968}
\meshline{black}{0.31271}{-0.50747}{0.33542}{-0.48166}
\meshline{black}{0.32328}{0.49968}{0.30803}{0.51496}
\meshline{black}{0.31271}{-0.50747}{0.29307}{-0.52606}\meshline{black}{0.30803}{0.51496}{0.29374}{0.52986}
\meshline{black}{0.29307}{-0.52606}{0.28258}{-0.53636}
\meshline{black}{0.27678}{0.54419}{0.29374}{0.52986}
\meshline{black}{0.28258}{-0.53636}{0.27117}{-0.54551}
\meshline{black}{0.26192}{0.55766}{0.27678}{0.54419}\meshline{black}{0.27117}{-0.54551}{0.25069}{-0.56296}
\meshline{black}{0.26192}{0.55766}{0.2423}{0.57197}
\meshline{black}{0.2423}{0.57197}{0.22785}{0.58306}
\meshline{black}{0.21642}{-0.58658}{0.25069}{-0.56296}
\meshline{black}{0.21627}{-0.58669}{0.21642}{-0.58658}
\meshline{black}{0.22785}{0.58306}{0.21742}{0.5895}
\meshline{black}{0.21592}{-0.58689}{0.21627}{-0.58669}
\meshline{black}{0.21742}{0.5895}{0.19174}{0.60629}
\meshline{black}{0.21592}{-0.58689}{0.18013}{-0.60886}
\meshline{black}{0.16217}{0.62174}{0.19174}{0.60629}
\meshline{black}{0.16472}{-0.61651}{0.18013}{-0.60886}
\meshline{black}{0.15298}{0.62673}{0.16217}{0.62174}
\meshline{black}{0.14111}{-0.62848}{0.16472}{-0.61651}
\meshline{black}{0.12038}{0.64076}{0.15298}{0.62673}
\meshline{black}{0.11513}{-0.63908}{0.14111}{-0.62848}
\meshline{black}{0.11179}{0.64463}{0.12038}{0.64076}
\meshline{black}{0.11513}{-0.63908}{0.09988}{-0.64522}
\meshline{black}{0.10928}{0.64553}{0.11179}{0.64463}
\meshline{black}{0.09988}{-0.64522}{0.06825}{-0.65553}
\meshline{black}{0.06828}{0.6601}{0.10928}{0.64553}\meshline{black}{0.06825}{-0.65553}{0.05839}{-0.65859}
\meshline{black}{0.05774}{0.66299}{0.06828}{0.6601}
\meshline{black}{0.05839}{-0.65859}{0.02019}{-0.66775}
\meshline{black}{0.02202}{0.67237}{0.05774}{0.66299}
\meshline{black}{0.02019}{-0.66775}{0.01421}{-0.66929}\meshline{black}{0.01421}{-0.66929}{0.00278}{-0.67106}
\meshline{black}{0.02202}{0.67237}{0.00743}{0.67521}
\meshline{black}{0.00278}{-0.67106}{-0.03008}{-0.67679}
\meshline{black}{0.00743}{0.67521}{-0.02647}{0.68108}
\meshline{black}{-0.03008}{-0.67679}{-0.05152}{-0.67853}
\meshline{black}{-0.0406}{0.68276}{-0.02647}{0.68108}
\meshline{black}{-0.05152}{-0.67853}{-0.07217}{-0.68071}\meshline{black}{-0.07675}{0.68589}{-0.0406}{0.68276}
\meshline{black}{-0.07217}{-0.68071}{-0.11147}{-0.68145}
\meshline{black}{-0.11147}{-0.68145}{-0.11526}{-0.68157}\meshline{black}{-0.08548}{0.68632}{-0.07675}{0.68589}
\meshline{black}{-0.11526}{-0.68157}{-0.13128}{-0.68083}\meshline{black}{-0.12898}{0.68657}{-0.11795}{0.68636}\meshline{black}{-0.08548}{0.68632}{-0.11795}{0.68636}
\meshline{black}{-0.15927}{-0.67988}{-0.13128}{-0.68083}
\meshline{black}{-0.12898}{0.68657}{-0.13202}{0.68644}
\meshline{black}{-0.15927}{-0.67988}{-0.16548}{-0.67926}
\meshline{black}{-0.16548}{-0.67926}{-0.20447}{-0.6751}
\meshline{black}{-0.13202}{0.68644}{-0.17205}{0.68418}
\meshline{black}{-0.19417}{0.68136}{-0.17205}{0.68418}
\meshline{black}{-0.21556}{-0.67328}{-0.20447}{-0.6751}
\meshline{black}{-0.21556}{-0.67328}{-0.2512}{-0.66672}
\meshline{black}{-0.21455}{0.67868}{-0.19417}{0.68136}
\meshline{black}{-0.2512}{-0.66672}{-0.26256}{-0.66408}
\meshline{black}{-0.29985}{-0.65414}{-0.26256}{-0.66408}
\meshline{black}{-0.25642}{0.67019}{-0.24514}{0.67222}\meshline{black}{-0.24514}{0.67222}{-0.21455}{0.67868}
\meshline{black}{-0.33971}{-0.64037}{-0.34897}{-0.63724}
\meshline{black}{-0.34897}{-0.63724}{-0.35088}{-0.63647}\meshline{black}{-0.30692}{-0.65199}{-0.29985}{-0.65414}
\meshline{black}{-0.25642}{0.67019}{-0.26433}{0.66806}
\meshline{black}{-0.33971}{-0.64037}{-0.30692}{-0.65199}
\meshline{black}{-0.38921}{-0.62029}{-0.35088}{-0.63647}
\meshline{black}{-0.38921}{-0.62029}{-0.40489}{-0.61244}\meshline{black}{-0.26433}{0.66806}{-0.2979}{0.65936}
\meshline{black}{-0.40489}{-0.61244}{-0.42776}{-0.60074}
\meshline{black}{-0.33869}{0.64511}{-0.33231}{0.64715}\meshline{black}{-0.2979}{0.65936}{-0.33231}{0.64715}
\meshline{black}{-0.46148}{-0.58035}{-0.42776}{-0.60074}
\meshline{black}{-0.49894}{-0.55527}{-0.4681}{-0.57592}
\meshline{black}{-0.34561}{0.64218}{-0.33869}{0.64511}
\meshline{black}{-0.46419}{-0.57871}{-0.46148}{-0.58035}
\meshline{black}{-0.49894}{-0.55527}{-0.52087}{-0.53782}\meshline{black}{-0.46419}{-0.57871}{-0.4681}{-0.57592}
\meshline{black}{-0.37881}{0.62873}{-0.34561}{0.64218}
\meshline{black}{-0.54236}{-0.51962}{-0.56358}{-0.50121}
\meshline{black}{-0.53188}{-0.52927}{-0.52087}{-0.53782}
\meshline{black}{-0.53188}{-0.52927}{-0.54236}{-0.51962}
\meshline{black}{-0.56358}{-0.50121}{-0.58541}{-0.47875}
\meshline{black}{-0.41692}{0.60978}{-0.40229}{0.61676}\meshline{black}{-0.40229}{0.61676}{-0.37881}{0.62873}
\meshline{black}{-0.44105}{0.59557}{-0.41692}{0.60978}\meshline{black}{-0.59295}{-0.47127}{-0.58541}{-0.47875}
\meshline{black}{-0.5982}{-0.46513}{-0.62072}{-0.43988}
\meshline{black}{-0.5982}{-0.46513}{-0.59295}{-0.47127}
\meshline{black}{-0.64034}{-0.41393}{-0.64744}{-0.4048}
\meshline{black}{-0.44105}{0.59557}{-0.45317}{0.58871}
\meshline{black}{-0.62072}{-0.43988}{-0.64034}{-0.41393}
\meshline{black}{-0.66274}{-0.38148}{-0.64744}{-0.4048}
\meshline{black}{-0.48782}{0.56599}{-0.45882}{0.58489}\meshline{black}{-0.45317}{0.58871}{-0.45882}{0.58489}
\meshline{black}{-0.66274}{-0.38148}{-0.67266}{-0.36696}
\meshline{black}{-0.50392}{0.55381}{-0.52107}{0.54087}
\meshline{black}{-0.48782}{0.56599}{-0.50392}{0.55381}
\meshline{black}{-0.69519}{-0.32848}{-0.67638}{-0.3605}
\meshline{black}{-0.67638}{-0.3605}{-0.67266}{-0.36696}
\meshline{black}{-0.55568}{0.51092}{-0.54272}{0.52232}\meshline{black}{-0.54272}{0.52232}{-0.52107}{0.54087}
\meshline{black}{-0.71517}{-0.28793}{-0.70554}{-0.30753}
\meshline{black}{-0.70554}{-0.30753}{-0.69519}{-0.32848}
\meshline{black}{-0.59104}{0.47576}{-0.57958}{0.48752}
\meshline{black}{-0.55568}{0.51092}{-0.57958}{0.48752}
\meshline{black}{-0.73321}{-0.24414}{-0.72854}{-0.25577}
\meshline{black}{-0.72854}{-0.25577}{-0.71517}{-0.28793}
\meshline{black}{-0.61404}{0.4497}{-0.6247}{0.43689}
\meshline{black}{-0.61404}{0.4497}{-0.59104}{0.47576}
\meshline{black}{-0.74955}{-0.19487}{-0.74816}{-0.19909}
\meshline{black}{-0.74816}{-0.19909}{-0.73321}{-0.24414}
\meshline{black}{-0.64476}{0.4106}{-0.65519}{0.39585}
\meshline{black}{-0.6247}{0.43689}{-0.64476}{0.4106}
\meshline{black}{-0.75098}{-0.18911}{-0.74955}{-0.19487}
\meshline{black}{-0.6833}{0.3513}{-0.67065}{0.37251}
\meshline{black}{-0.67065}{0.37251}{-0.65519}{0.39585}
\meshline{black}{-0.76154}{-0.14894}{-0.75098}{-0.18911}
\meshline{black}{-0.76154}{-0.14894}{-0.76922}{-0.10457}
\meshline{black}{-0.77603}{-0.04394}{-0.77624}{-0.03852}
\meshline{black}{-0.77603}{-0.04394}{-0.77221}{-0.07908}
\meshline{black}{-0.71096}{0.29827}{-0.69258}{0.33525}
\meshline{black}{-0.72952}{0.25627}{-0.71301}{0.29366}
\meshline{black}{-0.69258}{0.33525}{-0.6833}{0.3513}
\meshline{black}{-0.73733}{0.2338}{-0.72952}{0.25627}
\meshline{black}{-0.75701}{0.16903}{-0.75339}{0.18118}
\meshline{black}{-0.75869}{0.16098}{-0.75701}{0.16903}\meshline{black}{-0.77153}{0.0904}{-0.77216}{0.08652}
\meshline{black}{-0.7726}{0.08117}{-0.77216}{0.08652}
\meshline{black}{-0.76922}{-0.10457}{-0.77004}{-0.1003}
\meshline{black}{-0.77768}{0.0019}{-0.77691}{0.02317}\meshline{black}{-0.77768}{0.0019}{-0.77624}{-0.03852}
\meshline{black}{-0.77221}{-0.07908}{-0.77035}{-0.09796}
\meshline{black}{-0.71175}{0.2967}{-0.71096}{0.29827}
\meshline{black}{-0.71175}{0.2967}{-0.71301}{0.29366}
\meshline{black}{-0.77035}{-0.09796}{-0.77004}{-0.1003}
\meshline{black}{-0.7447}{0.21332}{-0.73733}{0.2338}
\meshline{black}{-0.7447}{0.21332}{-0.75339}{0.18118}
\meshline{black}{-0.75869}{0.16098}{-0.76632}{0.12697}
\meshline{black}{-0.76632}{0.12697}{-0.77153}{0.0904}
\meshline{black}{-0.77629}{0.04494}{-0.7726}{0.08117}
\meshline{black}{-0.77629}{0.04494}{-0.77691}{0.02317}

       \fill (0.5,0) circle (1pt);
       \draw[->] (0.5,0) --(1.3, 0.3) node[anchor = west] {$(0.5,0)$};
% \draw (1,-1)--(1,1);
% \draw (1,1)--(-1,1);
% \draw (-1,1)--(-1,-1);
% \draw[color=black] (-1,-1)--(1,1);
   \end{tikzpicture}
\hfill
\begin{tikzpicture}
 \pgfsetxvec{\pgfpoint{0.8cm}{0cm}}
      \pgfsetyvec{\pgfpoint{0cm}{0.8cm}}
     \meshline{black}{0.491}{0.30518}{0.48879}{0.30202}
\meshline{black}{0.491}{0.30518}{0.49565}{0.31513}\meshline{black}{0.45839}{0.25953}{0.46528}{0.26705}
\meshline{black}{0.46528}{0.26705}{0.48879}{0.30202}
\meshline{black}{0.51493}{0.35808}{0.52442}{0.38519}\meshline{black}{0.51085}{0.34456}{0.49565}{0.31513}
\meshline{black}{0.52442}{0.38519}{0.52905}{0.41641}\meshline{black}{0.43165}{0.2306}{0.42537}{0.22528}
\meshline{black}{0.45839}{0.25953}{0.43165}{0.2306}
\meshline{black}{0.51085}{0.34456}{0.51493}{0.35808}
\meshline{black}{0.39671}{0.20239}{0.42537}{0.22528}\meshline{black}{0.53122}{0.42709}{0.52905}{0.41641}
\meshline{black}{0.53149}{0.44448}{0.5329}{0.46985}\meshline{black}{0.53122}{0.42709}{0.53149}{0.44448}
\meshline{black}{0.53155}{0.48165}{0.5329}{0.46985}
\meshline{black}{0.39671}{0.20239}{0.3904}{0.19703}
\meshline{black}{0.38917}{0.19605}{0.35402}{0.1729}
\meshline{black}{0.3904}{0.19703}{0.38917}{0.19605}
\meshline{black}{0.52886}{0.51354}{0.53155}{0.48165}
\meshline{black}{0.33777}{0.16344}{0.31629}{0.15271}
\meshline{black}{0.35402}{0.1729}{0.33777}{0.16344}
\meshline{black}{0.52886}{0.51354}{0.52385}{0.53469}\meshline{black}{0.28523}{0.13995}{0.31629}{0.15271}
\meshline{black}{0.51837}{0.55852}{0.52385}{0.53469}
\meshline{black}{0.51837}{0.55852}{0.51013}{0.58113}
\meshline{black}{0.27737}{0.13606}{0.28523}{0.13995}
\meshline{black}{0.27184}{0.13383}{0.23771}{0.12154}
\meshline{black}{0.27737}{0.13606}{0.27184}{0.13383}
\meshline{black}{0.51013}{0.58113}{0.50088}{0.60509}
\meshline{black}{0.50088}{0.60509}{0.49192}{0.62304}
\meshline{black}{0.23771}{0.12154}{0.20459}{0.11269}
\meshline{black}{0.49192}{0.62304}{0.47483}{0.65367}
\meshline{black}{0.20459}{0.11269}{0.19708}{0.11007}
\meshline{black}{0.47483}{0.65367}{0.46991}{0.66125}
\meshline{black}{0.19708}{0.11007}{0.18853}{0.10789}
\meshline{black}{0.15595}{0.10014}{0.18853}{0.10789}
\meshline{black}{0.46991}{0.66125}{0.45806}{0.67705}
\meshline{black}{0.44488}{0.69648}{0.45806}{0.67705}
\meshline{black}{0.13399}{0.09676}{0.15595}{0.10014}
\meshline{black}{0.44488}{0.69648}{0.43833}{0.70457}
\meshline{black}{0.13399}{0.09676}{0.11415}{0.09236}
\meshline{black}{0.43833}{0.70457}{0.41711}{0.72919}\meshline{black}{0.11415}{0.09236}{0.07909}{0.08748}
\meshline{black}{0.07174}{0.08647}{0.07909}{0.08748}
\meshline{black}{0.3867}{0.7579}{0.41711}{0.72919}
\meshline{black}{0.38578}{0.7589}{0.3867}{0.7579}
\meshline{black}{0.0682}{0.08621}{0.07174}{0.08647}
\meshline{black}{0.38495}{0.75961}{0.38578}{0.7589}
\meshline{black}{0.0682}{0.08621}{0.02898}{0.08162}
\meshline{black}{0.38495}{0.75961}{0.35378}{0.78624}
\meshline{black}{0.00655}{0.08026}{0.02898}{0.08162}\meshline{black}{0.35378}{0.78624}{0.32528}{0.80563}
\meshline{black}{0.00655}{0.08026}{-0.01434}{0.07848}
\meshline{black}{0.32528}{0.80563}{0.32043}{0.80939}
\meshline{black}{-0.0526}{0.0771}{-0.01434}{0.07848}
\meshline{black}{0.32043}{0.80939}{0.3112}{0.81493}
\meshline{black}{0.28538}{0.8308}{0.3112}{0.81493}
\meshline{black}{-0.05817}{0.07688}{-0.0526}{0.0771}
\meshline{black}{0.28538}{0.8308}{0.27338}{0.83646}\meshline{black}{-0.0779}{0.07683}{-0.05817}{0.07688}
\meshline{black}{0.2483}{0.8499}{0.27338}{0.83646}
\meshline{black}{-0.10242}{0.07655}{-0.0779}{0.07683}\meshline{black}{0.2483}{0.8499}{0.22266}{0.86038}\meshline{black}{-0.10242}{0.07655}{-0.10939}{0.07656}
\meshline{black}{0.21071}{0.86586}{0.22266}{0.86038}
\meshline{black}{-0.10939}{0.07656}{-0.14718}{0.07772}
\meshline{black}{0.18694}{0.87397}{0.21071}{0.86586}
\meshline{black}{0.18694}{0.87397}{0.17178}{0.87941}
\meshline{black}{-0.14718}{0.07772}{-0.1642}{0.07824}
\meshline{black}{0.16183}{0.88183}{0.12915}{0.89172}
\meshline{black}{0.17178}{0.87941}{0.16183}{0.88183}
\meshline{black}{-0.19253}{0.08059}{-0.1642}{0.07824}
\meshline{black}{0.0899}{0.899}{0.07989}{0.90127}
\meshline{black}{0.12915}{0.89172}{0.0899}{0.899}\meshline{black}{-0.21698}{0.08226}{-0.19253}{0.08059}
\meshline{black}{0.06628}{0.90296}{0.07989}{0.90127}
\meshline{black}{-0.21698}{0.08226}{-0.23854}{0.08536}
\meshline{black}{0.06628}{0.90296}{0.0364}{0.90703}\meshline{black}{-0.26771}{0.08863}{-0.23854}{0.08536}\meshline{black}{0.0364}{0.90703}{0.01637}{0.90827}\meshline{black}{0.01637}{0.90827}{-0.00347}{0.9097}
\meshline{black}{-0.28533}{0.09238}{-0.26771}{0.08863}
\meshline{black}{-0.03621}{0.90973}{-0.04909}{0.90963}
\meshline{black}{-0.00347}{0.9097}{-0.03621}{0.90973}
\meshline{black}{-0.31634}{0.09742}{-0.28533}{0.09238}
\meshline{black}{-0.04909}{0.90963}{-0.08456}{0.90751}\meshline{black}{-0.08456}{0.90751}{-0.09848}{0.90624}
\meshline{black}{-0.31634}{0.09742}{-0.3331}{0.10225}
\meshline{black}{-0.09848}{0.90624}{-0.12892}{0.90275}
\meshline{black}{-0.12892}{0.90275}{-0.15078}{0.89897}
\meshline{black}{-0.3331}{0.10225}{-0.36277}{0.10875}
\meshline{black}{-0.17251}{0.89512}{-0.15078}{0.89897}
\meshline{black}{-0.38216}{0.11591}{-0.36277}{0.10875}
\meshline{black}{-0.20932}{0.88562}{-0.17251}{0.89512}
\meshline{black}{-0.40676}{0.12284}{-0.38216}{0.11591}\meshline{black}{-0.20932}{0.88562}{-0.22061}{0.88253}
\meshline{black}{-0.26392}{0.86802}{-0.22061}{0.88253}
\meshline{black}{-0.43301}{0.13486}{-0.40676}{0.12284}
\meshline{black}{-0.26392}{0.86802}{-0.26514}{0.86761}
\meshline{black}{-0.2709}{0.86525}{-0.30658}{0.85106}
\meshline{black}{-0.44795}{0.14011}{-0.43301}{0.13486}\meshline{black}{-0.26514}{0.86761}{-0.2709}{0.86525}
\meshline{black}{-0.30658}{0.85106}{-0.31397}{0.84731}
\meshline{black}{-0.48453}{0.16041}{-0.48585}{0.16112}
\meshline{black}{-0.48453}{0.16041}{-0.44795}{0.14011}\meshline{black}{-0.31397}{0.84731}{-0.34513}{0.83258}
\meshline{black}{-0.48585}{0.16112}{-0.48647}{0.16161}
\meshline{black}{-0.34513}{0.83258}{-0.36586}{0.82022}
\meshline{black}{-0.52166}{0.18451}{-0.48647}{0.16161}\meshline{black}{-0.3815}{0.81166}{-0.36586}{0.82022}
\meshline{black}{-0.52166}{0.18451}{-0.54655}{0.20794}
\meshline{black}{-0.3815}{0.81166}{-0.39433}{0.80357}\meshline{black}{-0.39433}{0.80357}{-0.42004}{0.78538}
\meshline{black}{-0.55306}{0.21303}{-0.54655}{0.20794}
\meshline{black}{-0.42004}{0.78538}{-0.43651}{0.77386}
\meshline{black}{-0.45954}{0.75413}{-0.43651}{0.77386}
\meshline{black}{-0.55818}{0.21876}{-0.58127}{0.24536}
\meshline{black}{-0.55818}{0.21876}{-0.55306}{0.21303}
\meshline{black}{-0.45954}{0.75413}{-0.47071}{0.74527}
\meshline{black}{-0.47071}{0.74527}{-0.49634}{0.72017}
\meshline{black}{-0.59682}{0.27025}{-0.60443}{0.28362}
\meshline{black}{-0.58127}{0.24536}{-0.59682}{0.27025}
\meshline{black}{-0.52811}{0.68526}{-0.51809}{0.69637}
\meshline{black}{-0.52988}{0.68274}{-0.52811}{0.68526}
\meshline{black}{-0.49634}{0.72017}{-0.50005}{0.7168}\meshline{black}{-0.61889}{0.31844}{-0.60443}{0.28362}\meshline{black}{-0.6221}{0.32812}{-0.61889}{0.31844}
\meshline{black}{-0.50005}{0.7168}{-0.51809}{0.69637}
\meshline{black}{-0.52988}{0.68274}{-0.55447}{0.65135}
\meshline{black}{-0.63076}{0.36433}{-0.6221}{0.32812}\meshline{black}{-0.55447}{0.65135}{-0.56268}{0.6378}
\meshline{black}{-0.63076}{0.36433}{-0.63289}{0.38099}
\meshline{black}{-0.63516}{0.40875}{-0.63289}{0.38099}
\meshline{black}{-0.57481}{0.62015}{-0.58569}{0.59969}
\meshline{black}{-0.63516}{0.40875}{-0.63268}{0.45108}
\meshline{black}{-0.56268}{0.6378}{-0.57481}{0.62015}\meshline{black}{-0.63187}{0.45633}{-0.62491}{0.50056}
\meshline{black}{-0.62491}{0.50056}{-0.61199}{0.54009}
\meshline{black}{-0.60896}{0.54758}{-0.59557}{0.58156}
\meshline{black}{-0.58569}{0.59969}{-0.59557}{0.58156}\meshline{black}{-0.6325}{0.45376}{-0.63268}{0.45108}\meshline{black}{-0.6325}{0.45376}{-0.63187}{0.45633}
\meshline{black}{-0.61055}{0.54423}{-0.61199}{0.54009}\meshline{black}{-0.60896}{0.54758}{-0.61055}{0.54423}
\meshline{black}{0.36516}{0.40825}{0.36795}{0.41609}
\meshline{black}{0.36795}{0.41609}{0.3693}{0.42515}
\meshline{black}{0.34051}{0.3478}{0.35511}{0.37547}\meshline{black}{0.36516}{0.40825}{0.35511}{0.37547}
\meshline{black}{0.3693}{0.42515}{0.37546}{0.45786}
\meshline{black}{0.31087}{0.30326}{0.33488}{0.33641}
\meshline{black}{0.34051}{0.3478}{0.33488}{0.33641}
\meshline{black}{0.37546}{0.45786}{0.37533}{0.49478}\meshline{black}{0.27818}{0.26809}{0.30767}{0.29884}\meshline{black}{0.30767}{0.29884}{0.31087}{0.30326}
\meshline{black}{0.36892}{0.54578}{0.37122}{0.52812}
\meshline{black}{0.37533}{0.49478}{0.37543}{0.50116}
\meshline{black}{0.36892}{0.54578}{0.36792}{0.54938}
\meshline{black}{0.24334}{0.23931}{0.27287}{0.26289}
\meshline{black}{0.27287}{0.26289}{0.27818}{0.26809}
\meshline{black}{0.37122}{0.52812}{0.37543}{0.50116}
\meshline{black}{0.20675}{0.21567}{0.22854}{0.22894}
\meshline{black}{0.24334}{0.23931}{0.22854}{0.22894}
\meshline{black}{0.3546}{0.59199}{0.36792}{0.54938}
\meshline{black}{0.3546}{0.59199}{0.35296}{0.59578}\meshline{black}{0.16859}{0.19672}{0.17086}{0.19775}
\meshline{black}{0.17086}{0.19775}{0.20675}{0.21567}
\meshline{black}{0.35296}{0.59578}{0.34311}{0.61496}\meshline{black}{0.16575}{0.19574}{0.16859}{0.19672}
\meshline{black}{0.3327}{0.63647}{0.34311}{0.61496}
\meshline{black}{0.16575}{0.19574}{0.12944}{0.18073}
\meshline{black}{0.33045}{0.64021}{0.3327}{0.63647}
\meshline{black}{0.0947}{0.17039}{0.08898}{0.16872}
\meshline{black}{0.12944}{0.18073}{0.0947}{0.17039}
\meshline{black}{0.30851}{0.6728}{0.33045}{0.64021}
\meshline{black}{0.08449}{0.16786}{0.08898}{0.16872}\meshline{black}{0.29265}{0.69132}{0.30851}{0.6728}
\meshline{black}{0.29265}{0.69132}{0.28061}{0.70483}
\meshline{black}{0.08449}{0.16786}{0.04776}{0.15905}
\meshline{black}{0.28061}{0.70483}{0.26516}{0.71819}
\meshline{black}{0.01628}{0.1546}{0.04776}{0.15905}
\meshline{black}{0.24971}{0.73322}{0.26516}{0.71819}
\meshline{black}{0.00544}{0.15273}{0.01628}{0.1546}
\meshline{black}{0.24971}{0.73322}{0.22822}{0.74882}
\meshline{black}{0.22822}{0.74882}{0.21563}{0.75822}
\meshline{black}{-0.01908}{0.15077}{0.00544}{0.15273}
\meshline{black}{-0.03773}{0.14901}{-0.01908}{0.15077}
\meshline{black}{0.21563}{0.75822}{0.20809}{0.76242}
\meshline{black}{-0.04525}{0.14879}{-0.03773}{0.14901}
\meshline{black}{0.17828}{0.78064}{0.20809}{0.76242}
\meshline{black}{-0.08177}{0.14794}{-0.04525}{0.14879}
\meshline{black}{0.17828}{0.78064}{0.15595}{0.79055}
\meshline{black}{0.13304}{0.80129}{0.15595}{0.79055}
\meshline{black}{-0.10183}{0.14849}{-0.08177}{0.14794}\meshline{black}{0.13304}{0.80129}{0.09459}{0.8134}
\meshline{black}{-0.10183}{0.14849}{-0.12684}{0.15001}
\meshline{black}{0.0874}{0.81582}{0.09459}{0.8134}
\meshline{black}{-0.12684}{0.15001}{-0.15452}{0.15256}
\meshline{black}{0.06282}{0.82126}{0.0874}{0.81582}
\meshline{black}{0.06282}{0.82126}{0.04871}{0.82461}
\meshline{black}{-0.17302}{0.15545}{-0.15452}{0.15256}
\meshline{black}{0.01179}{0.83058}{0.04304}{0.82537}
\meshline{black}{0.04304}{0.82537}{0.04871}{0.82461}
\meshline{black}{-0.20377}{0.16051}{-0.17302}{0.15545}
\meshline{black}{-0.02802}{0.83256}{0.01179}{0.83058}
\meshline{black}{-0.03997}{0.83309}{-0.02802}{0.83256}
\meshline{black}{-0.22054}{0.16491}{-0.20377}{0.16051}
\meshline{black}{-0.03997}{0.83309}{-0.08323}{0.83153}\meshline{black}{-0.24985}{0.17206}{-0.22054}{0.16491}\meshline{black}{-0.08323}{0.83153}{-0.10141}{0.8293}
\meshline{black}{-0.24985}{0.17206}{-0.26981}{0.17959}
\meshline{black}{-0.10141}{0.8293}{-0.12605}{0.82631}
\meshline{black}{-0.26981}{0.17959}{-0.29279}{0.1872}
\meshline{black}{-0.12605}{0.82631}{-0.15088}{0.82076}
\meshline{black}{-0.15088}{0.82076}{-0.17087}{0.81658}
\meshline{black}{-0.29279}{0.1872}{-0.32154}{0.20159}
\meshline{black}{-0.17087}{0.81658}{-0.19127}{0.80982}
\meshline{black}{-0.32154}{0.20159}{-0.33235}{0.20619}
\meshline{black}{-0.19127}{0.80982}{-0.21559}{0.80244}
\meshline{black}{-0.36869}{0.22888}{-0.35348}{0.21954}
\meshline{black}{-0.33235}{0.20619}{-0.35348}{0.21954}
\meshline{black}{-0.2387}{0.79269}{-0.21559}{0.80244}
\meshline{black}{-0.24788}{0.78891}{-0.2387}{0.79269}
\meshline{black}{-0.37775}{0.23688}{-0.36869}{0.22888}
\meshline{black}{-0.28751}{0.76861}{-0.28341}{0.77089}
\meshline{black}{-0.24788}{0.78891}{-0.28341}{0.77089}\meshline{black}{-0.40181}{0.25521}{-0.37775}{0.23688}\meshline{black}{-0.28751}{0.76861}{-0.29772}{0.76179}
\meshline{black}{-0.40181}{0.25521}{-0.42183}{0.27675}
\meshline{black}{-0.42183}{0.27675}{-0.43064}{0.28646}
\meshline{black}{-0.29772}{0.76179}{-0.32593}{0.7443}\meshline{black}{-0.44723}{0.31177}{-0.43064}{0.28646}
\meshline{black}{-0.36178}{0.71578}{-0.33678}{0.73654}
\meshline{black}{-0.33678}{0.73654}{-0.32593}{0.7443}
\meshline{black}{-0.45514}{0.32264}{-0.44723}{0.31177}\meshline{black}{-0.39912}{0.67889}{-0.37786}{0.70172}
\meshline{black}{-0.36178}{0.71578}{-0.37786}{0.70172}\meshline{black}{-0.45765}{0.32733}{-0.45514}{0.32264}\meshline{black}{-0.45765}{0.32733}{-0.4746}{0.36468}
\meshline{black}{-0.42921}{0.64023}{-0.41425}{0.6616}
\meshline{black}{-0.39912}{0.67889}{-0.41425}{0.6616}\meshline{black}{-0.47804}{0.37491}{-0.4746}{0.36468}\meshline{black}{-0.48698}{0.41493}{-0.47804}{0.37491}
\meshline{black}{-0.48818}{0.43527}{-0.49011}{0.46457}
\meshline{black}{-0.48898}{0.47683}{-0.49011}{0.46457}
\meshline{black}{-0.47777}{0.53725}{-0.47577}{0.54688}
\meshline{black}{-0.47577}{0.54688}{-0.47007}{0.56128}
\meshline{black}{-0.4557}{0.59499}{-0.44099}{0.62342}
\meshline{black}{-0.44099}{0.62342}{-0.42921}{0.64023}
\meshline{black}{-0.48787}{0.42049}{-0.48698}{0.41493}\meshline{black}{-0.48818}{0.43527}{-0.48787}{0.42049}
\meshline{black}{-0.48598}{0.50699}{-0.48898}{0.47683}
\meshline{black}{-0.47777}{0.53725}{-0.48598}{0.50699}\meshline{black}{-0.47007}{0.56128}{-0.46113}{0.58532}
\meshline{black}{-0.4557}{0.59499}{-0.46113}{0.58532}
\meshline{black}{0.51654}{-0.29453}{0.52233}{-0.3056}
\meshline{black}{0.51654}{-0.29453}{0.49826}{-0.26829}
\meshline{black}{0.43313}{-0.1983}{0.43621}{-0.201}
\meshline{black}{0.53593}{-0.33508}{0.54207}{-0.35259}
\meshline{black}{0.46483}{-0.22604}{0.48948}{-0.25518}
\meshline{black}{0.53593}{-0.33508}{0.52233}{-0.3056}
\meshline{black}{0.43044}{-0.19662}{0.43313}{-0.1983}
\meshline{black}{0.43621}{-0.201}{0.46483}{-0.22604}\meshline{black}{0.49826}{-0.26829}{0.49228}{-0.25861}
\meshline{black}{0.55251}{-0.39557}{0.54932}{-0.38028}
\meshline{black}{0.54207}{-0.35259}{0.54932}{-0.38028}\meshline{black}{0.48948}{-0.25518}{0.49228}{-0.25861}
\meshline{black}{0.55606}{-0.43722}{0.5559}{-0.43525}
\meshline{black}{0.43044}{-0.19662}{0.39956}{-0.1727}
\meshline{black}{0.5559}{-0.43525}{0.55251}{-0.39557}
\meshline{black}{0.39956}{-0.1727}{0.37319}{-0.1583}
\meshline{black}{0.55584}{-0.44026}{0.55606}{-0.43722}
\meshline{black}{0.36252}{-0.15107}{0.37319}{-0.1583}\meshline{black}{0.55544}{-0.47869}{0.55584}{-0.44026}
\meshline{black}{0.33251}{-0.13704}{0.32292}{-0.1324}
\meshline{black}{0.33251}{-0.13704}{0.36252}{-0.15107}\meshline{black}{0.54913}{-0.518}{0.5508}{-0.50709}
\meshline{black}{0.55544}{-0.47869}{0.5508}{-0.50709}\meshline{black}{0.3198}{-0.13144}{0.32292}{-0.1324}
\meshline{black}{0.54592}{-0.52853}{0.54913}{-0.518}
\meshline{black}{0.28145}{-0.11592}{0.3198}{-0.13144}
\meshline{black}{0.54592}{-0.52853}{0.53964}{-0.55512}
\meshline{black}{0.28145}{-0.11592}{0.26939}{-0.11296}
\meshline{black}{0.53964}{-0.55512}{0.52952}{-0.58112}
\meshline{black}{0.52952}{-0.58112}{0.52543}{-0.59198}
\meshline{black}{0.23732}{-0.10249}{0.26939}{-0.11296}
\meshline{black}{0.22077}{-0.09937}{0.23732}{-0.10249}
\meshline{black}{0.52543}{-0.59198}{0.52144}{-0.59925}
\meshline{black}{0.52144}{-0.59925}{0.50725}{-0.62988}\meshline{black}{0.19074}{-0.09181}{0.22077}{-0.09937}\meshline{black}{0.48847}{-0.65859}{0.50725}{-0.62988}
\meshline{black}{0.19074}{-0.09181}{0.17345}{-0.08944}
\meshline{black}{0.48847}{-0.65859}{0.48374}{-0.66699}\meshline{black}{0.14186}{-0.08368}{0.17345}{-0.08944}\meshline{black}{0.48374}{-0.66699}{0.46863}{-0.68643}\meshline{black}{0.45635}{-0.70282}{0.46863}{-0.68643}
\meshline{black}{0.14186}{-0.08368}{0.12707}{-0.08235}
\meshline{black}{0.45182}{-0.70742}{0.45635}{-0.70282}
\meshline{black}{0.09074}{-0.07801}{0.12707}{-0.08235}\meshline{black}{0.45182}{-0.70742}{0.42259}{-0.73948}\meshline{black}{0.09074}{-0.07801}{0.08139}{-0.07754}
\meshline{black}{0.42259}{-0.73948}{0.4145}{-0.7468}
\meshline{black}{0.03748}{-0.0747}{0.08139}{-0.07754}\meshline{black}{0.40251}{-0.75653}{0.4145}{-0.7468}
\meshline{black}{0.38084}{-0.77631}{0.40251}{-0.75653}
\meshline{black}{0.03748}{-0.0747}{0.03628}{-0.07468}
\meshline{black}{0.35273}{-0.79616}{0.38084}{-0.77631}
\meshline{black}{0.03628}{-0.07468}{0.03137}{-0.07459}
\meshline{black}{0.03137}{-0.07459}{-0.00834}{-0.07345}
\meshline{black}{0.35273}{-0.79616}{0.34461}{-0.80236}\meshline{black}{-0.01758}{-0.0734}{-0.00834}{-0.07345}
\meshline{black}{0.31675}{-0.81981}{0.34461}{-0.80236}
\meshline{black}{-0.0525}{-0.07369}{-0.01758}{-0.0734}
\meshline{black}{0.31675}{-0.81981}{0.30119}{-0.82848}\meshline{black}{-0.0749}{-0.07467}{-0.0525}{-0.07369}\meshline{black}{0.28594}{-0.83702}{0.30119}{-0.82848}
\meshline{black}{-0.0749}{-0.07467}{-0.09619}{-0.07543}
\meshline{black}{0.27692}{-0.841}{0.28594}{-0.83702}
\meshline{black}{0.27692}{-0.841}{0.24772}{-0.85522}
\meshline{black}{-0.13451}{-0.07853}{-0.09619}{-0.07543}
\meshline{black}{0.22718}{-0.86297}{0.24772}{-0.85522}
\meshline{black}{0.22718}{-0.86297}{0.20603}{-0.87141}
\meshline{black}{-0.13451}{-0.07853}{-0.13938}{-0.07879}
\meshline{black}{0.17941}{-0.87952}{0.20603}{-0.87141}
\meshline{black}{-0.13938}{-0.07879}{-0.15085}{-0.08}
\meshline{black}{0.16202}{-0.88477}{0.17941}{-0.87952}
\meshline{black}{-0.18226}{-0.08327}{-0.15085}{-0.08}
\meshline{black}{-0.19728}{-0.08595}{-0.18226}{-0.08327}\meshline{black}{0.13466}{-0.89106}{0.16202}{-0.88477}
\meshline{black}{0.1195}{-0.8943}{0.13466}{-0.89106}
\meshline{black}{-0.22466}{-0.08934}{-0.19728}{-0.08595}
\meshline{black}{0.09492}{-0.89818}{0.1195}{-0.8943}
\meshline{black}{0.08137}{-0.90034}{0.09492}{-0.89818}
\meshline{black}{-0.26342}{-0.09713}{-0.22466}{-0.08934}\meshline{black}{0.04914}{-0.90322}{0.08137}{-0.90034}
\meshline{black}{-0.26342}{-0.09713}{-0.26641}{-0.09753}
\meshline{black}{0.04914}{-0.90322}{0.03794}{-0.90408}\meshline{black}{-0.2713}{-0.09856}{-0.26641}{-0.09753}
\meshline{black}{0.00297}{-0.90439}{0.03794}{-0.90408}
\meshline{black}{-0.2713}{-0.09856}{-0.30781}{-0.10694}
\meshline{black}{-0.00595}{-0.90429}{0.00297}{-0.90439}
\meshline{black}{-0.30781}{-0.10694}{-0.33659}{-0.11618}
\meshline{black}{-0.03995}{-0.90175}{-0.00595}{-0.90429}
\meshline{black}{-0.04636}{-0.90134}{-0.03995}{-0.90175}
\meshline{black}{-0.34836}{-0.11898}{-0.33659}{-0.11618}
\meshline{black}{-0.0869}{-0.89614}{-0.04636}{-0.90134}
\meshline{black}{-0.08886}{-0.8959}{-0.0869}{-0.89614}
\meshline{black}{-0.34836}{-0.11898}{-0.36178}{-0.12338}
\meshline{black}{-0.38819}{-0.13318}{-0.36178}{-0.12338}\meshline{black}{-0.12444}{-0.88987}{-0.08886}{-0.8959}
\meshline{black}{-0.38819}{-0.13318}{-0.42176}{-0.14879}
\meshline{black}{-0.13312}{-0.88842}{-0.12444}{-0.88987}
\meshline{black}{-0.17878}{-0.87876}{-0.17528}{-0.8795}
\meshline{black}{-0.17882}{-0.87875}{-0.17878}{-0.87876}
\meshline{black}{-0.42176}{-0.14879}{-0.42687}{-0.15071}
\meshline{black}{-0.13358}{-0.88834}{-0.13312}{-0.88842}
\meshline{black}{-0.17528}{-0.8795}{-0.13358}{-0.88834}
\meshline{black}{-0.22269}{-0.86752}{-0.17882}{-0.87875}
\meshline{black}{-0.42687}{-0.15071}{-0.43077}{-0.15253}
\meshline{black}{-0.43077}{-0.15253}{-0.46448}{-0.17125}
\meshline{black}{-0.22269}{-0.86752}{-0.22605}{-0.86638}\meshline{black}{-0.46448}{-0.17125}{-0.48527}{-0.18453}
\meshline{black}{-0.48527}{-0.18453}{-0.50038}{-0.19644}
\meshline{black}{-0.26518}{-0.85449}{-0.22605}{-0.86638}
\meshline{black}{-0.26518}{-0.85449}{-0.27519}{-0.85035}
\meshline{black}{-0.50038}{-0.19644}{-0.52682}{-0.21898}
\meshline{black}{-0.53424}{-0.22723}{-0.52682}{-0.21898}\meshline{black}{-0.30569}{-0.8394}{-0.27519}{-0.85035}
\meshline{black}{-0.30569}{-0.8394}{-0.32704}{-0.8288}
\meshline{black}{-0.37271}{-0.80462}{-0.37982}{-0.8006}
\meshline{black}{-0.53424}{-0.22723}{-0.55881}{-0.25519}
\meshline{black}{-0.37982}{-0.8006}{-0.38395}{-0.79756}
\meshline{black}{-0.55881}{-0.25519}{-0.56547}{-0.26584}
\meshline{black}{-0.34365}{-0.82168}{-0.32704}{-0.8288}
\meshline{black}{-0.37271}{-0.80462}{-0.34365}{-0.82168}
\meshline{black}{-0.41497}{-0.77746}{-0.38395}{-0.79756}
\meshline{black}{-0.58298}{-0.29307}{-0.56547}{-0.26584}
\meshline{black}{-0.5929}{-0.31746}{-0.58298}{-0.29307}\meshline{black}{-0.49641}{-0.70345}{-0.48785}{-0.71339}
\meshline{black}{-0.41497}{-0.77746}{-0.43826}{-0.75841}\meshline{black}{-0.60482}{-0.35575}{-0.61023}{-0.37495}
\meshline{black}{-0.612}{-0.39746}{-0.61023}{-0.37495}
\meshline{black}{-0.59565}{-0.53696}{-0.58925}{-0.55747}
\meshline{black}{-0.52887}{-0.66352}{-0.51836}{-0.67881}
\meshline{black}{-0.60791}{-0.48857}{-0.60489}{-0.5071}
\meshline{black}{-0.51836}{-0.67881}{-0.49641}{-0.70345}
\meshline{black}{-0.46972}{-0.73129}{-0.45287}{-0.7465}
\meshline{black}{-0.56791}{-0.60355}{-0.57613}{-0.58574}
\meshline{black}{-0.48785}{-0.71339}{-0.46972}{-0.73129}
\meshline{black}{-0.61282}{-0.46252}{-0.6135}{-0.4311}
\meshline{black}{-0.59977}{-0.333}{-0.5929}{-0.31746}
\meshline{black}{-0.60489}{-0.5071}{-0.59565}{-0.53696}
\meshline{black}{-0.54233}{-0.64609}{-0.55439}{-0.62627}
\meshline{black}{-0.57613}{-0.58574}{-0.58925}{-0.55747}
\meshline{black}{-0.59977}{-0.333}{-0.60482}{-0.35575}
\meshline{black}{-0.44524}{-0.75332}{-0.43826}{-0.75841}
\meshline{black}{-0.61282}{-0.46252}{-0.60791}{-0.48857}
\meshline{black}{-0.61442}{-0.41847}{-0.612}{-0.39746}
\meshline{black}{-0.54233}{-0.64609}{-0.52887}{-0.66352}
\meshline{black}{-0.56791}{-0.60355}{-0.55439}{-0.62627}
\meshline{black}{-0.45287}{-0.7465}{-0.44524}{-0.75332}
\meshline{black}{-0.6135}{-0.4311}{-0.61442}{-0.41847}
\meshline{black}{0.3501}{-0.31233}{0.34181}{-0.30043}
\meshline{black}{0.34181}{-0.30043}{0.32567}{-0.28306}
\meshline{black}{0.37785}{-0.36146}{0.36563}{-0.33653}
\meshline{black}{0.3501}{-0.31233}{0.36563}{-0.33653}
\meshline{black}{0.3041}{-0.25984}{0.28281}{-0.24057}
\meshline{black}{0.38446}{-0.378}{0.39391}{-0.40865}
\meshline{black}{0.37785}{-0.36146}{0.38446}{-0.378}\meshline{black}{0.31394}{-0.26869}{0.32567}{-0.28306}
\meshline{black}{0.28281}{-0.24057}{0.2632}{-0.22784}
\meshline{black}{0.3041}{-0.25984}{0.31394}{-0.26869}\meshline{black}{0.40111}{-0.45436}{0.39713}{-0.42574}
\meshline{black}{0.39713}{-0.42574}{0.39391}{-0.40865}
\meshline{black}{0.2632}{-0.22784}{0.24813}{-0.21644}
\meshline{black}{0.40086}{-0.49727}{0.40131}{-0.47928}
\meshline{black}{0.40131}{-0.47928}{0.40111}{-0.45436}
\meshline{black}{0.21009}{-0.19611}{0.21452}{-0.19856}
\meshline{black}{0.21452}{-0.19856}{0.24813}{-0.21644}\meshline{black}{0.39553}{-0.53267}{0.40086}{-0.49727}
\meshline{black}{0.39457}{-0.53777}{0.39553}{-0.53267}
\meshline{black}{0.21009}{-0.19611}{0.20829}{-0.19543}
\meshline{black}{0.39457}{-0.53777}{0.38973}{-0.55236}
\meshline{black}{0.16966}{-0.17848}{0.20829}{-0.19543}
\meshline{black}{0.38973}{-0.55236}{0.38122}{-0.58145}
\meshline{black}{0.16966}{-0.17848}{0.15744}{-0.17492}
\meshline{black}{0.15744}{-0.17492}{0.12593}{-0.16457}
\meshline{black}{0.38122}{-0.58145}{0.37861}{-0.58845}
\meshline{black}{0.36183}{-0.62288}{0.37861}{-0.58845}
\meshline{black}{0.12593}{-0.16457}{0.10878}{-0.16091}
\meshline{black}{0.36183}{-0.62288}{0.3609}{-0.62452}
\meshline{black}{0.10878}{-0.16091}{0.07899}{-0.15424}
\meshline{black}{0.34542}{-0.65041}{0.3609}{-0.62452}
\meshline{black}{0.07899}{-0.15424}{0.06168}{-0.1518}
\meshline{black}{0.34542}{-0.65041}{0.3214}{-0.68087}
\meshline{black}{0.3214}{-0.68087}{0.32043}{-0.68213}
\meshline{black}{0.06168}{-0.1518}{0.02875}{-0.14759}
\meshline{black}{0.32043}{-0.68213}{0.31952}{-0.68301}
\meshline{black}{0.01584}{-0.14662}{0.02875}{-0.14759}
\meshline{black}{0.29169}{-0.71301}{0.31952}{-0.68301}
\meshline{black}{-0.02503}{-0.14493}{0.01584}{-0.14662}
\meshline{black}{0.26589}{-0.73352}{0.29169}{-0.71301}
\meshline{black}{0.26589}{-0.73352}{0.25706}{-0.74133}\meshline{black}{-0.02503}{-0.14493}{-0.02891}{-0.14487}
\meshline{black}{0.25706}{-0.74133}{0.23941}{-0.75281}\meshline{black}{-0.02891}{-0.14487}{-0.04147}{-0.14529}
\meshline{black}{-0.07277}{-0.1459}{-0.04147}{-0.14529}
\meshline{black}{0.21979}{-0.76611}{0.23941}{-0.75281}
\meshline{black}{-0.08289}{-0.14688}{-0.07277}{-0.1459}\meshline{black}{0.20975}{-0.7711}{0.21979}{-0.76611}
\meshline{black}{0.20975}{-0.7711}{0.18007}{-0.78701}
\meshline{black}{-0.08289}{-0.14688}{-0.11579}{-0.14962}
\meshline{black}{0.18007}{-0.78701}{0.15703}{-0.79599}
\meshline{black}{-0.11579}{-0.14962}{-0.14602}{-0.1548}
\meshline{black}{0.13634}{-0.80421}{0.15703}{-0.79599}
\meshline{black}{-0.15783}{-0.15642}{-0.14602}{-0.1548}
\meshline{black}{0.10424}{-0.81314}{0.13634}{-0.80421}
\meshline{black}{-0.15783}{-0.15642}{-0.17618}{-0.16064}
\meshline{black}{-0.19906}{-0.16587}{-0.17618}{-0.16064}
\meshline{black}{0.10424}{-0.81314}{0.08532}{-0.81816}
\meshline{black}{-0.21756}{-0.17222}{-0.19906}{-0.16587}\meshline{black}{0.08532}{-0.81816}{0.04487}{-0.82426}
\meshline{black}{0.04487}{-0.82426}{0.03563}{-0.82557}\meshline{black}{-0.21756}{-0.17222}{-0.23934}{-0.17839}
\meshline{black}{-0.01105}{-0.82762}{0.03563}{-0.82557}
\meshline{black}{-0.23934}{-0.17839}{-0.26036}{-0.18669}
\meshline{black}{-0.27852}{-0.19441}{-0.26036}{-0.18669}
\meshline{black}{-0.01909}{-0.8278}{-0.01105}{-0.82762}
\meshline{black}{-0.30716}{-0.21003}{-0.27852}{-0.19441}
\meshline{black}{-0.01909}{-0.8278}{-0.05182}{-0.82549}\meshline{black}{-0.31641}{-0.21445}{-0.30716}{-0.21003}
\meshline{black}{-0.05182}{-0.82549}{-0.06803}{-0.8246}
\meshline{black}{-0.32161}{-0.2175}{-0.31641}{-0.21445}
\meshline{black}{-0.35284}{-0.23888}{-0.32161}{-0.2175}\meshline{black}{-0.07231}{-0.82402}{-0.06803}{-0.8246}
\meshline{black}{-0.07231}{-0.82402}{-0.11411}{-0.81761}\meshline{black}{-0.36853}{-0.25119}{-0.35284}{-0.23888}
\meshline{black}{-0.38722}{-0.26939}{-0.36853}{-0.25119}
\meshline{black}{-0.11411}{-0.81761}{-0.12243}{-0.81597}
\meshline{black}{-0.12243}{-0.81597}{-0.16085}{-0.80646}
\meshline{black}{-0.38722}{-0.26939}{-0.40414}{-0.2871}
\meshline{black}{-0.40414}{-0.2871}{-0.4189}{-0.3079}
\meshline{black}{-0.16763}{-0.80469}{-0.16085}{-0.80646}
\meshline{black}{-0.16763}{-0.80469}{-0.20939}{-0.79036}
\meshline{black}{-0.4189}{-0.3079}{-0.43076}{-0.32478}
\meshline{black}{-0.43076}{-0.32478}{-0.44649}{-0.35858}
\meshline{black}{-0.24914}{-0.77345}{-0.21022}{-0.79001}
\meshline{black}{-0.24914}{-0.77345}{-0.26099}{-0.76663}
\meshline{black}{-0.46168}{-0.40466}{-0.45175}{-0.37353}\meshline{black}{-0.46168}{-0.40466}{-0.46508}{-0.43626}
\meshline{black}{-0.20939}{-0.79036}{-0.20958}{-0.79029}
\meshline{black}{-0.21022}{-0.79001}{-0.20958}{-0.79029}
\meshline{black}{-0.44649}{-0.35858}{-0.44922}{-0.36411}
\meshline{black}{-0.45175}{-0.37353}{-0.44922}{-0.36411}
\meshline{black}{-0.28605}{-0.75354}{-0.26099}{-0.76663}
\meshline{black}{-0.3805}{-0.67444}{-0.37877}{-0.67632}
\meshline{black}{-0.28605}{-0.75354}{-0.31709}{-0.73187}
\meshline{black}{-0.46583}{-0.49002}{-0.46635}{-0.45369}\meshline{black}{-0.46168}{-0.51211}{-0.45749}{-0.53464}
\meshline{black}{-0.3805}{-0.67444}{-0.38394}{-0.66979}\meshline{black}{-0.46508}{-0.43626}{-0.46664}{-0.44677}
\meshline{black}{-0.44867}{-0.56089}{-0.44132}{-0.58062}
\meshline{black}{-0.32333}{-0.72735}{-0.35182}{-0.70428}
\meshline{black}{-0.46168}{-0.51211}{-0.46583}{-0.49002}
\meshline{black}{-0.46635}{-0.45369}{-0.46664}{-0.44677}
\meshline{black}{-0.35182}{-0.70428}{-0.37877}{-0.67632}
\meshline{black}{-0.41564}{-0.62834}{-0.43005}{-0.6034}\meshline{black}{-0.45749}{-0.53464}{-0.44867}{-0.56089}
\meshline{black}{-0.31709}{-0.73187}{-0.31999}{-0.73007}
\meshline{black}{-0.44132}{-0.58062}{-0.43005}{-0.6034}
\meshline{black}{-0.4069}{-0.64131}{-0.38394}{-0.66979}
\meshline{black}{-0.32333}{-0.72735}{-0.31999}{-0.73007}
\meshline{black}{-0.41564}{-0.62834}{-0.4069}{-0.64131}
\meshline{black}{1}{0}{0.99529}{-0.04779}
\meshline{black}{1}{0}{0.9562}{0.02398}
\meshline{black}{1}{0}{0.9951}{0.04976}
\meshline{black}{0.95576}{0.02419}{0.9562}{0.02398}\meshline{black}{0.99054}{-0.09606}{0.99529}{-0.04779}
\meshline{black}{0.95576}{0.02419}{0.91719}{0.02238}
\meshline{black}{0.9951}{0.04976}{0.99025}{0.09903}
\meshline{black}{0.89172}{0.02077}{0.91719}{0.02238}
\meshline{black}{0.88704}{0.02172}{0.89172}{0.02077}\meshline{black}{0.98569}{-0.14533}{0.99054}{-0.09606}
\meshline{black}{0.88704}{0.02172}{0.85304}{0.01975}
\meshline{black}{0.99025}{0.09903}{0.98549}{0.1473}
\meshline{black}{0.85304}{0.01975}{0.84902}{0.02089}
\meshline{black}{0.98078}{-0.19509}{0.98569}{-0.14533}
\meshline{black}{0.84902}{0.02089}{0.80693}{0.01861}
\meshline{black}{0.98549}{0.1473}{0.98078}{0.19509}
\meshline{black}{0.7975}{0.02066}{0.80693}{0.01861}
\meshline{black}{0.96685}{-0.24104}{0.98078}{-0.19509}
\meshline{black}{0.76087}{0.01743}{0.7975}{0.02066}
\meshline{black}{0.98078}{0.19509}{0.96627}{0.24294}
\meshline{black}{0.7398}{0.01953}{0.76087}{0.01743}
\meshline{black}{0.95276}{-0.28746}{0.96685}{-0.24104}
\meshline{black}{0.71623}{0.01642}{0.7398}{0.01953}
\meshline{black}{0.96627}{0.24294}{0.9519}{0.29031}
\meshline{black}{0.68128}{0.01723}{0.71623}{0.01642}
\meshline{black}{0.93839}{-0.33483}{0.95276}{-0.28746}
\meshline{black}{0.68128}{0.01723}{0.67199}{0.01565}
\meshline{black}{0.9519}{0.29031}{0.93781}{0.33673}
\meshline{black}{0.67199}{0.01565}{0.64699}{0.01474}
\meshline{black}{0.64699}{0.01474}{0.62792}{0.01455}
\meshline{black}{0.92388}{-0.38268}{0.93839}{-0.33483}
\meshline{black}{0.62792}{0.01455}{0.62308}{0.01514}
\meshline{black}{0.93781}{0.33673}{0.92387}{0.38268}
\meshline{black}{0.62308}{0.01514}{0.58401}{0.01295}
\meshline{black}{0.90124}{-0.42503}{0.92388}{-0.38268}
\meshline{black}{0.58401}{0.01295}{0.56576}{0.01398}
\meshline{black}{0.92387}{0.38268}{0.9003}{0.42678}
\meshline{black}{0.54005}{0.01155}{0.56576}{0.01398}
\meshline{black}{0.87837}{-0.46781}{0.90124}{-0.42503}
\meshline{black}{0.50766}{0.01186}{0.54005}{0.01155}\meshline{black}{0.9003}{0.42678}{0.87696}{0.47044}
\meshline{black}{0.496}{0.01034}{0.50766}{0.01186}
\meshline{black}{0.85504}{-0.51147}{0.87837}{-0.46781}
\meshline{black}{0.45314}{0.01106}{0.496}{0.01034}
\meshline{black}{0.87696}{0.47044}{0.8541}{0.51322}
\meshline{black}{0.45127}{0.01113}{0.45314}{0.01106}
\meshline{black}{0.45092}{0.01119}{0.45127}{0.01113}\meshline{black}{0.83147}{-0.55557}{0.85504}{-0.51147}
\meshline{black}{0.8541}{0.51322}{0.83146}{0.55557}
\meshline{black}{0.40693}{0.01066}{0.45092}{0.01119}
\meshline{black}{0.80101}{-0.59269}{0.83147}{-0.55557}
\meshline{black}{0.39538}{0.0118}{0.40693}{0.01066}
\meshline{black}{0.83146}{0.55557}{0.79974}{0.59422}
\meshline{black}{0.39538}{0.0118}{0.36262}{0.01008}
\meshline{black}{0.77023}{-0.63018}{0.80101}{-0.59269}
\meshline{black}{0.79974}{0.59422}{0.76833}{0.63249}
\meshline{black}{0.36262}{0.01008}{0.3388}{0.01125}
\meshline{black}{0.31835}{0.00951}{0.3388}{0.01125}
\meshline{black}{0.73883}{-0.66845}{0.77023}{-0.63018}
\meshline{black}{0.76833}{0.63249}{0.73756}{0.66999}
\meshline{black}{0.28138}{0.00977}{0.31835}{0.00951}
\meshline{black}{0.28138}{0.00977}{0.27414}{0.00897}
\meshline{black}{0.70711}{-0.7071}{0.73883}{-0.66845}
\meshline{black}{0.73756}{0.66999}{0.7071}{0.7071}
\meshline{black}{0.27414}{0.00897}{0.25263}{0.00839}
\meshline{black}{0.25263}{0.00839}{0.23013}{0.00812}
\meshline{black}{0.66999}{-0.73756}{0.70711}{-0.7071}
\meshline{black}{0.23013}{0.00812}{0.22408}{0.00849}
\meshline{black}{0.7071}{0.7071}{0.66839}{0.73875}
\meshline{black}{0.22408}{0.00849}{0.18626}{0.00702}
\meshline{black}{0.63249}{-0.76834}{0.66999}{-0.73756}
\meshline{black}{0.66839}{0.73875}{0.6301}{0.77006}
\meshline{black}{0.18626}{0.00702}{0.16698}{0.00749}
\meshline{black}{0.16698}{0.00749}{0.14238}{0.00605}
\meshline{black}{0.59422}{-0.79974}{0.63249}{-0.76834}
\meshline{black}{0.6301}{0.77006}{0.59263}{0.8007}
\meshline{black}{0.14238}{0.00605}{0.10931}{0.00591}
\meshline{black}{0.55557}{-0.83146}{0.59422}{-0.79974}
\meshline{black}{0.10931}{0.00591}{0.09846}{0.00515}
\meshline{black}{0.59263}{0.8007}{0.55557}{0.831}
\meshline{black}{0.09846}{0.00515}{0.06483}{0.00438}
\meshline{black}{0.06483}{0.00438}{0.05452}{0.00422}
\meshline{black}{0.51323}{-0.85407}{0.55557}{-0.83146}
\meshline{black}{0.05153}{0.00425}{0.05452}{0.00422}
\meshline{black}{0.55557}{0.831}{0.51152}{0.85465}
\meshline{black}{0.47045}{-0.87692}{0.51323}{-0.85407}
\meshline{black}{0.05153}{0.00425}{0.01061}{0.0031}
\meshline{black}{0.51152}{0.85465}{0.46788}{0.87807}
\meshline{black}{-0.00597}{0.00289}{0.01061}{0.0031}
\meshline{black}{0.42679}{-0.90024}{0.47045}{-0.87692}
\meshline{black}{-0.00597}{0.00289}{-0.03333}{0.00204}
\meshline{black}{0.46788}{0.87807}{0.42507}{0.90105}
\meshline{black}{-0.06365}{0.0013}{-0.03333}{0.00204}
\meshline{black}{0.38268}{-0.9238}{0.42679}{-0.90024}
\meshline{black}{-0.0773}{0.00098}{-0.06365}{0.0013}
\meshline{black}{0.42507}{0.90105}{0.38268}{0.9238}
\meshline{black}{0.33673}{-0.93776}{0.38268}{-0.9238}
\meshline{black}{-0.12119}{-0.00014}{-0.0773}{0.00098}\meshline{black}{0.38268}{0.9238}{0.33484}{0.93831}
\meshline{black}{-0.12126}{-0.00015}{-0.12119}{-0.00014}
\meshline{black}{0.2903}{-0.95186}{0.33673}{-0.93776}
\meshline{black}{-0.12147}{-0.00015}{-0.12126}{-0.00015}
\meshline{black}{0.33484}{0.93831}{0.28746}{0.95268}
\meshline{black}{-0.16529}{-0.00113}{-0.12147}{-0.00015}\meshline{black}{0.24293}{-0.96625}{0.2903}{-0.95186}
\meshline{black}{-0.17904}{-0.00192}{-0.16529}{-0.00113}
\meshline{black}{0.28746}{0.95268}{0.24104}{0.96676}
\meshline{black}{-0.17904}{-0.00192}{-0.20936}{-0.00215}
\meshline{black}{0.19509}{-0.98078}{0.24293}{-0.96625}
\meshline{black}{0.24104}{0.96676}{0.19509}{0.9807}
\meshline{black}{-0.20936}{-0.00215}{-0.23678}{-0.00355}
\meshline{black}{0.1473}{-0.98549}{0.19509}{-0.98078}
\meshline{black}{-0.23678}{-0.00355}{-0.25343}{-0.00327}
\meshline{black}{0.19509}{0.9807}{0.14533}{0.98562}
\meshline{black}{0.09902}{-0.99024}{0.1473}{-0.98549}
\meshline{black}{-0.29418}{-0.00473}{-0.25343}{-0.00327}
\meshline{black}{0.14533}{0.98562}{0.09607}{0.9905}
\meshline{black}{0.04976}{-0.9951}{0.09902}{-0.99024}
\meshline{black}{-0.29418}{-0.00473}{-0.2975}{-0.00456}
\meshline{black}{0.09607}{0.9905}{0.04779}{0.99527}
\meshline{black}{-0.2975}{-0.00456}{-0.30969}{-0.00472}
\meshline{black}{-0.30969}{-0.00472}{-0.34169}{-0.00554}
\meshline{black}{0}{-1}{0.04976}{-0.9951}
\meshline{black}{0.04779}{0.99527}{0}{1}
\meshline{black}{-0.34169}{-0.00554}{-0.35224}{-0.0066}
\meshline{black}{-0.05951}{-0.98078}{0}{-1}
\meshline{black}{0}{1}{-0.04976}{0.9951}
\meshline{black}{-0.35224}{-0.0066}{-0.38592}{-0.00646}
\meshline{black}{-0.1026}{-0.97319}{-0.05951}{-0.98078}
\meshline{black}{-0.41023}{-0.00836}{-0.38592}{-0.00646}\meshline{black}{-0.04976}{0.9951}{-0.09901}{0.99024}
\meshline{black}{-0.43009}{-0.00754}{-0.41023}{-0.00836}
\meshline{black}{-0.14672}{-0.96542}{-0.1026}{-0.97319}
\meshline{black}{-0.09901}{0.99024}{-0.14726}{0.98549}
\meshline{black}{-0.46758}{-0.00943}{-0.43009}{-0.00754}\meshline{black}{-0.195}{0.98078}{-0.24283}{0.96622}
\meshline{black}{-0.14726}{0.98549}{-0.195}{0.98078}
\meshline{black}{-0.19186}{-0.95747}{-0.14672}{-0.96542}
\meshline{black}{-0.47415}{-0.00887}{-0.46758}{-0.00943}
\meshline{black}{-0.24283}{0.96622}{-0.29013}{0.95183}
\meshline{black}{-0.23803}{-0.94934}{-0.19186}{-0.95747}
\meshline{black}{-0.47415}{-0.00887}{-0.49867}{-0.00929}
\meshline{black}{-0.51826}{-0.00999}{-0.49867}{-0.00929}
\meshline{black}{-0.29013}{0.95183}{-0.33633}{0.93777}
\meshline{black}{-0.28522}{-0.94103}{-0.23803}{-0.94934}
\meshline{black}{-0.51826}{-0.00999}{-0.52521}{-0.01097}
\meshline{black}{-0.33633}{0.93777}{-0.382}{0.92387}
\meshline{black}{-0.33344}{-0.93254}{-0.28522}{-0.94103}
\meshline{black}{-0.52521}{-0.01097}{-0.56249}{-0.01074}
\meshline{black}{-0.56249}{-0.01074}{-0.58297}{-0.01299}
\meshline{black}{-0.382}{0.92387}{-0.4261}{0.90031}
\meshline{black}{-0.38268}{-0.92387}{-0.33344}{-0.93254}
\meshline{black}{-0.58297}{-0.01299}{-0.60674}{-0.01168}
\meshline{black}{-0.42503}{-0.90123}{-0.38268}{-0.92387}
\meshline{black}{-0.46781}{-0.87837}{-0.42503}{-0.90123}
\meshline{black}{-0.4261}{0.90031}{-0.46978}{0.87698}
\meshline{black}{-0.63975}{-0.01416}{-0.60674}{-0.01168}\meshline{black}{-0.51147}{-0.85503}{-0.46781}{-0.87837}
\meshline{black}{-0.63975}{-0.01416}{-0.65124}{-0.01287}
\meshline{black}{-0.46978}{0.87698}{-0.5126}{0.85411}
\meshline{black}{-0.55557}{-0.83146}{-0.51147}{-0.85503}
\meshline{black}{-0.59268}{-0.801}{-0.55557}{-0.83146}
\meshline{black}{-0.69606}{-0.01445}{-0.65124}{-0.01287}\meshline{black}{-0.63018}{-0.77023}{-0.59268}{-0.801}
\meshline{black}{-0.5126}{0.85411}{-0.555}{0.83146}
\meshline{black}{-0.66845}{-0.73882}{-0.63018}{-0.77023}
\meshline{black}{-0.69606}{-0.01445}{-0.6963}{-0.0144}
\meshline{black}{-0.7071}{-0.7071}{-0.66845}{-0.73882}
\meshline{black}{-0.555}{0.83146}{-0.5937}{0.7998}
\meshline{black}{-0.73756}{-0.66999}{-0.7071}{-0.7071}
\meshline{black}{-0.6963}{-0.0144}{-0.69749}{-0.01439}
\meshline{black}{-0.74215}{-0.01491}{-0.69749}{-0.01439}
\meshline{black}{-0.76833}{-0.63249}{-0.73756}{-0.66999}
\meshline{black}{-0.5937}{0.7998}{-0.63205}{0.76843}
\meshline{black}{-0.75667}{-0.01757}{-0.74215}{-0.01491}\meshline{black}{-0.79974}{-0.59422}{-0.76833}{-0.63249}
\meshline{black}{-0.83146}{-0.55557}{-0.79974}{-0.59422}
\meshline{black}{-0.75667}{-0.01757}{-0.78775}{-0.01579}
\meshline{black}{-0.63205}{0.76843}{-0.6697}{0.73762}
\meshline{black}{-0.8541}{-0.51322}{-0.83146}{-0.55557}
\meshline{black}{-0.78775}{-0.01579}{-0.81812}{-0.01913}
\meshline{black}{-0.6697}{0.73762}{-0.707}{0.70711}
\meshline{black}{-0.87696}{-0.47044}{-0.8541}{-0.51322}
\meshline{black}{-0.83132}{-0.01689}{-0.81812}{-0.01913}
\meshline{black}{-0.9003}{-0.42678}{-0.87696}{-0.47044}
\meshline{black}{-0.707}{0.70711}{-0.73873}{0.66846}
\meshline{black}{-0.86607}{-0.0176}{-0.83132}{-0.01689}
\meshline{black}{-0.92387}{-0.38268}{-0.9003}{-0.42678}
\meshline{black}{-0.87168}{-0.01826}{-0.86607}{-0.0176}
\meshline{black}{-0.93781}{-0.33673}{-0.92387}{-0.38268}
\meshline{black}{-0.73873}{0.66846}{-0.77014}{0.6302}
\meshline{black}{-0.87734}{-0.01974}{-0.87168}{-0.01826}
\meshline{black}{-0.95189}{-0.29031}{-0.93781}{-0.33673}
\meshline{black}{-0.77014}{0.6302}{-0.80093}{0.59269}
\meshline{black}{-0.91094}{-0.01911}{-0.87734}{-0.01974}
\meshline{black}{-0.80093}{0.59269}{-0.8314}{0.55557}
\meshline{black}{-0.96626}{-0.24294}{-0.95189}{-0.29031}
\meshline{black}{-0.8314}{0.55557}{-0.85498}{0.51148}
\meshline{black}{-0.95109}{-0.02219}{-0.91094}{-0.01911}\meshline{black}{-0.98078}{-0.19509}{-0.96626}{-0.24294}
\meshline{black}{-0.98549}{-0.1473}{-0.98078}{-0.19509}
\meshline{black}{-0.85498}{0.51148}{-0.87833}{0.46782}
\meshline{black}{-0.99024}{-0.09902}{-0.98549}{-0.1473}
\meshline{black}{-0.95315}{-0.02106}{-0.95109}{-0.02219}
\meshline{black}{-0.87833}{0.46782}{-0.90122}{0.42504}
\meshline{black}{-0.9951}{-0.04976}{-0.99024}{-0.09902}
\meshline{black}{-0.90122}{0.42504}{-0.92387}{0.38268}
\meshline{black}{-0.92387}{0.38268}{-0.93839}{0.33484}
\meshline{black}{-0.93839}{0.33484}{-0.95276}{0.28746}
\meshline{black}{-1}{0}{-0.95315}{-0.02106}
\meshline{black}{-1}{0}{-0.9951}{-0.04976}
\meshline{black}{-0.95276}{0.28746}{-0.96684}{0.24104}
\meshline{black}{-0.96684}{0.24104}{-0.98078}{0.19509}
\meshline{black}{-0.98078}{0.19509}{-0.98568}{0.14533}
\meshline{black}{-0.99054}{0.09607}{-0.99529}{0.04779}
\meshline{black}{-0.98568}{0.14533}{-0.99054}{0.09607}
\meshline{black}{-0.99529}{0.04779}{-1}{0}
\meshline{black}{0.95276}{-0.28746}{0.96685}{-0.24104}
\meshline{black}{0.96627}{0.24294}{0.9519}{0.29031}
\meshline{black}{0.93839}{-0.33483}{0.95276}{-0.28746}
\meshline{black}{0.9519}{0.29031}{0.93781}{0.33673}
\meshline{black}{0.92388}{-0.38268}{0.93839}{-0.33483}
\meshline{black}{0.93781}{0.33673}{0.92387}{0.38268}
\meshline{black}{0.90124}{-0.42503}{0.92388}{-0.38268}
\meshline{black}{0.92387}{0.38268}{0.9003}{0.42678}
\meshline{black}{0.87837}{-0.46781}{0.90124}{-0.42503}
\meshline{black}{0.9003}{0.42678}{0.87696}{0.47044}
\meshline{black}{0.85504}{-0.51147}{0.87837}{-0.46781}
\meshline{black}{0.87696}{0.47044}{0.8541}{0.51322}
\meshline{black}{0.83147}{-0.55557}{0.85504}{-0.51147}
\meshline{black}{0.8541}{0.51322}{0.83146}{0.55557}
\meshline{black}{0.80101}{-0.59269}{0.83147}{-0.55557}
\meshline{black}{0.77023}{-0.63018}{0.80101}{-0.59269}
\meshline{black}{0.83146}{0.55557}{0.79974}{0.59422}
\meshline{black}{0.73883}{-0.66845}{0.77023}{-0.63018}
\meshline{black}{0.79974}{0.59422}{0.76833}{0.63249}
\meshline{black}{0.70711}{-0.7071}{0.73883}{-0.66845}
\meshline{black}{0.76833}{0.63249}{0.73756}{0.66999}
\meshline{black}{0.66999}{-0.73756}{0.70711}{-0.7071}
\meshline{black}{0.73756}{0.66999}{0.7071}{0.7071}
\meshline{black}{0.63249}{-0.76834}{0.66999}{-0.73756}
\meshline{black}{0.7071}{0.7071}{0.66839}{0.73875}
\meshline{black}{0.59422}{-0.79974}{0.63249}{-0.76834}
\meshline{black}{0.66839}{0.73875}{0.6301}{0.77006}
\meshline{black}{0.55557}{-0.83146}{0.59422}{-0.79974}
\meshline{black}{0.6301}{0.77006}{0.59263}{0.8007}
\meshline{black}{0.51323}{-0.85407}{0.55557}{-0.83146}
\meshline{black}{0.59263}{0.8007}{0.55557}{0.831}
\meshline{black}{0.47045}{-0.87692}{0.51323}{-0.85407}
\meshline{black}{0.55557}{0.831}{0.51152}{0.85465}
\meshline{black}{0.42679}{-0.90024}{0.47045}{-0.87692}
\meshline{black}{0.51152}{0.85465}{0.46788}{0.87807}
\meshline{black}{0.38268}{-0.9238}{0.42679}{-0.90024}
\meshline{black}{0.46788}{0.87807}{0.42507}{0.90105}
\meshline{black}{0.33673}{-0.93776}{0.38268}{-0.9238}
\meshline{black}{0.42507}{0.90105}{0.38268}{0.9238}
\meshline{black}{0.38268}{0.9238}{0.33484}{0.93831}
\meshline{black}{0.2903}{-0.95186}{0.33673}{-0.93776}
\meshline{black}{0.33484}{0.93831}{0.28746}{0.95268}
\meshline{black}{0.24293}{-0.96625}{0.2903}{-0.95186}
\meshline{black}{0.28746}{0.95268}{0.24104}{0.96676}
\meshline{black}{0.19509}{-0.98078}{0.24293}{-0.96625}
\meshline{black}{0.24104}{0.96676}{0.19509}{0.9807}
\meshline{black}{0.1473}{-0.98549}{0.19509}{-0.98078}
\meshline{black}{0.19509}{0.9807}{0.14533}{0.98562}
\meshline{black}{0.09902}{-0.99024}{0.1473}{-0.98549}
\meshline{black}{0.14533}{0.98562}{0.09607}{0.9905}
\meshline{black}{0.04976}{-0.9951}{0.09902}{-0.99024}
\meshline{black}{0.09607}{0.9905}{0.04779}{0.99527}
\meshline{black}{0.04779}{0.99527}{0}{1}
\meshline{black}{0}{-1}{0.04976}{-0.9951}
\meshline{black}{0}{1}{-0.04976}{0.9951}
\meshline{black}{-0.04779}{-0.99529}{0}{-1}
\meshline{black}{-0.04976}{0.9951}{-0.09901}{0.99024}
\meshline{black}{-0.09607}{-0.99054}{-0.04779}{-0.99529}
\meshline{black}{-0.09901}{0.99024}{-0.14726}{0.98549}
\meshline{black}{-0.14726}{0.98549}{-0.195}{0.98078}
\meshline{black}{-0.14533}{-0.98568}{-0.09607}{-0.99054}
\meshline{black}{-0.195}{0.98078}{-0.24283}{0.96622}
\meshline{black}{-0.19509}{-0.98078}{-0.14533}{-0.98568}
\meshline{black}{-0.24283}{0.96622}{-0.29013}{0.95183}
\meshline{black}{-0.24104}{-0.96684}{-0.19509}{-0.98078}
\meshline{black}{-0.29013}{0.95183}{-0.33633}{0.93777}
\meshline{black}{-0.28746}{-0.95276}{-0.24104}{-0.96684}
\meshline{black}{-0.33633}{0.93777}{-0.382}{0.92387}
\meshline{black}{-0.33483}{-0.93839}{-0.28746}{-0.95276}
\meshline{black}{-0.38268}{-0.92387}{-0.33483}{-0.93839}
\meshline{black}{-0.382}{0.92387}{-0.4261}{0.90031}
\meshline{black}{-0.42503}{-0.90123}{-0.38268}{-0.92387}
\meshline{black}{-0.46781}{-0.87837}{-0.42503}{-0.90123}
\meshline{black}{-0.4261}{0.90031}{-0.46978}{0.87698}
\meshline{black}{-0.51147}{-0.85503}{-0.46781}{-0.87837}
\meshline{black}{-0.55557}{-0.83146}{-0.51147}{-0.85503}
\meshline{black}{-0.59268}{-0.801}{-0.55557}{-0.83146}
\meshline{black}{-0.46978}{0.87698}{-0.5126}{0.85411}
\meshline{black}{-0.63018}{-0.77023}{-0.59268}{-0.801}
\meshline{black}{-0.66845}{-0.73882}{-0.63018}{-0.77023}
\meshline{black}{-0.5126}{0.85411}{-0.555}{0.83146}
\meshline{black}{-0.7071}{-0.7071}{-0.66845}{-0.73882}
\meshline{black}{-0.555}{0.83146}{-0.5937}{0.7998}
\meshline{black}{-0.73756}{-0.66999}{-0.7071}{-0.7071}
\meshline{black}{-0.76833}{-0.63249}{-0.73756}{-0.66999}
\meshline{black}{-0.5937}{0.7998}{-0.63205}{0.76843}
\meshline{black}{-0.79974}{-0.59422}{-0.76833}{-0.63249}
\meshline{black}{-0.83146}{-0.55557}{-0.79974}{-0.59422}
\meshline{black}{-0.63205}{0.76843}{-0.6697}{0.73762}
\meshline{black}{-0.8541}{-0.51322}{-0.83146}{-0.55557}
\meshline{black}{-0.6697}{0.73762}{-0.707}{0.70711}
\meshline{black}{-0.87696}{-0.47044}{-0.8541}{-0.51322}
\meshline{black}{-0.707}{0.70711}{-0.73873}{0.66846}
\meshline{black}{-0.9003}{-0.42678}{-0.87696}{-0.47044}
\meshline{black}{-0.73873}{0.66846}{-0.77014}{0.6302}
\meshline{black}{-0.77014}{0.6302}{-0.80093}{0.59269}
\meshline{black}{-0.92387}{-0.38268}{-0.9003}{-0.42678}
\meshline{black}{-0.80093}{0.59269}{-0.8314}{0.55557}
\meshline{black}{-0.93781}{-0.33673}{-0.92387}{-0.38268}
\meshline{black}{-0.95189}{-0.29031}{-0.93781}{-0.33673}
\meshline{black}{-0.8314}{0.55557}{-0.85498}{0.51148}
\meshline{black}{-0.96626}{-0.24294}{-0.95189}{-0.29031}
\meshline{black}{-0.85498}{0.51148}{-0.87833}{0.46782}
\meshline{black}{-0.98078}{-0.19509}{-0.96626}{-0.24294}
\meshline{black}{-0.87833}{0.46782}{-0.90122}{0.42504}
\meshline{black}{-0.90122}{0.42504}{-0.92387}{0.38268}
\meshline{black}{-0.98549}{-0.1473}{-0.98078}{-0.19509}
\meshline{black}{-0.92387}{0.38268}{-0.93839}{0.33484}
\meshline{black}{-0.99024}{-0.09902}{-0.98549}{-0.1473}
\meshline{black}{-0.9951}{-0.04976}{-0.99024}{-0.09902}
\meshline{black}{-1}{0}{-0.9951}{-0.04976}
\meshline{black}{-0.93839}{0.33484}{-0.95276}{0.28746}
\meshline{black}{-0.95276}{0.28746}{-0.96684}{0.24104}
\meshline{black}{-0.96684}{0.24104}{-0.98078}{0.19509}
\meshline{black}{-0.98078}{0.19509}{-0.98568}{0.14533}
\meshline{black}{-0.99529}{0.04779}{-1}{0}
\meshline{black}{-0.98568}{0.14533}{-0.99054}{0.09607}
\meshline{black}{-0.99054}{0.09607}{-0.99529}{0.04779}

      % \draw (-1,-1)--(1,-1);
% \draw (1,-1)--(1,1);
% \draw (1,1)--(-1,1);
% \draw (-1,1)--(-1,-1);
% \draw[color=black] (-1,-1)--(1,1);
   \end{tikzpicture}
